Study of charmonium production using decays to hadronic final states with the LHCb experiment

Studies of charmonium properties and production mechanism started with the discovery of $J/\psi$ meson. Since more than 40 years the charmonium production mechanism is still not entirely understood. Following the era of investigations at $e^+e^-$ machines, nowadays, charmonium states are copiously produced at hadron colliders, that allows systematic studies of their resonance parameters, production observables and decays. Despite large production rates, many charmonium states are barely studied due to the complications of their reconstruction against a large background level. The LHCb experiment provides a unique opportunity to study S-wave and P-wave charmonium states using their decays to hadrons. This allows measuring production observables of $\eta_c$ and $\chi_c$ charmonium states. According to the theoretical formalism of Non-Relativistic QCD (NRQCD), the production observables of the same wave charmonium states are linked. Hence, the LHCb measurements provide a series of stringent tests of NRQCD. In the framework of this thesis, the first measurement of the $\eta_c(1S)$ differential production cross-section at $\sqrt{s}=13\,TeV$ and the most precise to date single mass measurement are performed, where the $\eta_c(1S)$ state is reconstructed via its decay to $p\bar{p}$. In addition, the production of the $\chi_c$ and $\eta_c(2S)$ states in $b$-hadron decays is studied using decays to $\phi\phi$. The obtained results are confronted with existing theory predictions. The original phenomenological analysis concludes that the description of charmonium prompt production and production in inclusive $b$-hadron decays in an entire range of transverse momentum remains a challenge.

==> figs/ppbar/figs_v1/MassFit/Etac_fitRes_C0_minos.txt <==

  RooFitResult: minimized FCN value: -2.5127e-05, estimated distance to minimum: 3.79243e-05
                covariance matrix quality: Full, accurate covariance matrix
                Status : MINIMIZE=0 HESSE=0 MINOS=0 

    Constant Parameter    Value     
  --------------------  ------------
             eff_pppi0    3.5000e-02
             gamma_eta    3.1800e+01
              proton_m    9.3830e+02
        rEtaToJpsi_PT1    9.6859e-01
        rEtaToJpsi_PT2    9.6859e-01
        rEtaToJpsi_PT3    9.6859e-01
        rEtaToJpsi_PT4    9.6859e-01
               rG1toG2    9.4966e-01
               rNarToW    2.0013e-01
         rNormJpsi_Tz1    9.9827e-01
         rNormJpsi_Tz2    9.9947e-01
         rNormJpsi_Tz3    1.0007e+00
         rNormJpsi_Tz4    9.9989e-01
         rNormJpsi_Tz5    1.0000e+00
    rNormSigma_PT1_Tz1    9.5674e-01
    rNormSigma_PT1_Tz2    8.2837e-01
    rNormSigma_PT1_Tz3    9.4842e-01
    rNormSigma_PT1_Tz4    9.9636e-01
    rNormSigma_PT1_Tz5    9.7998e-01
    rNormSigma_PT2_Tz1    9.7538e-01
    rNormSigma_PT2_Tz2    8.4451e-01
    rNormSigma_PT2_Tz3    9.6690e-01
    rNormSigma_PT2_Tz4    1.0158e+00
    rNormSigma_PT2_Tz5    9.9907e-01
    rNormSigma_PT3_Tz1    9.9668e-01
    rNormSigma_PT3_Tz2    8.6295e-01
    rNormSigma_PT3_Tz3    9.8802e-01
    rNormSigma_PT3_Tz4    1.0380e+00
    rNormSigma_PT3_Tz5    1.0209e+00
    rNormSigma_PT4_Tz1    1.0180e+00
    rNormSigma_PT4_Tz2    8.8140e-01
    rNormSigma_PT4_Tz3    1.0091e+00
    rNormSigma_PT4_Tz4    1.0602e+00
    rNormSigma_PT4_Tz5    1.0427e+00
            radius_eta    1.0000e+00
              spin_eta    0.0000e+00

    Floating Parameter  InitialValue    FinalValue (+HiError,-LoError)    GblCorr.
  --------------------  ------------  ----------------------------------  --------
            a0_PT1_Tz1    3.9834e-01    3.9834e-01         +/-  7.48e-04  <none>
            a0_PT1_Tz2    2.6188e-01    2.6188e-01         +/-  9.25e-04  <none>
            a0_PT1_Tz3    4.2381e-01    4.2381e-01 (+3.98e-02,-4.61e-02)  <none>
            a0_PT1_Tz4    6.6376e-01    6.6376e-01 (+1.52e-01,-2.98e-01)  <none>
            a0_PT1_Tz5   -1.1126e-01   -1.1127e-01 (+0.00e+00,-2.12e-01)  <none>
            a0_PT2_Tz1    3.5583e-01    3.5583e-01         +/-  8.54e-04  <none>
            a0_PT2_Tz2    5.2101e-01    5.2101e-01         +/-  9.97e-04  <none>
            a0_PT2_Tz3    4.4599e-01    4.4599e-01         +/-  5.35e-04  <none>
            a0_PT2_Tz4    7.9651e-01    7.9652e-01 (+1.71e-01,--0.00e+00)  <none>
            a0_PT2_Tz5    9.8747e-01    9.8747e-01 (+3.05e-01,--0.00e+00)  <none>
            a0_PT3_Tz1    7.0016e-01    7.0016e-01         +/-  1.31e-03  <none>
            a0_PT3_Tz2    2.8705e-01    2.8705e-01         +/-  1.46e-03  <none>
            a0_PT3_Tz3    3.0992e-01    3.0991e-01         +/-  8.76e-03  <none>
            a0_PT3_Tz4    5.2323e-02    5.2324e-02 (+0.00e+00,-1.80e-01)  <none>
            a0_PT3_Tz5    8.3733e-01    8.3735e-01 (+3.58e-01,-7.04e-01)  <none>
            a0_PT4_Tz1    3.9866e-01    3.9866e-01         +/-  2.11e-03  <none>
            a0_PT4_Tz2    4.2677e-01    4.2677e-01         +/-  2.26e-03  <none>
            a0_PT4_Tz3    7.2722e-01    7.2722e-01 (+8.02e-02,-1.30e-01)  <none>
            a0_PT4_Tz4    1.7723e-01    1.7723e-01 (+0.00e+00,-2.90e-01)  <none>
            a0_PT4_Tz5    8.0166e-01    8.0169e-01 (+2.64e-01,-1.80e-01)  <none>
            a1_PT1_Tz1    8.5360e-02    8.5360e-02         +/-  7.66e-04  <none>
            a1_PT1_Tz2    4.4929e-03    4.4929e-03         +/-  9.43e-04  <none>
            a1_PT1_Tz3    1.2484e-01    1.2484e-01         +/-  6.61e-04  <none>
            a1_PT1_Tz4    3.0518e-01    3.0518e-01         +/-  5.02e-03  <none>
            a1_PT1_Tz5   -6.6436e-01   -6.6436e-01         +/-  1.79e-02  <none>
            a1_PT2_Tz1   -5.4081e-02   -5.4081e-02         +/-  8.80e-04  <none>
            a1_PT2_Tz2    1.7918e-01    1.7918e-01         +/-  1.01e-03  <none>
            a1_PT2_Tz3    5.5343e-02    5.5343e-02         +/-  5.68e-04  <none>
            a1_PT2_Tz4    3.3497e-01    3.3497e-01         +/-  5.76e-03  <none>
            a1_PT2_Tz5    4.5010e-01    4.5011e-01         +/-  1.80e-02  <none>
            a1_PT3_Tz1    2.2012e-01    2.2012e-01         +/-  1.30e-03  <none>
            a1_PT3_Tz2   -1.3049e-01   -1.3049e-01         +/-  1.49e-03  <none>
            a1_PT3_Tz3   -1.5258e-01   -1.5257e-01         +/-  5.96e-03  <none>
            a1_PT3_Tz4   -5.1039e-01   -5.1039e-01         +/-  9.11e-03  <none>
            a1_PT3_Tz5    3.2742e-01    3.2741e-01         +/-  2.64e-02  <none>
            a1_PT4_Tz1   -1.3799e-01   -1.3799e-01         +/-  2.17e-03  <none>
            a1_PT4_Tz2   -2.8999e-02   -2.9001e-02         +/-  2.28e-03  <none>
            a1_PT4_Tz3    2.3432e-01    2.3432e-01         +/-  1.51e-03  <none>
            a1_PT4_Tz4   -4.0962e-01   -4.0962e-01         +/-  1.52e-02  <none>
            a1_PT4_Tz5    2.7194e-01    2.7195e-01 (+3.18e-01,-2.16e-01)  <none>
            a2_PT1_Tz1    4.7627e-02    4.7626e-02 (+5.94e-03,-3.60e-03)  <none>
            a2_PT1_Tz2    3.1244e-02    3.1244e-02 (+1.61e-03,-1.60e-03)  <none>
            a2_PT1_Tz3    4.8168e-02    4.8168e-02 (+5.86e-03,-4.69e-03)  <none>
            a2_PT1_Tz4    8.9077e-02    8.9078e-02 (+5.41e-02,-4.61e-02)  <none>
            a2_PT1_Tz5    2.1686e-01    2.1686e-01 (+1.51e-01,-2.25e-01)  <none>
            a2_PT2_Tz1    4.5692e-02    4.5692e-02 (+5.62e-03,-2.61e-03)  <none>
            a2_PT2_Tz2    4.5998e-02    4.5997e-02 (+1.30e-02,-1.13e-02)  <none>
            a2_PT2_Tz3    3.7749e-02    3.7749e-02 (+4.78e-03,-2.34e-03)  <none>
            a2_PT2_Tz4    8.6637e-02    8.6644e-02 (+6.62e-02,-5.60e-02)  <none>
            a2_PT2_Tz5    1.0996e-01    1.0995e-01 (+1.65e-01,-1.23e-01)  <none>
            a2_PT3_Tz1    5.4815e-02    5.4815e-02 (+1.72e-02,-1.69e-02)  <none>
            a2_PT3_Tz2    2.9564e-02    2.9564e-02 (+2.50e-02,-9.40e-03)  <none>
            a2_PT3_Tz3    4.2628e-02    4.2627e-02 (+1.32e-02,-1.01e-02)  <none>
            a2_PT3_Tz4    1.3674e-01    1.3673e-01 (+1.01e-01,-1.31e-01)  <none>
            a2_PT3_Tz5    1.2525e-01    1.2530e-01 (+1.65e-01,-9.16e-02)  <none>
            a2_PT4_Tz1    4.3135e-02    4.3134e-02 (+2.98e-02,-9.73e-03)  <none>
            a2_PT4_Tz2    1.7195e-02    1.7195e-02 (+0.00e+00,-1.25e-02)  <none>
            a2_PT4_Tz3    5.0437e-02    5.0438e-02 (+2.15e-02,-2.18e-02)  <none>
            a2_PT4_Tz4    1.1576e-01    1.1575e-01 (+1.55e-01,-1.05e-01)  <none>
            a2_PT4_Tz5   -1.0166e-02   -1.0137e-02 (+1.78e-01,-2.39e-01)  <none>
             mass_Jpsi    3.0975e+03    3.0975e+03 (+1.32e-01,-1.32e-01)  <none>
              mass_res    1.1131e+02    1.1131e+02 (+1.09e+00,-1.10e+00)  <none>
        nBckgr_PT1_Tz1    9.5519e+06    9.5519e+06 (+4.17e+03,-4.17e+03)  <none>
        nBckgr_PT1_Tz2    6.2350e+06    6.2350e+06 (+3.29e+03,-3.28e+03)  <none>
        nBckgr_PT1_Tz3    1.4343e+07    1.4343e+07 (+5.04e+03,-5.03e+03)  <none>
        nBckgr_PT1_Tz4    2.1213e+05    2.1213e+05 (+6.22e+02,-6.21e+02)  <none>
        nBckgr_PT1_Tz5    1.5826e+04    1.5826e+04 (+1.74e+02,-1.73e+02)  <none>
        nBckgr_PT2_Tz1    7.4448e+06    7.4448e+06 (+3.70e+03,-3.70e+03)  <none>
        nBckgr_PT2_Tz2    5.3903e+06    5.3903e+06 (+3.01e+03,-3.07e+03)  <none>
        nBckgr_PT2_Tz3    1.2049e+07    1.2049e+07 (+4.56e+03,-4.56e+03)  <none>
        nBckgr_PT2_Tz4    1.5928e+05    1.5928e+05 (+5.48e+02,-5.46e+02)  <none>
        nBckgr_PT2_Tz5    1.5972e+04    1.5972e+04 (+1.77e+02,-1.75e+02)  <none>
        nBckgr_PT3_Tz1    3.1509e+06    3.1509e+06 (+2.41e+03,-2.40e+03)  <none>
        nBckgr_PT3_Tz2    2.5378e+06    2.5378e+06 (+2.05e+03,-2.05e+03)  <none>
        nBckgr_PT3_Tz3    5.5287e+06    5.5287e+06 (+3.17e+03,-3.17e+03)  <none>
        nBckgr_PT3_Tz4    6.8064e+04    6.8064e+04 (+3.65e+02,-3.64e+02)  <none>
        nBckgr_PT3_Tz5    8.7582e+03    8.7582e+03 (+1.31e+02,-1.30e+02)  <none>
        nBckgr_PT4_Tz1    1.2623e+06    1.2623e+06 (+1.56e+03,-1.56e+03)  <none>
        nBckgr_PT4_Tz2    1.0993e+06    1.0993e+06 (+1.36e+03,-1.36e+03)  <none>
        nBckgr_PT4_Tz3    2.3650e+06    2.3650e+06 (+2.06e+03,-2.06e+03)  <none>
        nBckgr_PT4_Tz4    2.7551e+04    2.7551e+04 (+2.37e+02,-2.35e+02)  <none>
        nBckgr_PT4_Tz5    3.9801e+03    3.9801e+03 (+9.04e+01,-8.96e+01)  <none>
          nEta_PT1_Tz1    1.0501e+04    1.0501e+04 (+2.53e+03,-2.52e+03)  <none>
          nEta_PT1_Tz2    1.7647e+03    1.7647e+03 (+1.95e+03,--0.00e+00)  <none>
          nEta_PT1_Tz3    1.1484e+04    1.1485e+04 (+2.98e+03,-2.98e+03)  <none>
          nEta_PT1_Tz4    1.0237e+03    1.0237e+03 (+3.70e+02,-3.72e+02)  <none>
          nEta_PT1_Tz5    3.2945e+02    3.2948e+02 (+1.06e+02,-1.05e+02)  <none>
          nEta_PT2_Tz1    8.8963e+03    8.8960e+03 (+2.26e+03,-2.26e+03)  <none>
          nEta_PT2_Tz2    8.3502e+03    8.3506e+03 (+1.83e+03,-1.84e+03)  <none>
          nEta_PT2_Tz3    1.5918e+04    1.5921e+04 (+2.77e+03,-2.76e+03)  <none>
          nEta_PT2_Tz4    1.7103e+03    1.7104e+03 (+3.30e+02,-3.32e+02)  <none>
          nEta_PT2_Tz5    6.9492e+02    6.9495e+02 (+1.09e+02,-1.09e+02)  <none>
          nEta_PT3_Tz1    7.3087e+03    7.3092e+03 (+1.46e+03,-1.47e+03)  <none>
          nEta_PT3_Tz2    3.5875e+03    3.5874e+03 (+1.28e+03,-1.29e+03)  <none>
          nEta_PT3_Tz3    7.8118e+03    7.8118e+03 (+1.92e+03,-1.91e+03)  <none>
          nEta_PT3_Tz4    8.9891e+02    8.9911e+02 (+2.27e+02,-2.26e+02)  <none>
          nEta_PT3_Tz5    3.2341e+02    3.2342e+02 (+8.01e+01,-7.91e+01)  <none>
          nEta_PT4_Tz1    1.6949e+03    1.6951e+03 (+9.92e+02,-9.94e+02)  <none>
          nEta_PT4_Tz2    4.4410e+03    4.4412e+03 (+8.88e+02,-8.77e+02)  <none>
          nEta_PT4_Tz3    5.5793e+03    5.5793e+03 (+1.24e+03,-1.25e+03)  <none>
          nEta_PT4_Tz4    6.5015e+02    6.5021e+02 (+1.53e+02,-1.51e+02)  <none>
          nEta_PT4_Tz5    1.7083e+02    1.7086e+02 (+5.59e+01,-5.45e+01)  <none>
         nJpsi_PT1_Tz1    6.6080e+03    6.6080e+03 (+9.37e+02,-9.36e+02)  <none>
         nJpsi_PT1_Tz2    4.0122e+03    4.0121e+03 (+6.88e+02,-6.87e+02)  <none>
         nJpsi_PT1_Tz3    1.1987e+04    1.1987e+04 (+1.15e+03,-1.15e+03)  <none>
         nJpsi_PT1_Tz4    3.1322e+03    3.1321e+03 (+1.59e+02,-1.58e+02)  <none>
         nJpsi_PT1_Tz5    1.0693e+03    1.0693e+03 (+5.28e+01,-5.20e+01)  <none>
         nJpsi_PT2_Tz1    7.9134e+03    7.9135e+03 (+8.15e+02,-8.14e+02)  <none>
         nJpsi_PT2_Tz2    5.2336e+03    5.2335e+03 (+6.51e+02,-6.48e+02)  <none>
         nJpsi_PT2_Tz3    1.3121e+04    1.3121e+04 (+1.05e+03,-1.05e+03)  <none>
         nJpsi_PT2_Tz4    4.7678e+03    4.7677e+03 (+1.54e+02,-1.52e+02)  <none>
         nJpsi_PT2_Tz5    1.6112e+03    1.6112e+03 (+6.01e+01,-5.94e+01)  <none>
         nJpsi_PT3_Tz1    3.0537e+03    3.0535e+03 (+5.43e+02,-5.39e+02)  <none>
         nJpsi_PT3_Tz2    3.1388e+03    3.1386e+03 (+4.42e+02,-4.41e+02)  <none>
         nJpsi_PT3_Tz3    7.8659e+03    7.8663e+03 (+7.13e+02,-7.12e+02)  <none>
         nJpsi_PT3_Tz4    3.2687e+03    3.2688e+03 (+1.05e+02,-1.04e+02)  <none>
         nJpsi_PT3_Tz5    1.0469e+03    1.0468e+03 (+4.68e+01,-4.61e+01)  <none>
         nJpsi_PT4_Tz1    1.7932e+03    1.7932e+03 (+3.38e+02,-3.37e+02)  <none>
         nJpsi_PT4_Tz2    1.7091e+03    1.7090e+03 (+2.93e+02,-2.92e+02)  <none>
         nJpsi_PT4_Tz3    2.8210e+03    2.8211e+03 (+4.72e+02,-4.68e+02)  <none>
         nJpsi_PT4_Tz4    1.7486e+03    1.7486e+03 (+7.09e+01,-7.00e+01)  <none>
         nJpsi_PT4_Tz5    5.3162e+02    5.3163e+02 (+3.28e+01,-3.21e+01)  <none>
           sigma_eta_1    8.2082e+00    8.2082e+00 (+1.34e-01,-1.32e-01)  <none>


123x123 matrix is as follows

     |        0    |        1    |        2    |        3    |        4    |
----------------------------------------------------------------------
   0 |          1   1.111e-06   0.0008393   1.454e-05    3.01e-05 
   1 |  1.111e-06           1  -8.981e-05   4.808e-06   1.467e-05 
   2 |  0.0008393  -8.981e-05           1    0.001298     0.00276 
   3 |  1.454e-05   4.808e-06    0.001298           1    5.59e-05 
   4 |   3.01e-05   1.467e-05     0.00276    5.59e-05           1 
   5 |  2.179e-05   1.913e-06    0.002466   3.859e-05   9.295e-05 
   6 |  4.242e-05  -1.036e-06     0.00518   7.078e-05    0.000127 
   7 | -0.0001117   8.109e-06    -0.01428  -0.0001758  -0.0004223 
   8 |  4.043e-05   8.851e-06    0.004053    7.91e-05   0.0001628 
   9 |  1.126e-05   8.594e-06   0.0005454   3.016e-05    4.83e-05 
  10 |  3.638e-05  -6.756e-07    0.004438   6.057e-05   0.0001199 
  11 |  2.616e-05   1.516e-06    0.003055   4.474e-05   0.0001256 
  12 | -0.0006875   0.0004289     -0.1116  -0.0009127    0.006315 
  13 |  3.503e-05   1.981e-05    0.002947   6.879e-05   0.0005622 
  14 |  3.913e-05   6.549e-06    0.004146   7.303e-05   0.0001788 
  15 |  5.216e-06   2.275e-06   0.0004481   1.082e-05   4.483e-05 
  16 |  3.792e-05  -2.054e-06     0.00476   6.122e-05   0.0001279 
  17 | -4.373e-06   2.084e-06  -0.0007246  -4.613e-06  -1.378e-05 
  18 |  3.265e-05   1.611e-05    0.002886   6.326e-05   0.0004635 
  19 |  1.732e-05   6.775e-06    0.001535   3.563e-05   0.0001292 
  20 |     0.7312  -8.101e-07    -0.00194  -2.785e-05  -8.197e-05 
  21 | -1.783e-05      0.7412    -0.00209  -3.067e-05  -7.106e-05 
  22 |  0.0006233  -7.302e-05      0.7642   0.0009565    0.002018 
  23 | -1.455e-05  -7.857e-06   -0.001121      0.6903  -0.0001361 
  24 | -2.378e-05   -1.01e-05   -0.002136  -4.714e-05      0.6528 
  25 | -1.545e-05  -2.575e-06   -0.001633  -2.893e-05  -6.746e-05 
  26 | -3.073e-05  -1.594e-06   -0.003564  -5.345e-05  -0.0001176 
  27 |  -0.000149   2.681e-06    -0.01831  -0.0002443   -0.000592 
  28 | -4.097e-05  -1.276e-05   -0.003979  -7.891e-05   -0.000331 
  29 |  -3.31e-05  -1.214e-05   -0.003132  -6.373e-05  -0.0003326 
  30 | -1.756e-05  -8.435e-07   -0.002018  -3.115e-05  -4.924e-05 
  31 |   -1.7e-05   -2.28e-06   -0.001871  -3.055e-05  -8.867e-05 
  32 | -0.0006859   0.0004234      -0.111  -0.0009134    0.006217 
  33 | -2.987e-05  -1.429e-05   -0.002542  -6.106e-05  -0.0003246 
  34 | -3.855e-05  -1.013e-05   -0.003906  -7.222e-05  -0.0002983 
  35 |  1.442e-05  -2.011e-06    0.001889   2.266e-05   2.152e-05 
  36 | -5.239e-06  -2.959e-06  -0.0003899  -1.165e-05  -4.818e-05 
  37 | -7.718e-06  -2.225e-06  -0.0007409  -1.532e-05  -4.417e-05 
  38 | -3.704e-05  -1.026e-05    -0.00372  -6.966e-05  -0.0002984 
  39 | -1.781e-05  -6.447e-06   -0.001668  -3.485e-05  -0.0001613 
  40 |   -0.05545  -2.846e-06    0.009081   0.0001152   0.0003217 
  41 | -4.513e-06    -0.05184   -0.001317   6.922e-07   0.0001248 
  42 |  2.255e-05   1.164e-05    -0.05742   4.305e-05   0.0003548 
  43 |  2.401e-05   1.313e-05    0.002338    -0.06275   0.0005788 
  44 |  2.145e-05   2.372e-05    0.001355   3.999e-05     -0.0384 
  45 |  8.201e-05   7.403e-06    0.009525   0.0001384   0.0005354 
  46 | -8.494e-06   6.206e-06   -0.001346  -1.325e-05   0.0001619 
  47 |  0.0001001   7.741e-06     0.01182   0.0001652   0.0007045 
  48 | -1.531e-05   1.927e-05   -0.002499   -3.18e-05   0.0007842 
  49 |  6.683e-05   1.161e-05    0.007882   0.0001028   0.0008961 
  50 |  3.717e-05   1.005e-05     0.00388   6.624e-05   0.0003867 
  51 |  6.529e-05   6.915e-06    0.007541   0.0001101   0.0004657 
  52 |  0.0006923  -0.0004342      0.1125   0.0009177   -0.006405 
  53 |  3.369e-05   3.414e-05    0.002262   6.301e-05    0.001155 
  54 | -5.283e-05   2.052e-05   -0.007272  -8.969e-05   0.0005597 
  55 |  0.0001171    2.25e-07     0.01431   0.0001914   0.0005648 
  56 |  0.0001084  -1.855e-06     0.01352   0.0001725   0.0005744 
  57 |  0.0001304  -2.061e-07     0.01593   0.0002137   0.0005969 
  58 |  9.452e-06   3.178e-05  -0.0005365   2.186e-05   0.0009968 
  59 |  1.448e-05   1.159e-05    0.001327   2.138e-05   0.0005372 
  60 |  0.0008467    0.001335    -0.03136    0.003361  -0.0007697 
  61 |  -0.002537   0.0002642     -0.3308   -0.003919   -0.008725 
  62 |    0.03067  -4.604e-06   -0.005783  -8.015e-05  -0.0003945 
  63 |  7.687e-06     0.02354    0.001959   1.516e-06  -0.0001408 
  64 | -1.059e-05  -1.918e-05     0.03199  -2.955e-05  -0.0004052 
  65 |  1.791e-06  -3.496e-05    0.002509     0.04394  -0.0007374 
  66 |  4.593e-05  -3.375e-05    0.007565   6.418e-05    -0.04696 
  67 | -1.207e-05   -1.75e-05  -0.0002374  -3.149e-05  -0.0003659 
  68 |  8.312e-05  -1.592e-05     0.01115    0.000129   1.378e-05 
  69 | -3.758e-05  -2.027e-05   -0.003262  -7.232e-05  -0.0006073 
  70 |  7.202e-05  -5.736e-05     0.01226   9.543e-05   -0.001095 
  71 | -3.236e-05  -4.821e-05   -0.001049  -7.174e-05   -0.001359 
  72 |  2.895e-05  -1.574e-05    0.004594   3.838e-05  -0.0001826 
  73 | -2.873e-05  -1.284e-05   -0.002645  -5.448e-05  -0.0003917 
  74 | -2.923e-05      -9e-06   -0.002947  -5.356e-05  -0.0003045 
  75 |  4.467e-05  -5.148e-05    0.008596   5.209e-05   -0.001054 
  76 |  0.0001037  -4.994e-05     0.01564   0.0001514  -0.0007938 
  77 | -0.0001181  -2.591e-06    -0.01422  -0.0001956  -0.0005832 
  78 | -3.325e-05  -5.677e-06   -0.003845  -5.332e-05  -0.0003851 
  79 |  -8.35e-05  -1.039e-05   -0.009398  -0.0001455  -0.0005265 
  80 |  9.116e-05  -4.995e-05     0.01415   0.0001296  -0.0008196 
  81 |  1.095e-05   -3.23e-05    0.003275   5.612e-06   -0.000764 
  82 |   -0.08304   1.303e-06     0.01402   0.0001906   0.0005538 
  83 | -4.164e-05    -0.06954   -0.005732  -6.219e-05  -2.698e-05 
  84 |  7.059e-06    1.73e-05    -0.08765   2.427e-05   0.0003094 
  85 | -4.738e-06    1.62e-05   -0.001578     -0.1084   0.0003675 
  86 | -9.587e-05   1.843e-05    -0.01274  -0.0001519      0.0462 
  87 |  4.381e-05   1.092e-05    0.004628   7.772e-05   0.0004325 
  88 |  -0.000201   1.864e-05    -0.02561  -0.0003238  -0.0004226 
  89 |  9.187e-05   1.187e-05     0.01045   0.0001567    0.000684 
  90 | -0.0001558   3.113e-05    -0.02075   -0.000247   0.0001588 
  91 |  7.282e-05    2.03e-05    0.007699   0.0001264   0.0008665 
  92 | -7.077e-05   1.393e-05   -0.009514  -0.0001097  -3.036e-06 
  93 |  8.137e-06   8.918e-06   0.0004193   1.779e-05   0.0002351 
  94 |  0.0006879   -0.000417      0.1108   0.0009195   -0.006058 
  95 | -9.533e-05   2.641e-05     -0.0132  -0.0001468   0.0002428 
  96 | -0.0002081   2.712e-05    -0.02689  -0.0003344  -0.0001822 
  97 |  0.0002728  -7.064e-06     0.03363   0.0004469    0.001019 
  98 |  7.278e-05   3.905e-06    0.008759   0.0001179   0.0005105 
  99 |  0.0001855   4.248e-06     0.02222   0.0003102   0.0008456 
 100 | -0.0001936   3.258e-05    -0.02553  -0.0003067  -2.901e-05 
 101 | -1.722e-05   1.495e-05   -0.002962  -2.353e-05    0.000324 
 102 |    0.01527   2.113e-05   7.148e-05   9.371e-06    0.000859 
 103 |  6.474e-06     0.02281   -0.003845   6.339e-05   0.0006989 
 104 |  3.361e-05   6.488e-05     0.01752   9.299e-05    0.001448 
 105 |    9.3e-07   0.0001261   -0.008265    0.004602    0.002614 
 106 |   -1.6e-05   8.427e-05   -0.006883   2.596e-06     0.08922 
 107 |  2.076e-05   6.237e-05   -0.001939   7.742e-05    0.001156 
 108 |  -1.48e-05   4.613e-05   -0.004941   3.163e-06   0.0008381 
 109 | -2.232e-07   8.055e-05   -0.005304   4.232e-05    0.001718 
 110 | -2.364e-05    0.000174    -0.01365   3.641e-05    0.004051 
 111 | -3.583e-06   0.0001118   -0.007206   3.852e-05    0.002759 
 112 |  1.615e-06   5.155e-05   -0.003406   3.602e-05   0.0009491 
 113 |  0.0001607   4.721e-05     0.01642   0.0002913    0.001678 
 114 | -0.0006911   0.0004371     -0.1125   -0.000914    0.006467 
 115 | -1.676e-05   0.0001426    -0.01083   3.317e-05    0.003357 
 116 | -2.663e-05   0.0001017   -0.009463  -1.771e-06    0.002361 
 117 |  3.165e-05   2.891e-05    0.002129   6.296e-05   0.0008748 
 118 |  1.909e-05   2.186e-05    0.001469   2.759e-05   0.0009557 
 119 |   2.65e-05   4.623e-05  -9.641e-05   7.607e-05   0.0008961 
 120 | -2.148e-05   0.0001175   -0.009848   1.445e-05    0.002738 
 121 | -7.748e-06   6.603e-05   -0.004952   1.375e-05    0.001598 
 122 | -8.031e-05    0.000827    -0.06235   0.0002631     0.01842 


     |        5    |        6    |        7    |        8    |        9    |
----------------------------------------------------------------------
   0 |  2.179e-05   4.242e-05  -0.0001117   4.043e-05   1.126e-05 
   1 |  1.913e-06  -1.036e-06   8.109e-06   8.851e-06   8.594e-06 
   2 |   0.002466     0.00518    -0.01428    0.004053   0.0005454 
   3 |  3.859e-05   7.078e-05  -0.0001758    7.91e-05   3.016e-05 
   4 |  9.295e-05    0.000127  -0.0004223   0.0001628    4.83e-05 
   5 |          1   0.0001216   -0.000328   0.0001108   2.668e-05 
   6 |  0.0001216           1  -0.0006773   0.0002101   4.035e-05 
   7 |  -0.000328  -0.0006773           1  -0.0005439  -8.105e-05 
   8 |  0.0001108   0.0002101  -0.0005439           1    6.81e-05 
   9 |  2.668e-05   4.035e-05  -8.105e-05    6.81e-05           1 
  10 |  0.0001046    0.000215  -0.0005818   0.0001803   3.442e-05 
  11 |  7.558e-05   0.0001481  -0.0004071   0.0001316   2.827e-05 
  12 |   -0.00189   -0.005426     0.01321   -0.002993    4.89e-05 
  13 |  0.0001062   0.0001397  -0.0004591   0.0001934   6.552e-05 
  14 |  0.0001096    0.000209  -0.0005564   0.0002032   5.741e-05 
  15 |  1.456e-05   2.339e-05  -6.427e-05   2.865e-05   1.065e-05 
  16 |  0.0001102   0.0002281  -0.0006231   0.0001859   3.112e-05 
  17 | -1.396e-05  -3.178e-05   9.305e-05  -1.883e-05   2.536e-06 
  18 |  9.792e-05   0.0001381  -0.0004366   0.0001782    5.81e-05 
  19 |  4.803e-05   8.029e-05  -0.0002165   9.444e-05   3.436e-05 
  20 | -4.779e-05  -9.356e-05   0.0002587  -8.257e-05  -1.707e-05 
  21 | -5.109e-05   -0.000102   0.0002764  -8.965e-05  -1.949e-05 
  22 |   0.001835    0.003866    -0.01067    0.003002   0.0003864 
  23 | -4.004e-05  -6.061e-05   0.0001651  -8.184e-05  -3.389e-05 
  24 | -6.867e-05  -0.0001067   0.0003107  -0.0001292  -4.379e-05 
  25 |     0.7422  -8.256e-05   0.0002187  -8.026e-05  -2.288e-05 
  26 | -8.759e-05      0.7153   0.0004712   -0.000155  -3.502e-05 
  27 | -0.0004329  -0.0008787      0.5502  -0.0007362   -0.000133 
  28 |  -0.000117  -0.0001991   0.0005578      0.6781  -6.824e-05 
  29 | -9.613e-05  -0.0001545   0.0004493  -0.0001775       0.654 
  30 | -4.931e-05  -0.0001005   0.0002646  -8.887e-05  -2.125e-05 
  31 | -4.852e-05   -9.23e-05   0.0002517  -8.725e-05  -2.215e-05 
  32 |  -0.001886   -0.005398     0.01315    -0.00299   4.052e-05 
  33 |  -8.55e-05  -0.0001292   0.0003743  -0.0001644  -5.972e-05 
  34 | -0.0001108  -0.0001931   0.0005427  -0.0002029  -5.897e-05 
  35 |  4.156e-05    9.08e-05   -0.000243   6.953e-05    9.91e-06 
  36 | -1.428e-05  -2.145e-05   5.767e-05  -2.966e-05   -1.27e-05 
  37 | -2.136e-05  -3.832e-05   0.0001016  -4.122e-05  -1.373e-05 
  38 | -0.0001067  -0.0001838    0.000519  -0.0001954  -5.746e-05 
  39 |   -5.1e-05  -8.363e-05   0.0002373  -9.575e-05  -3.126e-05 
  40 |  0.0002127   0.0004304   -0.001199   0.0003543   5.656e-05 
  41 | -1.388e-05   -5.86e-05   0.0001466  -1.094e-05   1.818e-05 
  42 |  6.882e-05   9.335e-05  -0.0003064   0.0001231     3.9e-05 
  43 |  8.167e-05   9.412e-05  -0.0003792   0.0001279   2.767e-05 
  44 |  7.745e-05    4.42e-05  -0.0002886   0.0001253   4.127e-05 
  45 |   -0.07317   0.0004543   -0.001289   0.0004136   8.601e-05 
  46 | -2.026e-05     -0.0618    0.000148  -3.742e-05  -3.173e-06 
  47 |  0.0002977   0.0005573     -0.1033   0.0005017   9.644e-05 
  48 | -2.036e-05  -0.0001594   0.0002099    -0.08016  -1.861e-05 
  49 |  0.0002132   0.0003467   -0.001126   0.0003354    -0.08484 
  50 |  0.0001111   0.0001838  -0.0005503    0.000194   4.975e-05 
  51 |  0.0001932    0.000358   -0.001026   0.0003299   6.869e-05 
  52 |   0.001903    0.005471    -0.01331    0.003011  -5.305e-05 
  53 |  0.0001187   8.036e-05  -0.0004542   0.0001947   6.373e-05 
  54 | -0.0001332  -0.0003812   0.0008472  -0.0002492  -4.408e-05 
  55 |  0.0003431   0.0006823     -0.0019     0.00058   0.0001043 
  56 |  0.0003214   0.0006371   -0.001799   0.0005331   8.549e-05 
  57 |  0.0003809   0.0007616   -0.002111   0.0006458   0.0001172 
  58 |  4.752e-05   -5.34e-05  -7.529e-05   7.227e-05   3.772e-05 
  59 |  5.504e-05   4.308e-05  -0.0002438   7.848e-05    1.37e-05 
  60 |   0.001324    0.001061    0.003279    0.006189    0.005626 
  61 |  -0.007467    -0.01563     0.04321    -0.01226   -0.001642 
  62 | -0.0001475  -0.0002699   0.0007912  -0.0002459  -4.596e-05 
  63 |  2.398e-05   8.676e-05  -0.0002246    2.29e-05  -2.323e-05 
  64 | -3.323e-05   4.015e-07   5.728e-05  -7.235e-05  -4.498e-05 
  65 | -3.217e-06   0.0001252  -0.0002072  -2.538e-05  -5.512e-05 
  66 |  0.0001181   0.0003815  -0.0008606   0.0001981   1.084e-06 
  67 |    0.01764  -1.395e-05   8.677e-05  -7.827e-05  -4.441e-05 
  68 |  0.0002377      0.0386   -0.001417   0.0003968   5.156e-05 
  69 | -0.0001148  -0.0001527     0.02135   -0.000206  -6.666e-05 
  70 |  0.0001875   0.0006117   -0.001395     0.04959  -1.159e-05 
  71 | -0.0001143  -2.777e-05   0.0003333  -0.0002038     0.06087 
  72 |  8.165e-05   0.0002203  -0.0005547   0.0001276  -1.037e-06 
  73 | -8.639e-05  -0.0001257   0.0003948  -0.0001552  -4.793e-05 
  74 |  -8.66e-05  -0.0001414   0.0004202  -0.0001541  -4.278e-05 
  75 |  0.0001109   0.0004321  -0.0009356   0.0001742  -3.013e-05 
  76 |  0.0002818   0.0007723   -0.001869   0.0004691   2.926e-05 
  77 | -0.0003449  -0.0006807    0.001892  -0.0005878   -0.000112 
  78 | -0.0001034  -0.0001737    0.000543   -0.000168  -3.019e-05 
  79 | -0.0002429  -0.0004543    0.001273  -0.0004255  -9.868e-05 
  80 |  0.0002465   0.0006986   -0.001676   0.0004063   1.532e-05 
  81 |  1.862e-05   0.0001719  -0.0003034   2.522e-05  -3.234e-05 
  82 |  0.0003379   0.0006707   -0.001862   0.0005744    0.000107 
  83 | -0.0001208  -0.0002728   0.0007303  -0.0001966  -2.003e-05 
  84 |  2.071e-05  -1.422e-05   2.287e-06   5.383e-05   4.194e-05 
  85 | -7.983e-06  -8.152e-05   0.0001459    -8.5e-06   1.847e-05 
  86 | -0.0002705  -0.0006217    0.001609  -0.0004593  -6.601e-05 
  87 |   -0.05785   0.0002198  -0.0006523   0.0002278   5.743e-05 
  88 | -0.0005781    -0.09862    0.003315  -0.0009799  -0.0001597 
  89 |  0.0002716    0.000497    -0.09403   0.0004666   0.0001015 
  90 | -0.0004381   -0.001014    0.002614     -0.1219  -0.0001073 
  91 |   0.000222   0.0003568   -0.001105   0.0003786     -0.1353 
  92 | -0.0002022  -0.0004591    0.001208  -0.0003375  -4.334e-05 
  93 |  2.625e-05   1.808e-05  -8.841e-05    4.89e-05   2.121e-05 
  94 |   0.001894    0.005388    -0.01315    0.003006  -2.934e-05 
  95 | -0.0002668  -0.0006448     0.00164  -0.0004489  -5.278e-05 
  96 | -0.0005925   -0.001306    0.003444   -0.001008  -0.0001598 
  97 |  0.0007913    0.001616   -0.004422    0.001346   0.0002416 
  98 |  0.0002176   0.0004105   -0.001186   0.0003625    6.45e-05 
  99 |  0.0005385     0.00107   -0.002948   0.0009251   0.0001823 
 100 | -0.0005503   -0.001239    0.003247  -0.0009308  -0.0001354 
 101 | -4.296e-05  -0.0001509    0.000329  -7.243e-05    1.87e-06 
 102 |   4.38e-05  -3.091e-05  -0.0001292   5.044e-05   1.073e-05 
 103 |  7.525e-06  -0.0001448   0.0003683    0.000101    0.000147 
 104 |  0.0001099  -1.553e-05  -0.0001852    0.000232    0.000143 
 105 |  2.964e-05  -0.0004075   0.0006527   0.0001298    0.000212 
 106 | -7.907e-06  -0.0003764    0.000561  -5.332e-06    8.85e-05 
 107 |    0.02982  -7.961e-05   6.514e-05   0.0001695   0.0001419 
 108 | -3.554e-05    0.006266   0.0004986  -2.652e-05   6.784e-05 
 109 |  1.887e-05  -0.0002658     0.03798   7.779e-05   0.0001304 
 110 | -7.075e-06  -0.0007161    0.001132    0.007448   0.0002245 
 111 |  3.393e-05   -0.000394   0.0005081   8.369e-05    0.004142 
 112 |  1.016e-05  -0.0001575   0.0002852   6.178e-05   9.797e-05 
 113 |  0.0004778   0.0007838   -0.002338   0.0008439   0.0002273 
 114 |  -0.001899   -0.005473     0.01331   -0.003002   5.947e-05 
 115 |  2.941e-06   -0.000572   0.0008778   4.852e-05   0.0001843 
 116 | -3.923e-05   -0.000494   0.0008525  -3.887e-05   0.0001153 
 117 |  0.0001044   8.803e-05   -0.000399   0.0001828   6.634e-05 
 118 |  7.887e-05   3.347e-05  -0.0003204   0.0001077   2.005e-05 
 119 |  7.918e-05   6.066e-06  -0.0001279    0.000181   0.0001162 
 120 | -1.965e-05  -0.0005162    0.000845   1.813e-06   0.0001443 
 121 |  3.314e-06  -0.0002655   0.0003931   2.165e-05   8.188e-05 
 122 |  1.648e-05   -0.003202    0.005163   0.0003886    0.001176 


     |       10    |       11    |       12    |       13    |       14    |
----------------------------------------------------------------------
   0 |  3.638e-05   2.616e-05  -0.0006875   3.503e-05   3.913e-05 
   1 | -6.756e-07   1.516e-06   0.0004289   1.981e-05   6.549e-06 
   2 |   0.004438    0.003055     -0.1116    0.002947    0.004146 
   3 |  6.057e-05   4.474e-05  -0.0009127   6.879e-05   7.303e-05 
   4 |  0.0001199   0.0001256    0.006315   0.0005622   0.0001788 
   5 |  0.0001046   7.558e-05    -0.00189   0.0001062   0.0001096 
   6 |   0.000215   0.0001481   -0.005426   0.0001397    0.000209 
   7 | -0.0005818  -0.0004071     0.01321  -0.0004591  -0.0005564 
   8 |  0.0001803   0.0001316   -0.002993   0.0001934   0.0002032 
   9 |  3.442e-05   2.827e-05    4.89e-05   6.552e-05   5.741e-05 
  10 |          1   0.0001279   -0.004398   0.0001325   0.0001801 
  11 |  0.0001279           1   -0.002086   0.0001421   0.0001326 
  12 |  -0.004398   -0.002086           1    0.007683   -0.002732 
  13 |  0.0001325   0.0001421    0.007683           1   0.0002082 
  14 |  0.0001801   0.0001326   -0.002732   0.0002082           1 
  15 |  2.076e-05   1.793e-05    0.000255    5.32e-05   2.808e-05 
  16 |  0.0001954   0.0001355   -0.004708   0.0001394   0.0001878 
  17 | -2.729e-05  -1.815e-05   0.0008105  -1.248e-05  -2.141e-05 
  18 |  0.0001284   0.0001292    0.005603   0.0005405   0.0001894 
  19 |  7.061e-05   5.855e-05   0.0003385   0.0001536   9.173e-05 
  20 |  -8.09e-05  -5.925e-05    0.001271  -9.252e-05  -8.362e-05 
  21 | -8.767e-05  -6.248e-05     0.00176  -8.016e-05  -8.928e-05 
  22 |   0.003312    0.002274    -0.08435    0.002145    0.003076 
  23 | -5.421e-05  -4.907e-05   -0.001141  -0.0001629  -7.928e-05 
  24 |  -9.62e-05  -8.726e-05   -0.002106  -0.0002956  -0.0001315 
  25 | -7.104e-05    -5.2e-05    0.001143  -7.868e-05  -7.793e-05 
  26 | -0.0001502  -0.0001067     0.00309  -0.0001331  -0.0001535 
  27 | -0.0007553  -0.0005344     0.01593  -0.0006557  -0.0007448 
  28 | -0.0001759  -0.0001458  -0.0008849  -0.0003872  -0.0002185 
  29 | -0.0001385  -0.0001222   -0.002299  -0.0003884  -0.0001815 
  30 |     0.6953  -5.915e-05    0.002144  -5.584e-05  -8.641e-05 
  31 | -7.989e-05      0.7461    0.001037   -0.000102  -8.679e-05 
  32 |  -0.004378   -0.002084      0.9932    0.007565   -0.002732 
  33 | -0.0001169  -0.0001082   -0.003022      0.7137  -0.0001659 
  34 | -0.0001701  -0.0001385  -0.0003123  -0.0003471      0.6992 
  35 |    7.7e-05   5.038e-05   -0.002512   2.097e-05    6.93e-05 
  36 | -1.916e-05  -1.739e-05  -0.0004115  -5.789e-05  -2.849e-05 
  37 | -3.326e-05  -2.577e-05   0.0002308  -5.232e-05   -3.98e-05 
  38 | -0.0001623  -0.0001336  -0.0006109  -0.0003474  -0.0001974 
  39 | -7.444e-05  -6.399e-05  -0.0008634  -0.0001891  -9.634e-05 
  40 |  0.0003711   0.0002652   -0.007228   0.0003547   0.0003638 
  41 | -4.633e-05  -1.517e-05    0.004765   0.0001539   -1.11e-05 
  42 |  8.805e-05   9.229e-05     0.00465    0.000413   0.0001334 
  43 |  9.548e-05   0.0001188    0.009179    0.000666   0.0001569 
  44 |  5.963e-05   0.0001204     0.01579   0.0009379   0.0001628 
  45 |  0.0003967   0.0003041   -0.003274   0.0006079   0.0004263 
  46 | -5.514e-05  -1.804e-05    0.005738   0.0001902  -2.749e-05 
  47 |  0.0004882   0.0003783   -0.003116   0.0007974   0.0005237 
  48 | -0.0001113   8.917e-06     0.02154   0.0009058  -1.253e-05 
  49 |  0.0003172   0.0002893    0.007522    0.001018   0.0003817 
  50 |   -0.07002   0.0001438    0.002373   0.0004461   0.0002044 
  51 |  0.0003139    -0.07445   -0.001658   0.0005296   0.0003424 
  52 |   0.004434    0.002099     -0.9925   -0.007792    0.002747 
  53 |  9.959e-05   0.0001812     0.02202    -0.07883   0.0002469 
  54 | -0.0003044  -0.0001346     0.02408   0.0006569     -0.0614 
  55 |  0.0005896   0.0004275    -0.01017     0.00063    0.000593 
  56 |  0.0005522   0.0004043   -0.008634   0.0006382   0.0005527 
  57 |   0.000657   0.0004732    -0.01204   0.0006651   0.0006579 
  58 |  -1.72e-05   9.159e-05     0.02297     0.00116   0.0001209 
  59 |  5.156e-05   8.668e-05     0.00989   0.0006176   0.0001088 
  60 |  0.0007254   0.0006726    0.005769   0.0009299    0.004057 
  61 |    -0.0134   -0.009266      0.3284   -0.009347    -0.01256 
  62 |  -0.000238  -0.0001895   0.0004037  -0.0004471  -0.0002603 
  63 |  6.976e-05   2.781e-05   -0.006099  -0.0001761   2.458e-05 
  64 | -1.021e-05  -4.947e-05   -0.008923    -0.00048   -8.15e-05 
  65 |  8.581e-05  -2.395e-05    -0.02017  -0.0008743  -4.916e-05 
  66 |  0.0003021   0.0001182    -0.02715  -0.0008159   0.0001626 
  67 |  -2.12e-05  -5.229e-05   -0.007614  -0.0004336  -8.544e-05 
  68 |   0.000453   0.0002846    -0.01732  -8.625e-06   0.0003909 
  69 | -0.0001447  -0.0001543   -0.008197  -0.0007073  -0.0002236 
  70 |  0.0004849   0.0001896    -0.04359   -0.001308   0.0002531 
  71 | -6.035e-05  -0.0001789    -0.02835   -0.001588   -0.000257 
  72 |    0.04013   9.349e-05    -0.01125  -0.0002269   0.0001214 
  73 | -0.0001162    0.009424    -0.00442  -0.0004558  -0.0001653 
  74 |  -0.000127  -0.0001116     0.01708  -0.0003527  -0.0001609 
  75 |   0.000335   9.993e-05    -0.03685    -0.03378   0.0001279 
  76 |  0.0006281   0.0003107     -0.0423  -0.0009608     0.04387 
  77 | -0.0005885  -0.0004291    0.009648  -0.0006539  -0.0005991 
  78 |  -0.000157  -0.0001376   -0.002481  -0.0004385  -0.0001855 
  79 | -0.0003961  -0.0003035    0.003333   -0.000602  -0.0004329 
  80 |  0.0005655   0.0002686     -0.0405  -0.0009894   0.0003642 
  81 |  0.0001238  -1.869e-06    -0.02206  -0.0009007  -7.722e-06 
  82 |  0.0005793   0.0004202   -0.009976   0.0006192   0.0005854 
  83 | -0.0002305  -0.0001465    0.008431  -1.649e-05  -0.0001972 
  84 | -4.143e-06   3.079e-05    0.007361   0.0003702   5.766e-05 
  85 | -5.865e-05   1.618e-06      0.0106   0.0004342   6.281e-06 
  86 | -0.0005211  -0.0003194     0.02171   0.0001039  -0.0004447 
  87 |  0.0001965   0.0001683    0.002195   0.0004984   0.0002391 
  88 |  -0.001051   -0.000702     0.03123  -0.0004425  -0.0009759 
  89 |  0.0004366   0.0003446   -0.001458   0.0007803    0.000484 
  90 | -0.0008488  -0.0005154     0.03642   0.0002249  -0.0007188 
  91 |  0.0003238   0.0002925    0.006965   0.0009969   0.0004086 
  92 |    -0.1031  -0.0002419     0.01498    1.76e-05  -0.0003321 
  93 |  2.151e-05     -0.0417    0.004509   0.0002754   5.646e-05 
  94 |   0.004373    0.002098     -0.9595   -0.007378    0.002753 
  95 | -0.0005358  -0.0003102     0.02627     0.02649  -0.0004285 
  96 |  -0.001104  -0.0007103     0.03862  -0.0001613     -0.1036 
  97 |   0.001387   0.0009745    -0.03078    0.001125    0.001359 
  98 |  0.0003595   0.0002774   -0.002536   0.0005755   0.0003806 
  99 |  0.0009228   0.0006662    -0.01658   0.0009484    0.000936 
 100 |  -0.001043  -0.0006563     0.03981   1.744e-05  -0.0009108 
 101 |  -0.000118  -4.042e-05     0.01186    0.000384  -5.583e-05 
 102 | -1.494e-06   8.601e-05     0.01906   0.0009914   0.0001009 
 103 | -0.0001058   1.258e-05     0.02096   0.0008626   8.745e-05 
 104 |  2.507e-05   0.0001688     0.03219    0.001711    0.000271 
 105 | -0.0002738   0.0001046     0.07042    0.003102   0.0002087 
 106 | -0.0002581   6.005e-05     0.05822    0.002514   9.014e-05 
 107 | -3.745e-05   0.0001006     0.02825     0.00138   0.0001887 
 108 | -0.0001773  -2.189e-05     0.02615    0.001003  -3.629e-06 
 109 | -0.0001781   6.948e-05     0.04613    0.002036   0.0001331 
 110 |  -0.000493    0.000114      0.1109    0.004778   0.0002034 
 111 | -0.0002565   0.0001264     0.07233    0.003245   0.0001968 
 112 |     0.0123   3.379e-05     0.02611    0.001134   8.235e-05 
 113 |  0.0007042     0.03961     0.01087     0.00194   0.0008847 
 114 |  -0.004434   -0.002092      0.9793    0.007865   -0.002737 
 115 | -0.0003904   0.0001056     0.09118     0.07991   0.0001817 
 116 | -0.0003516   2.578e-05     0.06707    0.002786    0.007625 
 117 |  9.789e-05   0.0001521     0.01595    0.001019   0.0002162 
 118 |   5.54e-05   0.0001315       0.019    0.001101   0.0001623 
 119 |  2.802e-05   0.0001137     0.01967    0.001067   0.0001951 
 120 | -0.0003602   5.999e-05     0.07599     0.00323   0.0001115 
 121 |   -0.00018   5.357e-05     0.04311    0.001881   8.738e-05 
 122 |    -0.0022   0.0005528      0.5042     0.02178    0.001056 


     |       15    |       16    |       17    |       18    |       19    |
----------------------------------------------------------------------
   0 |  5.216e-06   3.792e-05  -4.373e-06   3.265e-05   1.732e-05 
   1 |  2.275e-06  -2.054e-06   2.084e-06   1.611e-05   6.775e-06 
   2 |  0.0004481     0.00476  -0.0007246    0.002886    0.001535 
   3 |  1.082e-05   6.122e-05  -4.613e-06   6.326e-05   3.563e-05 
   4 |  4.483e-05   0.0001279  -1.378e-05   0.0004635   0.0001292 
   5 |  1.456e-05   0.0001102  -1.396e-05   9.792e-05   4.803e-05 
   6 |  2.339e-05   0.0002281  -3.178e-05   0.0001381   8.029e-05 
   7 | -6.427e-05  -0.0006231   9.305e-05  -0.0004366  -0.0002165 
   8 |  2.865e-05   0.0001859  -1.883e-05   0.0001782   9.444e-05 
   9 |  1.065e-05   3.112e-05   2.536e-06    5.81e-05   3.436e-05 
  10 |  2.076e-05   0.0001954  -2.729e-05   0.0001284   7.061e-05 
  11 |  1.793e-05   0.0001355  -1.815e-05   0.0001292   5.855e-05 
  12 |   0.000255   -0.004708   0.0008105    0.005603   0.0003385 
  13 |   5.32e-05   0.0001394  -1.248e-05   0.0005405   0.0001536 
  14 |  2.808e-05   0.0001878  -2.141e-05   0.0001894   9.173e-05 
  15 |          1   2.125e-05  -1.639e-06   4.525e-05    1.68e-05 
  16 |  2.125e-05           1  -3.026e-05   0.0001351    7.23e-05 
  17 | -1.639e-06  -3.026e-05           1  -1.296e-05  -5.898e-06 
  18 |  4.525e-05   0.0001351  -1.296e-05           1   0.0001321 
  19 |   1.68e-05    7.23e-05  -5.898e-06   0.0001321           1 
  20 | -1.139e-05  -8.591e-05   1.169e-05  -8.382e-05  -3.706e-05 
  21 |  -1.13e-05  -9.271e-05   1.234e-05   -7.49e-05  -3.761e-05 
  22 |  0.0003284    0.003555  -0.0005454    0.002109    0.001128 
  23 | -1.653e-05  -5.465e-05   2.944e-06  -0.0001375  -5.024e-05 
  24 | -2.754e-05  -9.997e-05   9.145e-06  -0.0002485  -8.265e-05 
  25 |  -1.09e-05  -7.401e-05   8.374e-06  -7.197e-05  -3.577e-05 
  26 | -1.933e-05  -0.0001585   2.073e-05   -0.000125  -6.453e-05 
  27 | -9.065e-05  -0.0008046   0.0001145  -0.0006157  -0.0003028 
  28 |  -3.98e-05  -0.0001832   1.884e-05  -0.0003318  -0.0001227 
  29 | -3.653e-05  -0.0001448   1.469e-05  -0.0003278  -0.0001102 
  30 | -1.002e-05  -8.997e-05   1.143e-05  -5.542e-05  -3.439e-05 
  31 | -1.258e-05  -8.401e-05   1.033e-05  -9.151e-05  -4.062e-05 
  32 |  0.0002479   -0.004685   0.0008052    0.005511   0.0003208 
  33 | -3.569e-05  -0.0001206   9.666e-06  -0.0003207  -0.0001069 
  34 | -3.596e-05  -0.0001782   1.977e-05  -0.0002988  -0.0001114 
  35 |     0.7479   8.218e-05  -1.233e-05    2.61e-05   2.232e-05 
  36 | -5.959e-06      0.7438   8.698e-07   -4.89e-05  -1.814e-05 
  37 | -6.415e-06  -3.428e-05      0.6955  -4.616e-05  -2.045e-05 
  38 | -3.542e-05    -0.00017   1.866e-05      0.7482  -0.0001092 
  39 | -1.864e-05   -7.74e-05   7.521e-06  -0.0001606      0.6774 
  40 |  4.527e-05   0.0003973  -5.848e-05    0.000328   0.0001496 
  41 |  9.312e-06  -5.195e-05   1.241e-05   0.0001179   2.259e-05 
  42 |  3.339e-05   9.323e-05  -9.269e-06   0.0003406   9.651e-05 
  43 |  4.702e-05   0.0001061  -1.452e-05   0.0005421   0.0001307 
  44 |  6.311e-05    6.76e-05  -5.713e-06   0.0007549   0.0001709 
  45 |  6.518e-05   0.0004225  -5.745e-05   0.0005338   0.0002059 
  46 |  8.183e-06  -5.734e-05   8.838e-06   0.0001447   1.658e-05 
  47 |  8.184e-05   0.0005222  -7.318e-05   0.0006956   0.0002565 
  48 |  4.542e-05  -0.0001079   1.258e-05   0.0007064   0.0001061 
  49 |  8.095e-05   0.0003467  -5.248e-05   0.0008493   0.0002365 
  50 |  4.029e-05   0.0001754  -2.146e-05   0.0003764    0.000121 
  51 |   5.45e-05   0.0003347  -4.553e-05    0.000461   0.0001705 
  52 | -0.0002603    0.004746  -0.0008178   -0.005685  -0.0003499 
  53 |  9.145e-05   0.0001114  -9.756e-06     0.00108    0.000249 
  54 |  1.863e-05   -0.000316   4.424e-05   0.0004848   2.046e-05 
  55 |     -0.084   0.0006292  -8.975e-05   0.0005747   0.0002543 
  56 |    7.4e-05    -0.08387  -8.719e-05   0.0005759   0.0002398 
  57 |   8.46e-05   0.0007006    -0.08101   0.0006111   0.0002783 
  58 |  7.214e-05  -1.291e-05       7e-06    -0.09065    0.000188 
  59 |  4.032e-05   6.028e-05  -9.299e-06   0.0004978     -0.0588 
  60 |  0.0008385   -0.000205    0.001197    0.001111    0.002852 
  61 |  -0.001379    -0.01438    0.002192   -0.009071   -0.004701 
  62 | -4.317e-05  -0.0002554   3.619e-05  -0.0003855  -0.0001333 
  63 | -1.021e-05    7.81e-05  -1.796e-05  -0.0001331  -2.377e-05 
  64 | -3.455e-05   -8.26e-06  -6.603e-06  -0.0003852   -9.45e-05 
  65 | -5.459e-05    9.37e-05  -2.544e-05  -0.0006881    -0.00014 
  66 | -3.378e-05   0.0003195  -5.332e-05  -0.0006137  -6.441e-05 
  67 | -3.227e-05  -1.981e-05  -4.595e-06  -0.0003495  -8.938e-05 
  68 |  2.708e-05   0.0004832  -7.354e-05   4.828e-05   0.0001084 
  69 |  -5.69e-05  -0.0001531   1.476e-05  -0.0005827  -0.0001641 
  70 |  -5.59e-05   0.0005152  -8.877e-05  -0.0009844  -0.0001092 
  71 |  -0.000108  -6.621e-05  -3.459e-06   -0.001274   -0.000292 
  72 | -5.155e-06   0.0001942  -3.347e-05  -0.0001596  -1.536e-07 
  73 | -3.838e-05  -0.0001227   1.267e-05  -0.0003783  -0.0001124 
  74 | -3.215e-05  -0.0001343   1.549e-05  -0.0002974  -9.661e-05 
  75 | -6.198e-05   0.0003561  -6.502e-05  -0.0009587  -0.0001379 
  76 |  -2.36e-05   0.0006674  -0.0001078  -0.0006898  -1.129e-05 
  77 |   0.007441  -0.0006269   8.784e-05  -0.0005939  -0.0002612 
  78 | -3.686e-05     0.02815   2.455e-05  -0.0003684  -0.0001094 
  79 |  -6.65e-05  -0.0004196      0.0379  -0.0005296  -0.0002107 
  80 | -2.999e-05   0.0006015  -9.908e-05     -0.0273  -3.385e-05 
  81 | -5.136e-05   0.0001307   -2.71e-05  -0.0007036     0.04312 
  82 |  7.699e-05   0.0006175  -8.713e-05    0.000565   0.0002519 
  83 | -1.417e-05  -0.0002472   3.899e-05  -4.085e-05  -5.545e-05 
  84 |  2.707e-05  -7.991e-06   9.096e-06   0.0002961   7.392e-05 
  85 |  2.519e-05  -6.238e-05   1.355e-05   0.0003394   6.241e-05 
  86 | -2.655e-05  -0.0005537   8.258e-05   1.885e-05  -0.0001137 
  87 |  4.581e-05   0.0002088  -2.583e-05   0.0004221   0.0001384 
  88 | -9.526e-05   -0.001119   0.0001632  -0.0004819  -0.0003392 
  89 |  7.916e-05   0.0004651  -6.212e-05   0.0006763   0.0002465 
  90 | -3.996e-05  -0.0009013   0.0001343   7.495e-05  -0.0001767 
  91 |  8.523e-05   0.0003467  -4.431e-05   0.0008349   0.0002525 
  92 | -2.242e-05  -0.0004122   6.285e-05  -3.301e-05  -9.065e-05 
  93 |  1.993e-05   2.258e-05  -2.712e-07   0.0002226   5.509e-05 
  94 | -0.0002357    0.004681  -0.0008026   -0.005362  -0.0002885 
  95 | -1.335e-05  -0.0005698   8.759e-05   0.0001824  -7.939e-05 
  96 | -8.121e-05   -0.001173   0.0001719  -0.0002643  -0.0003071 
  97 |   -0.03676    0.001477  -0.0002105    0.001068    0.000543 
  98 |  5.872e-05    -0.07994  -5.539e-05   0.0005026   0.0001842 
  99 |   0.000122    0.000981     -0.1021   0.0008704    0.000401 
 100 | -6.476e-05    -0.00111   0.0001655      0.0143  -0.0002577 
 101 |  1.732e-05  -0.0001245   2.108e-05   0.0002918      -0.107 
 102 |  5.937e-05   7.161e-06  -1.636e-06   0.0007888   0.0001533 
 103 |  6.525e-05   -0.000132   5.116e-05   0.0006812   0.0001765 
 104 |  0.0001203   2.022e-05   2.155e-05    0.001371   0.0003268 
 105 |  0.0001973  -0.0003021   8.837e-05    0.002446   0.0005101 
 106 |  0.0001471  -0.0002693   5.864e-05    0.001974   0.0003684 
 107 |  9.799e-05  -5.114e-05   3.464e-05    0.001101   0.0002648 
 108 |  5.962e-05   -0.000194   4.522e-05   0.0007803   0.0001477 
 109 |  0.0001284  -0.0001949    5.56e-05    0.001605   0.0003311 
 110 |   0.000287  -0.0005245   0.0001253    0.003754   0.0007256 
 111 |  0.0001977    -0.00027   6.882e-05    0.002559   0.0005049 
 112 |  7.449e-05  -0.0001227   3.867e-05   0.0008943   0.0001944 
 113 |   0.000176    0.000746  -8.814e-05    0.001636   0.0005288 
 114 |  0.0002654   -0.004747   0.0008191    0.005744   0.0003637 
 115 |  0.0002383  -0.0004147      0.0001    0.003111   0.0006036 
 116 |  0.0001623  -0.0003728   8.152e-05     0.00218   0.0004036 
 117 |    0.04167   0.0001056  -7.364e-06   0.0008252   0.0002018 
 118 |   6.96e-05     0.02687  -1.069e-05   0.0008826   0.0001847 
 119 |   7.92e-05   2.125e-05     0.02316   0.0008574   0.0002184 
 120 |  0.0001918  -0.0003825   8.804e-05     0.06824   0.0004819 
 121 |  0.0001128    -0.00019   4.511e-05    0.001479     0.01701 
 122 |   0.001331   -0.002367   0.0005986     0.01713    0.003386 


     |       20    |       21    |       22    |       23    |       24    |
----------------------------------------------------------------------
   0 |     0.7312  -1.783e-05   0.0006233  -1.455e-05  -2.378e-05 
   1 | -8.101e-07      0.7412  -7.302e-05  -7.857e-06   -1.01e-05 
   2 |   -0.00194    -0.00209      0.7642   -0.001121   -0.002136 
   3 | -2.785e-05  -3.067e-05   0.0009565      0.6903  -4.714e-05 
   4 | -8.197e-05  -7.106e-05    0.002018  -0.0001361      0.6528 
   5 | -4.779e-05  -5.109e-05    0.001835  -4.004e-05  -6.867e-05 
   6 | -9.356e-05   -0.000102    0.003866  -6.061e-05  -0.0001067 
   7 |  0.0002587   0.0002764    -0.01067   0.0001651   0.0003107 
   8 | -8.257e-05  -8.965e-05    0.003002  -8.184e-05  -0.0001292 
   9 | -1.707e-05  -1.949e-05   0.0003864  -3.389e-05  -4.379e-05 
  10 |  -8.09e-05  -8.767e-05    0.003312  -5.421e-05   -9.62e-05 
  11 | -5.925e-05  -6.248e-05    0.002274  -4.907e-05  -8.726e-05 
  12 |   0.001271     0.00176    -0.08435   -0.001141   -0.002106 
  13 | -9.252e-05  -8.016e-05    0.002145  -0.0001629  -0.0002956 
  14 | -8.362e-05  -8.928e-05    0.003076  -7.928e-05  -0.0001315 
  15 | -1.139e-05   -1.13e-05   0.0003284  -1.653e-05  -2.754e-05 
  16 | -8.591e-05  -9.271e-05    0.003555  -5.465e-05  -9.997e-05 
  17 |  1.169e-05   1.234e-05  -0.0005454   2.944e-06   9.145e-06 
  18 | -8.382e-05   -7.49e-05    0.002109  -0.0001375  -0.0002485 
  19 | -3.706e-05  -3.761e-05    0.001128  -5.024e-05  -8.265e-05 
  20 |          1   3.954e-05   -0.001445   3.112e-05   5.595e-05 
  21 |  3.954e-05           1   -0.001557    3.05e-05   5.329e-05 
  22 |  -0.001445   -0.001557           1  -0.0008162   -0.001567 
  23 |  3.112e-05    3.05e-05  -0.0008162           1   8.293e-05 
  24 |  5.595e-05   5.329e-05   -0.001567   8.293e-05           1 
  25 |  3.277e-05   3.515e-05   -0.001212   3.075e-05   5.062e-05 
  26 |  6.744e-05    7.26e-05   -0.002654   5.228e-05   9.018e-05 
  27 |  0.0003391   0.0003621    -0.01366   0.0002391   0.0004349 
  28 |  9.292e-05   9.271e-05   -0.002935   0.0001174   0.0002022 
  29 |  7.837e-05   7.533e-05   -0.002304    0.000109   0.0001918 
  30 |   3.72e-05   4.098e-05   -0.001503   2.674e-05   4.419e-05 
  31 |  3.776e-05   3.965e-05    -0.00139   3.532e-05   6.096e-05 
  32 |    0.00127    0.001754    -0.08391   -0.001116   -0.002063 
  33 |  6.931e-05   6.575e-05   -0.001859   0.0001083   0.0001865 
  34 |  8.829e-05   8.852e-05   -0.002886   0.0001051    0.000183 
  35 | -3.177e-05   -3.55e-05    0.001414  -1.409e-05  -2.571e-05 
  36 |  1.101e-05   1.084e-05  -0.0002833    1.83e-05   2.966e-05 
  37 |  1.625e-05   1.705e-05  -0.0005471   1.875e-05   3.054e-05 
  38 |  8.524e-05   8.497e-05   -0.002747   0.0001038   0.0001811 
  39 |  4.086e-05   4.004e-05   -0.001227   5.554e-05   9.594e-05 
  40 |     0.1263  -0.0001782    0.006778  -0.0001192  -0.0002233 
  41 |  9.161e-06     0.05555   -0.001009  -3.422e-05  -5.549e-05 
  42 | -6.012e-05  -5.239e-05      0.1408  -0.0001017  -0.0001862 
  43 |  -7.91e-05  -6.156e-05    0.001705      0.2886  -0.0002805 
  44 | -8.157e-05  -5.346e-05   0.0009428   -0.000198     -0.4009 
  45 | -0.0001943   -0.000198    0.007083  -0.0001823  -0.0003338 
  46 |  1.001e-05   1.987e-05   -0.001021   -2.98e-05  -6.097e-05 
  47 | -0.0002424  -0.0002444     0.00879  -0.0002288  -0.0004266 
  48 | -1.262e-05   2.735e-05   -0.001923  -0.0001506   -0.000318 
  49 | -0.0001889  -0.0001711    0.005841  -0.0002357  -0.0004643 
  50 | -9.265e-05  -8.828e-05    0.002866  -0.0001185  -0.0002168 
  51 | -0.0001567   -0.000158    0.005604  -0.0001535  -0.0002828 
  52 |  -0.001279   -0.001772     0.08506    0.001161    0.002142 
  53 | -0.0001222  -8.309e-05     0.00159  -0.0002861  -0.0005492 
  54 |   7.93e-05   0.0001215   -0.005484   -7.87e-05  -0.0001786 
  55 | -0.0002721  -0.0002858     0.01067  -0.0002088  -0.0003846 
  56 | -0.0002581  -0.0002681     0.01009  -0.0001984  -0.0003747 
  57 | -0.0003009  -0.0003176     0.01188  -0.0002263  -0.0004148 
  58 | -6.495e-05  -2.473e-05  -0.0004905   -0.000232  -0.0004505 
  59 | -5.885e-05  -3.984e-05   0.0009548  -0.0001245  -0.0002493 
  60 |  -0.000243  -0.0006972    -0.02647   -0.002998   -0.002251 
  61 |   0.005888    0.006323     -0.2474    0.003466    0.006621 
  62 |   -0.02874   0.0001206   -0.004299   0.0001218   0.0002299 
  63 | -1.719e-05     -0.0254    0.001495    3.92e-05   6.108e-05 
  64 |  3.322e-05   1.978e-05    -0.01906   0.0001117   0.0001988 
  65 |  1.945e-05  -1.221e-05    0.001966    -0.02824   0.0003339 
  66 | -6.926e-05  -0.0001137    0.005735   0.0001295     -0.0141 
  67 |  3.471e-05   2.345e-05  -0.0001307   0.0001036   0.0001831 
  68 | -0.0001788   -0.000205    0.008356  -5.516e-05   -9.89e-05 
  69 |  0.0001006   8.701e-05   -0.002377   0.0001737   0.0003178 
  70 | -0.0001115  -0.0001817    0.009301   0.0002141   0.0004097 
  71 |  0.0001215    7.38e-05  -0.0006491   0.0003436   0.0006452 
  72 | -5.776e-05  -7.466e-05    0.003468   2.999e-05   5.243e-05 
  73 |  7.383e-05   6.661e-05   -0.001938    0.000116   0.0002107 
  74 |   7.18e-05   6.845e-05   -0.002174   9.513e-05   0.0001719 
  75 | -5.566e-05  -0.0001151    0.006551   0.0002233   0.0004228 
  76 | -0.0001894  -0.0002571      0.0118   0.0001198   0.0002375 
  77 |   0.000273   0.0002864     -0.0106   0.0002169   0.0003959 
  78 |  8.932e-05   8.326e-05    -0.00285   0.0001068   0.0002063 
  79 |  0.0001935   0.0001984   -0.006981   0.0001874   0.0003354 
  80 |  -0.000163  -0.0002276     0.01069   0.0001363   0.0002646 
  81 |  6.393e-06  -2.989e-05    0.002531    0.000174   0.0003297 
  82 |    0.08163  -0.0002811     0.01045  -0.0002074  -0.0003794 
  83 |  9.239e-05     0.07613   -0.004299   2.887e-05   5.634e-05 
  84 | -2.071e-05  -1.035e-05     0.06084  -8.887e-05  -0.0001533 
  85 |  -3.44e-06   1.377e-05   -0.001221      0.0853    -0.00016 
  86 |  0.0001997   0.0002338   -0.009555   4.938e-05     0.06381 
  87 | -0.0001083  -0.0001041    0.003422  -0.0001341  -0.0002452 
  88 |  0.0004431   0.0004903    -0.01915   0.0002333   0.0004182 
  89 | -0.0002207  -0.0002213    0.007758  -0.0002246  -0.0004119 
  90 |  0.0003218   0.0003794    -0.01556   7.002e-05   0.0001092 
  91 | -0.0001895  -0.0001759    0.005684  -0.0002515  -0.0004696 
  92 |  0.0001519   0.0001746   -0.007132   4.485e-05   8.027e-05 
  93 | -2.538e-05  -1.805e-05   0.0002884  -6.289e-05  -0.0001156 
  94 |   -0.00128   -0.001758     0.08377    0.001077    0.001989 
  95 |  0.0001929   0.0002342   -0.009915   5.596e-06  -9.768e-08 
  96 |  0.0004464   0.0005064    -0.02013    0.000185   0.0003211 
  97 |  -0.000618  -0.0006629      0.0251  -0.0004232  -0.0007677 
  98 | -0.0001779  -0.0001793    0.006519  -0.0001631  -0.0003077 
  99 | -0.0004231  -0.0004475     0.01656  -0.0003291  -0.0005936 
 100 |  0.0004117   0.0004734    -0.01913   0.0001357    0.000234 
 101 |  2.302e-05   4.258e-05   -0.002251  -6.379e-05  -0.0001244 
 102 |   -0.02634  -2.568e-05  -9.837e-06  -0.0001886  -0.0003807 
 103 | -9.046e-06    -0.02605   -0.003015  -0.0002248  -0.0003544 
 104 | -0.0001142  -6.438e-05    -0.02811  -0.0003887  -0.0007012 
 105 | -8.089e-05   2.862e-05   -0.006503    -0.03158   -0.001196 
 106 | -5.269e-05   4.451e-05   -0.005367  -0.0004908    -0.04245 
 107 | -6.871e-05  -2.787e-05    -0.00161  -0.0003227   -0.000563 
 108 |  9.169e-06   4.889e-05   -0.003808  -0.0002067  -0.0003695 
 109 | -5.391e-05   1.859e-05   -0.004173  -0.0004286  -0.0007824 
 110 | -9.816e-05   8.219e-05    -0.01065  -0.0009604   -0.001797 
 111 | -9.796e-05   2.125e-05   -0.005682  -0.0006547   -0.001233 
 112 | -2.606e-05   1.271e-05   -0.002677  -0.0002506  -0.0004421 
 113 | -0.0003973  -0.0003785     0.01212  -0.0005196  -0.0009439 
 114 |   0.001275     0.00177    -0.08511   -0.001177   -0.002172 
 115 | -8.845e-05    6.02e-05   -0.008467  -0.0007959   -0.001491 
 116 | -3.194e-05   7.753e-05   -0.007336  -0.0005478    -0.00103 
 117 | -0.0001014  -7.418e-05    0.001507   -0.000228  -0.0004275 
 118 | -9.043e-05  -5.446e-05     0.00103  -0.0002173   -0.000436 
 119 | -7.565e-05  -4.734e-05  -0.0001936  -0.0002565   -0.000448 
 120 | -5.577e-05   6.803e-05   -0.007667  -0.0006437   -0.001207 
 121 | -4.438e-05   2.646e-05   -0.003875  -0.0003759  -0.0007079 
 122 | -0.0004633   0.0003441    -0.04875   -0.004456   -0.008246 


     |       25    |       26    |       27    |       28    |       29    |
----------------------------------------------------------------------
   0 | -1.545e-05  -3.073e-05   -0.000149  -4.097e-05   -3.31e-05 
   1 | -2.575e-06  -1.594e-06   2.681e-06  -1.276e-05  -1.214e-05 
   2 |  -0.001633   -0.003564    -0.01831   -0.003979   -0.003132 
   3 | -2.893e-05  -5.345e-05  -0.0002443  -7.891e-05  -6.373e-05 
   4 | -6.746e-05  -0.0001176   -0.000592   -0.000331  -0.0003326 
   5 |     0.7422  -8.759e-05  -0.0004329   -0.000117  -9.613e-05 
   6 | -8.256e-05      0.7153  -0.0008787  -0.0001991  -0.0001545 
   7 |  0.0002187   0.0004712      0.5502   0.0005578   0.0004493 
   8 | -8.026e-05   -0.000155  -0.0007362      0.6781  -0.0001775 
   9 | -2.288e-05  -3.502e-05   -0.000133  -6.824e-05       0.654 
  10 | -7.104e-05  -0.0001502  -0.0007553  -0.0001759  -0.0001385 
  11 |   -5.2e-05  -0.0001067  -0.0005344  -0.0001458  -0.0001222 
  12 |   0.001143     0.00309     0.01593  -0.0008849   -0.002299 
  13 | -7.868e-05  -0.0001331  -0.0006557  -0.0003872  -0.0003884 
  14 | -7.793e-05  -0.0001535  -0.0007448  -0.0002185  -0.0001815 
  15 |  -1.09e-05  -1.933e-05  -9.065e-05   -3.98e-05  -3.653e-05 
  16 | -7.401e-05  -0.0001585  -0.0008046  -0.0001832  -0.0001448 
  17 |  8.374e-06   2.073e-05   0.0001145   1.884e-05   1.469e-05 
  18 | -7.197e-05   -0.000125  -0.0006157  -0.0003318  -0.0003278 
  19 | -3.577e-05  -6.453e-05  -0.0003028  -0.0001227  -0.0001102 
  20 |  3.277e-05   6.744e-05   0.0003391   9.292e-05   7.837e-05 
  21 |  3.515e-05    7.26e-05   0.0003621   9.271e-05   7.533e-05 
  22 |  -0.001212   -0.002654    -0.01366   -0.002935   -0.002304 
  23 |  3.075e-05   5.228e-05   0.0002391   0.0001174    0.000109 
  24 |  5.062e-05   9.018e-05   0.0004349   0.0002022   0.0001918 
  25 |          1   6.049e-05   0.0002929   8.484e-05   6.996e-05 
  26 |  6.049e-05           1   0.0006184   0.0001579   0.0001275 
  27 |  0.0002929   0.0006184           1   0.0007647   0.0006212 
  28 |  8.484e-05   0.0001579   0.0007647           1   0.0002715 
  29 |  6.996e-05   0.0001275   0.0006212   0.0002715           1 
  30 |  3.422e-05   7.061e-05   0.0003473   8.225e-05   6.321e-05 
  31 |  3.403e-05   6.784e-05   0.0003346   9.919e-05   8.425e-05 
  32 |   0.001143     0.00308     0.01587  -0.0008413   -0.002245 
  33 |  6.387e-05   0.0001114   0.0005304   0.0002592   0.0002464 
  34 |  7.943e-05   0.0001506   0.0007369   0.0002729    0.000247 
  35 | -2.752e-05  -6.094e-05  -0.0003102  -5.647e-05  -3.962e-05 
  36 |  1.106e-05   1.861e-05   8.421e-05   4.205e-05   3.892e-05 
  37 |  1.562e-05   2.934e-05   0.0001392   4.796e-05    4.13e-05 
  38 |   7.66e-05   0.0001445   0.0007065   0.0002679    0.000244 
  39 |  3.729e-05   6.806e-05   0.0003284   0.0001382   0.0001281 
  40 | -0.0001427  -0.0003034   -0.001551  -0.0003847  -0.0003185 
  41 |  5.323e-06   2.718e-05     0.00016      -5e-05  -6.552e-05 
  42 | -5.043e-05  -8.694e-05  -0.0004327   -0.000245  -0.0002453 
  43 | -5.767e-05  -9.879e-05  -0.0005295  -0.0003503   -0.000369 
  44 | -5.812e-05  -8.261e-05  -0.0004425  -0.0004537  -0.0004949 
  45 |      0.024   -0.000336   -0.001698  -0.0005224   -0.000461 
  46 |  1.242e-05      0.2038   0.0001752  -4.888e-05  -7.389e-05 
  47 | -0.0002034  -0.0004136      0.1417  -0.0006587  -0.0005887 
  48 |  1.215e-05   5.872e-05    0.000222      0.3079  -0.0004025 
  49 | -0.0001447  -0.0002829   -0.001495  -0.0006344      0.3739 
  50 | -7.854e-05  -0.0001484  -0.0007454  -0.0003071  -0.0002912 
  51 |  -0.000133  -0.0002675   -0.001355  -0.0004344  -0.0003889 
  52 |   -0.00115   -0.003113    -0.01605   0.0009137    0.002341 
  53 |  -8.88e-05  -0.0001298  -0.0006877  -0.0006587  -0.0007134 
  54 |  8.735e-05    0.000218    0.001046  -8.833e-05  -0.0002063 
  55 | -0.0002324  -0.0004866   -0.002472  -0.0006474  -0.0005432 
  56 |  -0.000216  -0.0004552   -0.002333  -0.0006201  -0.0005288 
  57 |  -0.000258  -0.0005412   -0.002745  -0.0007063  -0.0005875 
  58 | -3.973e-05  -3.071e-05  -0.0001878  -0.0005042  -0.0005771 
  59 | -3.874e-05  -6.144e-05  -0.0003483  -0.0002981   -0.000326 
  60 |  -0.001686   -0.001544  -7.216e-05    -0.00388   -0.002418 
  61 |   0.004945     0.01078      0.0554      0.0122    0.009677 
  62 |  0.0001007   0.0002033    0.001042   0.0003454   0.0003154 
  63 | -1.078e-05  -4.343e-05  -0.0002519   4.939e-05       7e-05 
  64 |  2.937e-05   3.091e-05   0.0001315   0.0002342   0.0002536 
  65 |  1.366e-05  -2.771e-05  -0.0001669   0.0003547   0.0004181 
  66 | -7.084e-05  -0.0002038   -0.001023   0.0001807   0.0002984 
  67 |   -0.02401   3.768e-05   0.0001651   0.0002202   0.0002343 
  68 | -0.0001561    -0.02552   -0.001797  -0.0002724   -0.000166 
  69 |  8.441e-05   0.0001443    -0.04047   0.0004162   0.0004181 
  70 | -0.0001104  -0.0003248   -0.001649    -0.01953   0.0004823 
  71 |  9.134e-05   0.0001129   0.0005729   0.0007584    -0.01185 
  72 | -4.995e-05    -0.00013  -0.0006751   -1.88e-06   5.043e-05 
  73 |  6.291e-05   0.0001112   0.0005516   0.0002835   0.0002787 
  74 |  6.187e-05   0.0001153   0.0005734   0.0002428   0.0002301 
  75 | -5.993e-05  -0.0002094   -0.001068   0.0003653   0.0005118 
  76 | -0.0001767  -0.0004519   -0.002288    4.85e-05     0.00025 
  77 |  0.0002347   0.0004879    0.002469   0.0006612    0.000557 
  78 |  7.079e-05   0.0001387   0.0007217   0.0002887   0.0002787 
  79 |  0.0001689   0.0003376    0.001688   0.0005266   0.0004617 
  80 | -0.0001525   -0.000401   -0.002036   0.0001025   0.0002897 
  81 | -3.334e-06  -5.967e-05  -0.0003015   0.0003326   0.0004112 
  82 | -0.0002295  -0.0004789   -0.002427  -0.0006387  -0.0005352 
  83 |  7.852e-05   0.0001793   0.0009227   0.0001441   9.286e-05 
  84 | -2.069e-05  -1.594e-05    -4.9e-05   -0.000178  -0.0001937 
  85 |  5.492e-07   2.748e-05   0.0001427  -0.0001625  -0.0001995 
  86 |  0.0001784   0.0004043    0.002041   0.0002771   0.0001467 
  87 |    0.07349  -0.0001754  -0.0008806  -0.0003508    -0.00033 
  88 |  0.0003867     0.07803    0.004259   0.0008507   0.0006252 
  89 | -0.0001879  -0.0003746     0.09573   -0.000626  -0.0005642 
  90 |  0.0002889   0.0006568    0.003311     0.06773   0.0002115 
  91 | -0.0001561  -0.0002939   -0.001495  -0.0006504     0.05329 
  92 |  0.0001327   0.0003008    0.001531   0.0002277   0.0001364 
  93 | -2.064e-05  -2.886e-05  -0.0001411  -0.0001404  -0.0001494 
  94 |   -0.00115   -0.003084    -0.01589   0.0007581    0.002151 
  95 |  0.0001734   0.0004066    0.002058     0.00019   4.578e-05 
  96 |  0.0003947    0.000872    0.004403   0.0007599   0.0005046 
  97 | -0.0005348   -0.001133   -0.005733   -0.001369   -0.001101 
  98 | -0.0001478  -0.0003031   -0.001553  -0.0004766  -0.0004258 
  99 | -0.0003673  -0.0007636   -0.003849   -0.001008  -0.0008375 
 100 |   0.000364   0.0008163    0.004131   0.0006377   0.0003887 
 101 |  2.509e-05   7.711e-05   0.0003852   -9.96e-05  -0.0001495 
 102 | -3.267e-05   -3.26e-05  -0.0002255  -0.0004262  -0.0004911 
 103 | -3.029e-05    2.76e-05   0.0003008  -0.0003892  -0.0004335 
 104 | -9.671e-05  -9.859e-05  -0.0004326   -0.000819  -0.0008948 
 105 | -6.235e-05   7.219e-05   0.0004777   -0.001284   -0.001499 
 106 | -1.792e-05   0.0001003   0.0004876  -0.0009753   -0.001177 
 107 |   -0.03063  -4.021e-05  -0.0001019  -0.0006438  -0.0007103 
 108 |  8.112e-06    -0.03344   0.0005121  -0.0003662  -0.0004541 
 109 | -3.923e-05   4.761e-05    -0.04448   -0.000839  -0.0009817 
 110 |  -4.76e-05   0.0001828   0.0009672    -0.03574   -0.002254 
 111 | -5.558e-05   6.562e-05   0.0003376   -0.001319    -0.03724 
 112 | -2.549e-05    2.89e-05   0.0002177  -0.0004765  -0.0005516 
 113 |   -0.00034   -0.000637   -0.003181   -0.001334   -0.001265 
 114 |   0.001147     0.00311     0.01603  -0.0009482   -0.002379 
 115 | -4.467e-05   0.0001381   0.0007281   -0.001569   -0.001872 
 116 | -3.471e-06   0.0001581   0.0008145   -0.001054   -0.001287 
 117 | -7.908e-05  -0.0001186  -0.0006026  -0.0005229  -0.0005556 
 118 | -5.638e-05  -8.099e-05   -0.000476  -0.0005088  -0.0005671 
 119 | -7.108e-05  -7.552e-05  -0.0003049  -0.0005322  -0.0005703 
 120 | -2.177e-05   0.0001453   0.0007584   -0.001254   -0.001512 
 121 | -2.156e-05   6.235e-05   0.0003203  -0.0007456    -0.00089 
 122 | -0.0002706   0.0007715    0.004302   -0.008694    -0.01034 


     |       30    |       31    |       32    |       33    |       34    |
----------------------------------------------------------------------
   0 | -1.756e-05    -1.7e-05  -0.0006859  -2.987e-05  -3.855e-05 
   1 | -8.435e-07   -2.28e-06   0.0004234  -1.429e-05  -1.013e-05 
   2 |  -0.002018   -0.001871      -0.111   -0.002542   -0.003906 
   3 | -3.115e-05  -3.055e-05  -0.0009134  -6.106e-05  -7.222e-05 
   4 | -4.924e-05  -8.867e-05    0.006217  -0.0003246  -0.0002983 
   5 | -4.931e-05  -4.852e-05   -0.001886   -8.55e-05  -0.0001108 
   6 | -0.0001005   -9.23e-05   -0.005398  -0.0001292  -0.0001931 
   7 |  0.0002646   0.0002517     0.01315   0.0003743   0.0005427 
   8 | -8.887e-05  -8.725e-05    -0.00299  -0.0001644  -0.0002029 
   9 | -2.125e-05  -2.215e-05   4.052e-05  -5.972e-05  -5.897e-05 
  10 |     0.6953  -7.989e-05   -0.004378  -0.0001169  -0.0001701 
  11 | -5.915e-05      0.7461   -0.002084  -0.0001082  -0.0001385 
  12 |   0.002144    0.001037      0.9932   -0.003022  -0.0003123 
  13 | -5.584e-05   -0.000102    0.007565      0.7137  -0.0003471 
  14 | -8.641e-05  -8.679e-05   -0.002732  -0.0001659      0.6992 
  15 | -1.002e-05  -1.258e-05   0.0002479  -3.569e-05  -3.596e-05 
  16 | -8.997e-05  -8.401e-05   -0.004685  -0.0001206  -0.0001782 
  17 |  1.143e-05   1.033e-05   0.0008052   9.666e-06   1.977e-05 
  18 | -5.542e-05  -9.151e-05    0.005511  -0.0003207  -0.0002988 
  19 | -3.439e-05  -4.062e-05   0.0003208  -0.0001069  -0.0001114 
  20 |   3.72e-05   3.776e-05     0.00127   6.931e-05   8.829e-05 
  21 |  4.098e-05   3.965e-05    0.001754   6.575e-05   8.852e-05 
  22 |  -0.001503    -0.00139    -0.08391   -0.001859   -0.002886 
  23 |  2.674e-05   3.532e-05   -0.001116   0.0001083   0.0001051 
  24 |  4.419e-05   6.096e-05   -0.002063   0.0001865    0.000183 
  25 |  3.422e-05   3.403e-05    0.001143   6.387e-05   7.943e-05 
  26 |  7.061e-05   6.784e-05     0.00308   0.0001114   0.0001506 
  27 |  0.0003473   0.0003346     0.01587   0.0005304   0.0007369 
  28 |  8.225e-05   9.919e-05  -0.0008413   0.0002592   0.0002729 
  29 |  6.321e-05   8.425e-05   -0.002245   0.0002464    0.000247 
  30 |          1   3.748e-05    0.002134   5.436e-05   7.889e-05 
  31 |  3.748e-05           1    0.001039   7.655e-05    9.31e-05 
  32 |   0.002134    0.001039           1   -0.002963  -0.0002771 
  33 |  5.436e-05   7.655e-05   -0.002963           1   0.0002334 
  34 |  7.889e-05    9.31e-05  -0.0002771   0.0002334           1 
  35 | -3.583e-05  -3.042e-05   -0.002495  -2.949e-05  -5.663e-05 
  36 |   9.58e-06    1.26e-05  -0.0004027   3.882e-05   3.752e-05 
  37 |  1.622e-05   1.741e-05   0.0002343   3.916e-05   4.408e-05 
  38 |  7.511e-05   9.013e-05  -0.0005734   0.0002313   0.0002461 
  39 |  3.466e-05   4.406e-05   -0.000839   0.0001234   0.0001258 
  40 | -0.0001682  -0.0001655   -0.007206  -0.0002718  -0.0003711 
  41 |  2.101e-05   3.492e-06    0.004715  -7.732e-05  -3.699e-05 
  42 | -3.681e-05  -6.558e-05    0.004577  -0.0002403  -0.0002204 
  43 | -3.189e-05  -8.438e-05    0.009051  -0.0003601  -0.0003154 
  44 | -1.185e-05  -9.228e-05     0.01559   -0.000495   -0.000401 
  45 | -0.0001791  -0.0001962   -0.003306  -0.0004171  -0.0004915 
  46 |  2.987e-05   6.962e-06    0.005678  -8.207e-05  -3.767e-05 
  47 | -0.0002175  -0.0002437   -0.003165  -0.0005325    -0.00062 
  48 |  7.519e-05  -2.071e-05      0.0213  -0.0004161   -0.000267 
  49 | -0.0001271  -0.0001917    0.007376  -0.0005863   -0.000586 
  50 |     0.2526  -9.697e-05    0.002314  -0.0002763  -0.0002819 
  51 | -0.0001407    -0.04099   -0.001694  -0.0003543  -0.0004073 
  52 |  -0.002162   -0.001042     -0.9832    0.003072   0.0003335 
  53 | -2.428e-05  -0.0001376     0.02174     -0.3173  -0.0005831 
  54 |  0.0001604   6.935e-05     0.02384  -0.0002451       0.311 
  55 | -0.0002684  -0.0002695    -0.01015  -0.0004725  -0.0006197 
  56 | -0.0002479  -0.0002541   -0.008627  -0.0004596   -0.000594 
  57 | -0.0003001  -0.0002978    -0.01201  -0.0005088   -0.000677 
  58 |  2.857e-05  -7.973e-05      0.0227  -0.0005889  -0.0004379 
  59 | -1.076e-05  -6.338e-05    0.009762  -0.0003208  -0.0002664 
  60 |  -0.001365   -0.001072    0.005285   -0.003633   -0.002812 
  61 |   0.006083    0.005682      0.3268    0.007896     0.01196 
  62 |  0.0001044   0.0001227    0.000441   0.0002878   0.0003237 
  63 | -3.108e-05  -9.688e-06   -0.006036   8.679e-05   3.338e-05 
  64 |  1.487e-06    4.31e-05   -0.008812   0.0002626    0.000202 
  65 | -4.908e-05   3.746e-05    -0.01993   0.0004451   0.0002968 
  66 | -0.0001551  -5.174e-05    -0.02688   0.0003471   0.0001277 
  67 |   7.42e-06   4.374e-05   -0.007516   0.0002414   0.0001908 
  68 | -0.0002127  -0.0001689    -0.01719  -0.0001049  -0.0002813 
  69 |   6.03e-05   0.0001101   -0.008071   0.0004104   0.0003738 
  70 | -0.0002464  -8.139e-05    -0.04314   0.0005635   0.0002091 
  71 |  6.213e-06   0.0001447    -0.02799   0.0008431   0.0006633 
  72 |   -0.03084  -4.892e-05    -0.01114   7.995e-05  -2.074e-05 
  73 |  5.006e-05     -0.0193   -0.004345   0.0002713   0.0002562 
  74 |  5.642e-05   7.588e-05     0.01517   0.0002197   0.0002221 
  75 | -0.0001745  -2.897e-05    -0.03646     -0.0106   0.0002831 
  76 | -0.0003098  -0.0001624     -0.0419   0.0003448    -0.02164 
  77 |  0.0002688   0.0002718    0.009636   0.0004882   0.0006307 
  78 |  6.538e-05   9.094e-05   -0.002424   0.0002605   0.0002672 
  79 |  0.0001814   0.0001973    0.003364   0.0004209   0.0004936 
  80 | -0.0002799  -0.0001361     -0.0401   0.0003777   3.285e-05 
  81 | -7.103e-05   2.263e-05    -0.02181    0.000439   0.0002762 
  82 | -0.0002645  -0.0002654   -0.009958  -0.0004667  -0.0006105 
  83 |  0.0001065   8.656e-05    0.008369   6.028e-05   0.0001487 
  84 |  2.862e-06  -2.989e-05    0.007271  -0.0002043  -0.0001513 
  85 |  3.324e-05  -1.166e-05     0.01048  -0.0002133  -0.0001348 
  86 |  0.0002482   0.0001886     0.02154   7.796e-05   0.0002909 
  87 | -8.678e-05  -0.0001129    0.002132  -0.0003118  -0.0003227 
  88 |  0.0004899   0.0004295     0.03104   0.0004928   0.0008405 
  89 | -0.0001958  -0.0002246   -0.001519  -0.0005175  -0.0005851 
  90 |  0.0004056   0.0003033     0.03613   9.945e-05   0.0004529 
  91 |  -0.000138  -0.0001978    0.006823  -0.0005981  -0.0005961 
  92 |    0.08026   0.0001433     0.01486   8.406e-05   0.0002359 
  93 | -6.991e-06     0.06378     0.00445   -0.000151  -0.0001234 
  94 |   -0.00213   -0.001052      -0.947    0.002866   0.0002055 
  95 |  0.0002573   0.0001777     0.02604     0.05322   0.0002173 
  96 |  0.0005202   0.0004287     0.03835   0.0003637     0.07097 
  97 | -0.0006394  -0.0006086    -0.03065  -0.0009336   -0.001323 
  98 | -0.0001592  -0.0001778   -0.002569  -0.0003828  -0.0004498 
  99 | -0.0004245  -0.0004216    -0.01655  -0.0007312  -0.0009626 
 100 |   0.000493   0.0003914     0.03951   0.0002518    0.000655 
 101 |  6.173e-05   1.536e-05     0.01174   -0.000169  -7.515e-05 
 102 |  2.256e-05  -7.001e-05     0.01883  -0.0004939  -0.0003741 
 103 |   4.04e-05  -4.165e-05     0.02072  -0.0004855   -0.000314 
 104 |  3.048e-06  -0.0001473     0.03179  -0.0009246  -0.0007069 
 105 |  0.0001573  -0.0001461     0.06961   -0.001594   -0.001077 
 106 |  0.0001594  -9.434e-05     0.05756    -0.00124  -0.0008215 
 107 |  2.325e-05  -0.0001016     0.02791    -0.00075  -0.0005461 
 108 |  9.072e-05  -1.526e-05     0.02587  -0.0004988  -0.0002959 
 109 |  0.0001042  -9.532e-05      0.0456   -0.001041  -0.0007048 
 110 |  0.0002935  -0.0001859      0.1097   -0.002387   -0.001581 
 111 |  0.0001654  -0.0001536     0.07149   -0.001632   -0.001117 
 112 |  -0.009809  -5.329e-05      0.0258  -0.0005923  -0.0003966 
 113 | -0.0003113    -0.03512     0.01061   -0.001205   -0.001222 
 114 |   0.002163    0.001036      0.9676   -0.003111   -0.000363 
 115 |  0.0002354  -0.0001602     0.09014    -0.04156   -0.001319 
 116 |  0.0002028  -8.326e-05     0.06632   -0.001371    -0.02807 
 117 | -3.175e-05   -0.000115     0.01574  -0.0005554   -0.000463 
 118 | -2.029e-06  -9.928e-05     0.01877  -0.0005628  -0.0004517 
 119 | -8.752e-06  -9.985e-05     0.01942  -0.0005933  -0.0004578 
 120 |  0.0002119   -0.000115     0.07512   -0.001605    -0.00105 
 121 |  0.0001104   -7.74e-05     0.04261  -0.0009386  -0.0006281 
 122 |   0.001288  -0.0008846      0.4984    -0.01097   -0.007287 


     |       35    |       36    |       37    |       38    |       39    |
----------------------------------------------------------------------
   0 |  1.442e-05  -5.239e-06  -7.718e-06  -3.704e-05  -1.781e-05 
   1 | -2.011e-06  -2.959e-06  -2.225e-06  -1.026e-05  -6.447e-06 
   2 |   0.001889  -0.0003899  -0.0007409    -0.00372   -0.001668 
   3 |  2.266e-05  -1.165e-05  -1.532e-05  -6.966e-05  -3.485e-05 
   4 |  2.152e-05  -4.818e-05  -4.417e-05  -0.0002984  -0.0001613 
   5 |  4.156e-05  -1.428e-05  -2.136e-05  -0.0001067    -5.1e-05 
   6 |   9.08e-05  -2.145e-05  -3.832e-05  -0.0001838  -8.363e-05 
   7 |  -0.000243   5.767e-05   0.0001016    0.000519   0.0002373 
   8 |  6.953e-05  -2.966e-05  -4.122e-05  -0.0001954  -9.575e-05 
   9 |   9.91e-06   -1.27e-05  -1.373e-05  -5.746e-05  -3.126e-05 
  10 |    7.7e-05  -1.916e-05  -3.326e-05  -0.0001623  -7.444e-05 
  11 |  5.038e-05  -1.739e-05  -2.577e-05  -0.0001336  -6.399e-05 
  12 |  -0.002512  -0.0004115   0.0002308  -0.0006109  -0.0008634 
  13 |  2.097e-05  -5.789e-05  -5.232e-05  -0.0003474  -0.0001891 
  14 |   6.93e-05  -2.849e-05   -3.98e-05  -0.0001974  -9.634e-05 
  15 |     0.7479  -5.959e-06  -6.415e-06  -3.542e-05  -1.864e-05 
  16 |  8.218e-05      0.7438  -3.428e-05    -0.00017   -7.74e-05 
  17 | -1.233e-05   8.698e-07      0.6955   1.866e-05   7.521e-06 
  18 |   2.61e-05   -4.89e-05  -4.616e-05      0.7482  -0.0001606 
  19 |  2.232e-05  -1.814e-05  -2.045e-05  -0.0001092      0.6774 
  20 | -3.177e-05   1.101e-05   1.625e-05   8.524e-05   4.086e-05 
  21 |  -3.55e-05   1.084e-05   1.705e-05   8.497e-05   4.004e-05 
  22 |   0.001414  -0.0002833  -0.0005471   -0.002747   -0.001227 
  23 | -1.409e-05    1.83e-05   1.875e-05   0.0001038   5.554e-05 
  24 | -2.571e-05   2.966e-05   3.054e-05   0.0001811   9.594e-05 
  25 | -2.752e-05   1.106e-05   1.562e-05    7.66e-05   3.729e-05 
  26 | -6.094e-05   1.861e-05   2.934e-05   0.0001445   6.806e-05 
  27 | -0.0003102   8.421e-05   0.0001392   0.0007065   0.0003284 
  28 | -5.647e-05   4.205e-05   4.796e-05   0.0002679   0.0001382 
  29 | -3.962e-05   3.892e-05    4.13e-05    0.000244   0.0001281 
  30 | -3.583e-05    9.58e-06   1.622e-05   7.511e-05   3.466e-05 
  31 | -3.042e-05    1.26e-05   1.741e-05   9.013e-05   4.406e-05 
  32 |  -0.002495  -0.0004027   0.0002343  -0.0005734   -0.000839 
  33 | -2.949e-05   3.882e-05   3.916e-05   0.0002313   0.0001234 
  34 | -5.663e-05   3.752e-05   4.408e-05   0.0002461   0.0001258 
  35 |          1  -4.915e-06  -1.181e-05  -5.305e-05  -2.232e-05 
  36 | -4.915e-06           1   6.772e-06   3.708e-05   1.989e-05 
  37 | -1.181e-05   6.772e-06           1   4.289e-05   2.167e-05 
  38 | -5.305e-05   3.708e-05   4.289e-05           1    0.000124 
  39 | -2.232e-05   1.989e-05   2.167e-05    0.000124           1 
  40 |  0.0001512  -4.172e-05    -6.8e-05  -0.0003566  -0.0001664 
  41 | -3.176e-05  -1.252e-05  -3.513e-06   -4.07e-05  -2.982e-05 
  42 |  1.555e-05  -3.609e-05  -3.308e-05  -0.0002204  -0.0001194 
  43 |  5.476e-06  -5.026e-05  -4.135e-05  -0.0003181  -0.0001745 
  44 | -2.772e-05  -6.967e-05   -4.97e-05  -0.0004085  -0.0002316 
  45 |  0.0001469  -6.435e-05  -8.588e-05  -0.0004783  -0.0002354 
  46 | -3.656e-05  -1.044e-05   7.834e-08  -4.257e-05  -3.084e-05 
  47 |  0.0001787   -8.05e-05  -0.0001058  -0.0006045  -0.0002984 
  48 | -0.0001025  -5.219e-05  -1.711e-05  -0.0002832  -0.0001758 
  49 |  8.849e-05  -8.223e-05  -8.539e-05   -0.000582  -0.0003028 
  50 |  4.927e-05  -4.195e-05   -4.55e-05  -0.0002784  -0.0001446 
  51 |  0.0001134  -5.417e-05  -6.989e-05  -0.0003975  -0.0001973 
  52 |   0.002535   0.0004186  -0.0002302   0.0006349   0.0008817 
  53 | -3.313e-05  -0.0001008  -7.359e-05   -0.000593  -0.0003349 
  54 | -0.0001778  -2.713e-05   1.995e-05  -7.414e-05  -7.581e-05 
  55 |   -0.02733  -7.343e-05  -0.0001131  -0.0005972  -0.0002829 
  56 |  0.0002185     0.04131  -0.0001055  -0.0005737  -0.0002726 
  57 |  0.0002644  -7.964e-05      0.2568  -0.0006516  -0.0003072 
  58 | -7.631e-05  -8.166e-05  -4.816e-05     -0.2463  -0.0002653 
  59 | -1.156e-05  -4.347e-05  -3.174e-05  -0.0002709      0.3012 
  60 | -8.437e-05   -0.001188   -0.001147   -0.002697   -0.001761 
  61 |  -0.005682    0.001205    0.002254      0.0114    0.005137 
  62 | -8.386e-05   4.279e-05   5.358e-05   0.0003168   0.0001582 
  63 |  4.441e-05   1.445e-05   2.457e-06   3.838e-05   3.143e-05 
  64 |  2.535e-05   3.995e-05   2.735e-05   0.0002064   0.0001205 
  65 |  9.362e-05   6.529e-05   3.242e-05   0.0003103   0.0001922 
  66 |  0.0001886    4.59e-05  -5.905e-06   0.0001516   0.0001225 
  67 |   1.75e-05   3.709e-05   2.683e-05   0.0001942   0.0001122 
  68 |  0.0002106   -1.91e-05  -6.332e-05  -0.0002588  -0.0001001 
  69 | -2.377e-05   6.165e-05    5.59e-05   0.0003741   0.0002032 
  70 |  0.0003035   7.621e-05  -7.107e-06   0.0002473   0.0001997 
  71 |  6.759e-05   0.0001216   8.343e-05   0.0006775   0.0003898 
  72 |  9.813e-05   1.101e-05  -1.297e-05  -9.499e-06    1.54e-05 
  73 |  -2.58e-05   4.119e-05   3.967e-05   0.0002552   0.0001367 
  74 | -3.708e-05   3.378e-05   3.618e-05   0.0002195   0.0001145 
  75 |  0.0002309   7.944e-05   1.215e-05   0.0003132   0.0002214 
  76 |  0.0003486   4.284e-05  -4.466e-05   2.201e-05   8.374e-05 
  77 |    -0.0215   7.645e-05   0.0001153   0.0006085   0.0002899 
  78 | -4.719e-05    -0.01011   4.068e-05   0.0002644   0.0001364 
  79 | -0.0001462   6.647e-05    -0.02282   0.0004801   0.0002372 
  80 |  0.0003217   4.874e-05  -3.356e-05     -0.0106   0.0001059 
  81 |  0.0001115   6.169e-05   2.471e-05   0.0002921     -0.0193 
  82 |   0.000231  -7.304e-05   -0.000112  -0.0005885  -0.0002791 
  83 | -0.0001064   9.833e-06   3.187e-05   0.0001376   5.405e-05 
  84 |  -2.57e-05    -3.2e-05  -2.098e-05  -0.0001552   -9.24e-05 
  85 | -5.347e-05  -3.033e-05  -1.256e-05  -0.0001424  -9.009e-05 
  86 | -0.0002472   1.726e-05   7.055e-05   0.0002638   9.586e-05 
  87 |  6.063e-05  -4.749e-05  -5.262e-05  -0.0003183  -0.0001644 
  88 |   -0.00046   8.196e-05   0.0001715    0.000793   0.0003457 
  89 |   0.000155  -7.933e-05  -9.993e-05  -0.0005718  -0.0002857 
  90 | -0.0004058   2.449e-05   0.0001128   0.0004081   0.0001437 
  91 |  9.024e-05  -8.874e-05  -9.254e-05  -0.0005908  -0.0003091 
  92 | -0.0001803   1.551e-05   5.352e-05   0.0002166   8.296e-05 
  93 | -6.857e-06  -2.234e-05  -1.673e-05  -0.0001252  -7.107e-05 
  94 |   0.002482   0.0003886  -0.0002428   0.0004996   0.0007952 
  95 | -0.0002667   1.651e-06   6.217e-05   0.0001872   4.921e-05 
  96 | -0.0005006     6.5e-05   0.0001673   0.0007127   0.0002932 
  97 |    0.06741   -0.000149  -0.0002522   -0.001266  -0.0005848 
  98 |  0.0001327     0.04027  -7.631e-05  -0.0004384  -0.0002155 
  99 |  0.0003693  -0.0001163     0.07486  -0.0009268  -0.0004391 
 100 |  -0.000484   4.745e-05    0.000149     0.04873   0.0002353 
 101 | -7.752e-05  -2.258e-05  -5.508e-07  -8.523e-05     0.06173 
 102 | -5.755e-05  -6.579e-05  -3.881e-05  -0.0003856  -0.0002239 
 103 | -0.0001085   -8.23e-05  -4.634e-05  -0.0003268  -0.0002087 
 104 | -9.454e-05  -0.0001387  -9.297e-05  -0.0007234   -0.000423 
 105 | -0.0003188  -0.0002355  -0.0001217   -0.001123  -0.0006923 
 106 | -0.0002699  -0.0001736  -7.912e-05  -0.0008618   -0.000533 
 107 | -0.0001052   -0.000116  -7.294e-05  -0.0005617  -0.0003366 
 108 | -0.0001449  -7.415e-05  -2.859e-05  -0.0003149  -0.0002061 
 109 | -0.0002079  -0.0001529  -7.849e-05  -0.0007349  -0.0004525 
 110 | -0.0005179  -0.0003411  -0.0001604   -0.001656   -0.001027 
 111 | -0.0003144  -0.0002321  -0.0001172   -0.001165  -0.0007113 
 112 | -0.0001216  -8.999e-05  -4.728e-05  -0.0004134  -0.0002567 
 113 |  0.0002071  -0.0001843  -0.0001982   -0.001207  -0.0006289 
 114 |   -0.00254  -0.0004246   0.0002264  -0.0006652  -0.0008996 
 115 | -0.0004204  -0.0002826  -0.0001347   -0.001381  -0.0008535 
 116 | -0.0003312  -0.0001945  -8.295e-05  -0.0009255   -0.000582 
 117 |   -0.03494  -8.065e-05  -6.188e-05  -0.0004691  -0.0002636 
 118 | -3.751e-05    -0.03749  -5.139e-05  -0.0004616  -0.0002618 
 119 |  -5.49e-05   -9.21e-05    -0.04195  -0.0004671  -0.0002729 
 120 | -0.0003623  -0.0002286  -0.0001038    -0.03597  -0.0006869 
 121 | -0.0001968  -0.0001333  -6.363e-05  -0.0006574    -0.02382 
 122 |  -0.002349   -0.001586  -0.0007644   -0.007628   -0.004728 


     |       40    |       41    |       42    |       43    |       44    |
----------------------------------------------------------------------
   0 |   -0.05545  -4.513e-06   2.255e-05   2.401e-05   2.145e-05 
   1 | -2.846e-06    -0.05184   1.164e-05   1.313e-05   2.372e-05 
   2 |   0.009081   -0.001317    -0.05742    0.002338    0.001355 
   3 |  0.0001152   6.922e-07   4.305e-05    -0.06275   3.999e-05 
   4 |  0.0003217   0.0001248   0.0003548   0.0005788     -0.0384 
   5 |  0.0002127  -1.388e-05   6.882e-05   8.167e-05   7.745e-05 
   6 |  0.0004304   -5.86e-05   9.335e-05   9.412e-05    4.42e-05 
   7 |  -0.001199   0.0001466  -0.0003064  -0.0003792  -0.0002886 
   8 |  0.0003543  -1.094e-05   0.0001231   0.0001279   0.0001253 
   9 |  5.656e-05   1.818e-05     3.9e-05   2.767e-05   4.127e-05 
  10 |  0.0003711  -4.633e-05   8.805e-05   9.548e-05   5.963e-05 
  11 |  0.0002652  -1.517e-05   9.229e-05   0.0001188   0.0001204 
  12 |  -0.007228    0.004765     0.00465    0.009179     0.01579 
  13 |  0.0003547   0.0001539    0.000413    0.000666   0.0009379 
  14 |  0.0003638   -1.11e-05   0.0001334   0.0001569   0.0001628 
  15 |  4.527e-05   9.312e-06   3.339e-05   4.702e-05   6.311e-05 
  16 |  0.0003973  -5.195e-05   9.323e-05   0.0001061    6.76e-05 
  17 | -5.848e-05   1.241e-05  -9.269e-06  -1.452e-05  -5.713e-06 
  18 |   0.000328   0.0001179   0.0003406   0.0005421   0.0007549 
  19 |  0.0001496   2.259e-05   9.651e-05   0.0001307   0.0001709 
  20 |     0.1263   9.161e-06  -6.012e-05   -7.91e-05  -8.157e-05 
  21 | -0.0001782     0.05555  -5.239e-05  -6.156e-05  -5.346e-05 
  22 |   0.006778   -0.001009      0.1408    0.001705   0.0009428 
  23 | -0.0001192  -3.422e-05  -0.0001017      0.2886   -0.000198 
  24 | -0.0002233  -5.549e-05  -0.0001862  -0.0002805     -0.4009 
  25 | -0.0001427   5.323e-06  -5.043e-05  -5.767e-05  -5.812e-05 
  26 | -0.0003034   2.718e-05  -8.694e-05  -9.879e-05  -8.261e-05 
  27 |  -0.001551     0.00016  -0.0004327  -0.0005295  -0.0004425 
  28 | -0.0003847      -5e-05   -0.000245  -0.0003503  -0.0004537 
  29 | -0.0003185  -6.552e-05  -0.0002453   -0.000369  -0.0004949 
  30 | -0.0001682   2.101e-05  -3.681e-05  -3.189e-05  -1.185e-05 
  31 | -0.0001655   3.492e-06  -6.558e-05  -8.438e-05  -9.228e-05 
  32 |  -0.007206    0.004715    0.004577    0.009051     0.01559 
  33 | -0.0002718  -7.732e-05  -0.0002403  -0.0003601   -0.000495 
  34 | -0.0003711  -3.699e-05  -0.0002204  -0.0003154   -0.000401 
  35 |  0.0001512  -3.176e-05   1.555e-05   5.476e-06  -2.772e-05 
  36 | -4.172e-05  -1.252e-05  -3.609e-05  -5.026e-05  -6.967e-05 
  37 |   -6.8e-05  -3.513e-06  -3.308e-05  -4.135e-05   -4.97e-05 
  38 | -0.0003566   -4.07e-05  -0.0002204  -0.0003181  -0.0004085 
  39 | -0.0001664  -2.982e-05  -0.0001194  -0.0001745  -0.0002316 
  40 |          1  -7.269e-05   0.0002339   0.0003073   0.0002823 
  41 | -7.269e-05           1   9.326e-05   0.0001605   0.0002683 
  42 |  0.0002339   9.326e-05           1   0.0004212   0.0005897 
  43 |  0.0003073   0.0001605   0.0004212           1    0.001023 
  44 |  0.0002823   0.0002683   0.0005897    0.001023           1 
  45 |  0.0008576   2.642e-06   0.0003918   0.0005621   0.0006565 
  46 | -6.917e-05   8.638e-05   0.0001178   0.0002269   0.0003601 
  47 |   0.001072    1.39e-05   0.0005141   0.0007588   0.0009016 
  48 | -2.601e-05   0.0003264   0.0005679     0.00107    0.001618 
  49 |  0.0008049    0.000155   0.0006504    0.001079     0.00144 
  50 |  0.0003871   6.553e-05   0.0002834   0.0004397   0.0005815 
  51 |   0.000688   1.704e-05   0.0003406   0.0004998   0.0006004 
  52 |   0.007279   -0.004819   -0.004717   -0.009302    -0.01599 
  53 |   0.000429   0.0003774   0.0008426    0.001455    0.002111 
  54 | -0.0004444   0.0003465   0.0004052    0.000832    0.001358 
  55 |   0.001234  -8.898e-05   0.0004122   0.0005483   0.0005435 
  56 |   0.001174  -7.422e-05   0.0004176   0.0005824   0.0006043 
  57 |   0.001367  -0.0001099    0.000436   0.0005675   0.0005424 
  58 |  0.0001768   0.0003762    0.000727     0.00129    0.001917 
  59 |   0.000219   0.0001639   0.0003901   0.0006877   0.0009875 
  60 |   -0.00198    0.002372   7.989e-05   -0.005319   -0.005485 
  61 |   -0.02752    0.003847   -0.006305   -0.007579   -0.004846 
  62 |    -0.1677  -2.393e-05  -0.0002875  -0.0004381  -0.0005389 
  63 |  0.0001181     -0.1564  -0.0001058  -0.0001825  -0.0003154 
  64 | -8.876e-05  -0.0001591     -0.1713  -0.0004989  -0.0007474 
  65 |  2.896e-05  -0.0003354  -0.0005421     -0.1789   -0.001462 
  66 |  0.0004353  -0.0004123  -0.0005014  -0.0009658      -0.146 
  67 | -0.0001016  -0.0001388  -0.0002699  -0.0004452  -0.0006627 
  68 |  0.0008668  -0.0002296   8.937e-06  -0.0001115   -0.000377 
  69 | -0.0003887   -0.000163  -0.0004456  -0.0007221   -0.001014 
  70 |  0.0007076  -0.0006671  -0.0008025   -0.001533   -0.002508 
  71 | -0.0003825  -0.0004867  -0.0009944   -0.001711    -0.00252 
  72 |  0.0003144  -0.0001686  -0.0001352  -0.0002765  -0.0005008 
  73 | -0.0002929  -9.461e-05  -0.0002876  -0.0004575  -0.0006325 
  74 | -0.0002969  -5.527e-05  -0.0002236  -0.0003441  -0.0004581 
  75 |  0.0004323  -0.0005759  -0.0007722   -0.001434   -0.002293 
  76 |   0.001037  -0.0006233  -0.0005816   -0.001195   -0.002068 
  77 |  -0.001232    7.78e-05  -0.0004265  -0.0005671  -0.0005754 
  78 |  -0.000382  -5.903e-05  -0.0002801  -0.0004537  -0.0005969 
  79 | -0.0008472  -6.746e-06  -0.0003868  -0.0005411  -0.0006321 
  80 |  0.0009153  -0.0006036  -0.0006009   -0.001206   -0.002058 
  81 |  8.462e-05  -0.0003543  -0.0005593   -0.001008   -0.001559 
  82 |     0.3093  -8.543e-05   0.0004047   0.0005339   0.0005291 
  83 | -0.0004493      0.3081   -1.83e-05   2.583e-05   0.0001495 
  84 |  3.988e-05   0.0001325      0.3408   0.0003778    0.000576 
  85 | -4.059e-05   0.0001715   0.0002694      0.3496   0.0007473 
  86 | -0.0009738   0.0002895   4.958e-05   0.0002435      0.2152 
  87 |  0.0004554   6.736e-05    0.000317    0.000488   0.0006394 
  88 |   -0.00208   0.0003757  -0.0003084  -0.0002266   0.0001443 
  89 |  0.0009622   3.945e-05   0.0005007   0.0007385   0.0009015 
  90 |  -0.001575   0.0004886   0.0001158   0.0004602     0.00107 
  91 |  0.0007885   0.0001622   0.0006334     0.00101    0.001353 
  92 | -0.0007378   0.0001993  -1.229e-06   0.0001061   0.0003381 
  93 |  8.503e-05    8.06e-05   0.0001725   0.0002899   0.0004237 
  94 |   0.007228   -0.004651   -0.004461   -0.008849    -0.01528 
  95 | -0.0009697    0.000366   0.0001781   0.0004674   0.0009416 
  96 |  -0.002127   0.0004894  -0.0001334    0.000101    0.000652 
  97 |   0.002834  -0.0003189    0.000745   0.0008847   0.0006828 
  98 |  0.0007909   3.829e-06   0.0003719   0.0005527    0.000652 
  99 |   0.001912  -0.0001422   0.0006196   0.0007936   0.0007652 
 100 |  -0.001986   0.0005209  -2.053e-05   0.0002728   0.0008838 
 101 | -0.0001583   0.0001818   0.0002368   0.0004496    0.000722 
 102 |     0.1941   0.0003046   0.0006237    0.001125    0.001655 
 103 | -0.0001302      0.1891   0.0005251   0.0008341    0.001349 
 104 |   0.000305   0.0005656      0.1789    0.001799    0.002692 
 105 | -5.232e-05    0.001181    0.001923      0.1519    0.005148 
 106 | -6.093e-05   0.0009398    0.001565    0.002808      0.1761 
 107 |  0.0001142   0.0004999   0.0008548    0.001427    0.002179 
 108 | -0.0001932   0.0004303   0.0006179    0.001091    0.001724 
 109 | -2.544e-05     0.00077    0.001263    0.002205    0.003388 
 110 | -0.0001568    0.001813    0.002969    0.005274    0.008097 
 111 |  5.339e-05    0.001185     0.00202    0.003581    0.005454 
 112 | -4.796e-05    0.000445   0.0007008    0.001201    0.001864 
 113 |   0.001649   0.0002974    0.001231    0.001901    0.002525 
 114 |   -0.00727    0.004845    0.004762    0.009379     0.01611 
 115 | -9.318e-05    0.001491     0.00246    0.004368    0.006697 
 116 | -0.0002093    0.001085     0.00173    0.003098    0.004782 
 117 |  0.0003589   0.0002828   0.0006401    0.001085     0.00157 
 118 |  0.0003205   0.0003103    0.000694    0.001234    0.001789 
 119 |  0.0001974   0.0003577   0.0006624     0.00109    0.001638 
 120 | -0.0001548    0.001237    0.002007    0.003576      0.0055 
 121 | -2.943e-05   0.0007029     0.00117    0.002082    0.003186 
 122 | -0.0007188    0.008304     0.01352     0.02386      0.0367 


     |       45    |       46    |       47    |       48    |       49    |
----------------------------------------------------------------------
   0 |  8.201e-05  -8.494e-06   0.0001001  -1.531e-05   6.683e-05 
   1 |  7.403e-06   6.206e-06   7.741e-06   1.927e-05   1.161e-05 
   2 |   0.009525   -0.001346     0.01182   -0.002499    0.007882 
   3 |  0.0001384  -1.325e-05   0.0001652   -3.18e-05   0.0001028 
   4 |  0.0005354   0.0001619   0.0007045   0.0007842   0.0008961 
   5 |   -0.07317  -2.026e-05   0.0002977  -2.036e-05   0.0002132 
   6 |  0.0004543     -0.0618   0.0005573  -0.0001594   0.0003467 
   7 |  -0.001289    0.000148     -0.1033   0.0002099   -0.001126 
   8 |  0.0004136  -3.742e-05   0.0005017    -0.08016   0.0003354 
   9 |  8.601e-05  -3.173e-06   9.644e-05  -1.861e-05    -0.08484 
  10 |  0.0003967  -5.514e-05   0.0004882  -0.0001113   0.0003172 
  11 |  0.0003041  -1.804e-05   0.0003783   8.917e-06   0.0002893 
  12 |  -0.003274    0.005738   -0.003116     0.02154    0.007522 
  13 |  0.0006079   0.0001902   0.0007974   0.0009058    0.001018 
  14 |  0.0004263  -2.749e-05   0.0005237  -1.253e-05   0.0003817 
  15 |  6.518e-05   8.183e-06   8.184e-05   4.542e-05   8.095e-05 
  16 |  0.0004225  -5.734e-05   0.0005222  -0.0001079   0.0003467 
  17 | -5.745e-05   8.838e-06  -7.318e-05   1.258e-05  -5.248e-05 
  18 |  0.0005338   0.0001447   0.0006956   0.0007064   0.0008493 
  19 |  0.0002059   1.658e-05   0.0002565   0.0001061   0.0002365 
  20 | -0.0001943   1.001e-05  -0.0002424  -1.262e-05  -0.0001889 
  21 |  -0.000198   1.987e-05  -0.0002444   2.735e-05  -0.0001711 
  22 |   0.007083   -0.001021     0.00879   -0.001923    0.005841 
  23 | -0.0001823   -2.98e-05  -0.0002288  -0.0001506  -0.0002357 
  24 | -0.0003338  -6.097e-05  -0.0004266   -0.000318  -0.0004643 
  25 |      0.024   1.242e-05  -0.0002034   1.215e-05  -0.0001447 
  26 |  -0.000336      0.2038  -0.0004136   5.872e-05  -0.0002829 
  27 |  -0.001698   0.0001752      0.1417    0.000222   -0.001495 
  28 | -0.0005224  -4.888e-05  -0.0006587      0.3079  -0.0006344 
  29 |  -0.000461  -7.389e-05  -0.0005887  -0.0004025      0.3739 
  30 | -0.0001791   2.987e-05  -0.0002175   7.519e-05  -0.0001271 
  31 | -0.0001962   6.962e-06  -0.0002437  -2.071e-05  -0.0001917 
  32 |  -0.003306    0.005678   -0.003165      0.0213    0.007376 
  33 | -0.0004171  -8.207e-05  -0.0005325  -0.0004161  -0.0005863 
  34 | -0.0004915  -3.767e-05    -0.00062   -0.000267   -0.000586 
  35 |  0.0001469  -3.656e-05   0.0001787  -0.0001025   8.849e-05 
  36 | -6.435e-05  -1.044e-05   -8.05e-05  -5.219e-05  -8.223e-05 
  37 | -8.588e-05   7.834e-08  -0.0001058  -1.711e-05  -8.539e-05 
  38 | -0.0004783  -4.257e-05  -0.0006045  -0.0002832   -0.000582 
  39 | -0.0002354  -3.084e-05  -0.0002984  -0.0001758  -0.0003028 
  40 |  0.0008576  -6.917e-05    0.001072  -2.601e-05   0.0008049 
  41 |  2.642e-06   8.638e-05    1.39e-05   0.0003264    0.000155 
  42 |  0.0003918   0.0001178   0.0005141   0.0005679   0.0006504 
  43 |  0.0005621   0.0002269   0.0007588     0.00107    0.001079 
  44 |  0.0006565   0.0003601   0.0009016    0.001618     0.00144 
  45 |          1     1.7e-05    0.001319   0.0003537    0.001163 
  46 |    1.7e-05           1   4.522e-05   0.0004596   0.0002497 
  47 |   0.001319   4.522e-05           1   0.0005519    0.001529 
  48 |  0.0003537   0.0004596   0.0005519           1    0.001349 
  49 |   0.001163   0.0002497    0.001529    0.001349           1 
  50 |  0.0005458   8.626e-05   0.0007026   0.0004869   0.0007563 
  51 |  0.0008556    3.43e-05    0.001085    0.000372   0.0009951 
  52 |   0.003274   -0.005803    0.003105    -0.02179   -0.007647 
  53 |  0.0009619    0.000505    0.001315    0.002278    0.002061 
  54 | -0.0001328   0.0004665  -6.466e-05    0.001842   0.0008203 
  55 |   0.001397  -8.567e-05    0.001746   5.336e-05    0.001351 
  56 |   0.001342  -5.548e-05    0.001688   0.0001711    0.001368 
  57 |   0.001534  -0.0001118    0.001913  -1.402e-05    0.001446 
  58 |  0.0006542      0.0005   0.0009272    0.002175    0.001719 
  59 |  0.0004595   0.0002346    0.000633    0.001078   0.0009898 
  60 |  -0.000318   -0.001795   -0.002729    -0.01239     -0.0101 
  61 |   -0.02904     0.00387    -0.03608     0.00668    -0.02452 
  62 | -0.0006787  -4.768e-05  -0.0008676   -0.000384  -0.0008393 
  63 |  2.796e-05  -0.0001073   2.321e-05  -0.0003939  -0.0001552 
  64 | -0.0002903  -0.0001879  -0.0003949  -0.0008044  -0.0006644 
  65 | -0.0003519  -0.0004083  -0.0005137    -0.00169   -0.001164 
  66 |  4.954e-05  -0.0005203   -3.81e-05   -0.002045  -0.0009779 
  67 |    -0.1657  -0.0001619  -0.0003797  -0.0006992  -0.0006039 
  68 |  0.0007872     -0.1631   0.0009435  -0.0008417   0.0003285 
  69 | -0.0006602  -0.0002052     -0.1759  -0.0009825   -0.001108 
  70 |  8.563e-05  -0.0008302  -4.762e-05     -0.1809   -0.001538 
  71 |   -0.00103  -0.0006247   -0.001416    -0.00275     -0.1884 
  72 |  0.0001877  -0.0001976   0.0002036  -0.0007162  -0.0001721 
  73 | -0.0004646   -0.000118  -0.0006048  -0.0005858  -0.0007263 
  74 | -0.0004239  -6.903e-05  -0.0005447  -0.0003824  -0.0005869 
  75 | -0.0001426  -0.0007176  -0.0003132   -0.002865   -0.001561 
  76 |  0.0005359  -0.0007719   0.0005296   -0.002897  -0.0009395 
  77 |  -0.001406    7.72e-05   -0.001758   -8.32e-05   -0.001371 
  78 | -0.0005343  -9.366e-05   -0.000696  -0.0005301  -0.0007789 
  79 |  -0.001035  -1.066e-05   -0.001301  -0.0003137   -0.001126 
  80 |  0.0004118  -0.0007453   0.0003798   -0.002822   -0.001017 
  81 | -0.0003085   -0.000448  -0.0004736   -0.001853   -0.001217 
  82 |   0.001371  -8.557e-05    0.001712   4.227e-05    0.001318 
  83 | -0.0004156   0.0001264  -0.0005037   0.0003737  -0.0002134 
  84 |  0.0001995   0.0001492   0.0002715   0.0006223   0.0004845 
  85 |  0.0001494   0.0002145   0.0002279   0.0008849   0.0005814 
  86 | -0.0008464   0.0003535  -0.0009983    0.001165  -0.0002159 
  87 |     0.3102   8.911e-05   0.0008099   0.0005208   0.0008531 
  88 |   -0.00209      0.3299   -0.002551    0.001155     -0.0014 
  89 |   0.001214   6.466e-05      0.3471   0.0005876     0.00144 
  90 |  -0.001345   0.0005998   -0.001579      0.3469  -0.0002652 
  91 |   0.001147   0.0002241     0.00149    0.001206      0.3379 
  92 | -0.0006657   0.0002346  -0.0007967   0.0007363  -0.0002656 
  93 |  0.0001964   0.0001006   0.0002653   0.0004478   0.0004069 
  94 |   0.003407   -0.005598    0.003307    -0.02096   -0.007112 
  95 | -0.0007532    0.000447  -0.0008646    0.001556   6.476e-05 
  96 |  -0.002015   0.0005899   -0.002425    0.001779   -0.001011 
  97 |   0.003073  -0.0003552    0.003805   -0.000554    0.002628 
  98 |  0.0009669   3.033e-05    0.001229   0.0003991    0.001122 
  99 |   0.002156  -0.0001565    0.002684  -3.322e-05    0.002014 
 100 |  -0.001808   0.0006264    -0.00216    0.001973  -0.0007241 
 101 |  1.914e-05   0.0002308   6.905e-05   0.0009193   0.0004794 
 102 |   0.000591   0.0004268   0.0008409    0.001887    0.001529 
 103 |  0.0002733    0.000385   0.0003758    0.001485   0.0009248 
 104 |   0.001021   0.0006815    0.001399    0.002925    0.002395 
 105 |   0.001297    0.001427    0.001875     0.00591    0.004124 
 106 |   0.001019    0.001203    0.001516    0.005039    0.003488 
 107 |      0.209   0.0005731   0.0009771    0.002388    0.001816 
 108 |  0.0002604      0.1637   0.0004113     0.00205    0.001246 
 109 |  0.0008576   0.0009382      0.1797    0.003896    0.002727 
 110 |    0.00191     0.00227    0.002825      0.1355    0.006505 
 111 |    0.00144      0.0015    0.002097    0.006312     0.09325 
 112 |  0.0004522   0.0005194   0.0006496    0.002126    0.001455 
 113 |   0.002345   0.0003792    0.003015    0.002113    0.003251 
 114 |  -0.003234    0.005833   -0.003049     0.02192    0.007748 
 115 |   0.001615     0.00187    0.002381    0.007804    0.005409 
 116 |   0.001004    0.001363     0.00152    0.005646    0.003762 
 117 |  0.0007644   0.0003662    0.001033    0.001657    0.001551 
 118 |  0.0007552   0.0004396    0.001052    0.001987    0.001737 
 119 |  0.0006484   0.0004094   0.0008746    0.001742    0.001446 
 120 |   0.001246    0.001551    0.001857    0.006448    0.004386 
 121 |  0.0007797   0.0008877    0.001149    0.003714    0.002589 
 122 |   0.008731     0.01027     0.01284     0.04266     0.02936 


     |       50    |       51    |       52    |       53    |       54    |
----------------------------------------------------------------------
   0 |  3.717e-05   6.529e-05   0.0006923   3.369e-05  -5.283e-05 
   1 |  1.005e-05   6.915e-06  -0.0004342   3.414e-05   2.052e-05 
   2 |    0.00388    0.007541      0.1125    0.002262   -0.007272 
   3 |  6.624e-05   0.0001101   0.0009177   6.301e-05  -8.969e-05 
   4 |  0.0003867   0.0004657   -0.006405    0.001155   0.0005597 
   5 |  0.0001111   0.0001932    0.001903   0.0001187  -0.0001332 
   6 |  0.0001838    0.000358    0.005471   8.036e-05  -0.0003812 
   7 | -0.0005503   -0.001026    -0.01331  -0.0004542   0.0008472 
   8 |   0.000194   0.0003299    0.003011   0.0001947  -0.0002492 
   9 |  4.975e-05   6.869e-05  -5.305e-05   6.373e-05  -4.408e-05 
  10 |   -0.07002   0.0003139    0.004434   9.959e-05  -0.0003044 
  11 |  0.0001438    -0.07445    0.002099   0.0001812  -0.0001346 
  12 |   0.002373   -0.001658     -0.9925     0.02202     0.02408 
  13 |  0.0004461   0.0005296   -0.007792    -0.07883   0.0006569 
  14 |  0.0002044   0.0003424    0.002747   0.0002469     -0.0614 
  15 |  4.029e-05    5.45e-05  -0.0002603   9.145e-05   1.863e-05 
  16 |  0.0001754   0.0003347    0.004746   0.0001114   -0.000316 
  17 | -2.146e-05  -4.553e-05  -0.0008178  -9.756e-06   4.424e-05 
  18 |  0.0003764    0.000461   -0.005685     0.00108   0.0004848 
  19 |   0.000121   0.0001705  -0.0003499    0.000249   2.046e-05 
  20 | -9.265e-05  -0.0001567   -0.001279  -0.0001222    7.93e-05 
  21 | -8.828e-05   -0.000158   -0.001772  -8.309e-05   0.0001215 
  22 |   0.002866    0.005604     0.08506     0.00159   -0.005484 
  23 | -0.0001185  -0.0001535    0.001161  -0.0002861   -7.87e-05 
  24 | -0.0002168  -0.0002828    0.002142  -0.0005492  -0.0001786 
  25 | -7.854e-05   -0.000133    -0.00115   -8.88e-05   8.735e-05 
  26 | -0.0001484  -0.0002675   -0.003113  -0.0001298    0.000218 
  27 | -0.0007454   -0.001355    -0.01605  -0.0006877    0.001046 
  28 | -0.0003071  -0.0004344   0.0009137  -0.0006587  -8.833e-05 
  29 | -0.0002912  -0.0003889    0.002341  -0.0007134  -0.0002063 
  30 |     0.2526  -0.0001407   -0.002162  -2.428e-05   0.0001604 
  31 | -9.697e-05    -0.04099   -0.001042  -0.0001376   6.935e-05 
  32 |   0.002314   -0.001694     -0.9832     0.02174     0.02384 
  33 | -0.0002763  -0.0003543    0.003072     -0.3173  -0.0002451 
  34 | -0.0002819  -0.0004073   0.0003335  -0.0005831       0.311 
  35 |  4.927e-05   0.0001134    0.002535  -3.313e-05  -0.0001778 
  36 | -4.195e-05  -5.417e-05   0.0004186  -0.0001008  -2.713e-05 
  37 |  -4.55e-05  -6.989e-05  -0.0002302  -7.359e-05   1.995e-05 
  38 | -0.0002784  -0.0003975   0.0006349   -0.000593  -7.414e-05 
  39 | -0.0001446  -0.0001973   0.0008817  -0.0003349  -7.581e-05 
  40 |  0.0003871    0.000688    0.007279    0.000429  -0.0004444 
  41 |  6.553e-05   1.704e-05   -0.004819   0.0003774   0.0003465 
  42 |  0.0002834   0.0003406   -0.004717   0.0008426   0.0004052 
  43 |  0.0004397   0.0004998   -0.009302    0.001455    0.000832 
  44 |  0.0005815   0.0006004    -0.01599    0.002111    0.001358 
  45 |  0.0005458   0.0008556    0.003274   0.0009619  -0.0001328 
  46 |  8.626e-05    3.43e-05   -0.005803    0.000505   0.0004665 
  47 |  0.0007026    0.001085    0.003105    0.001315  -6.466e-05 
  48 |  0.0004869    0.000372    -0.02179    0.002278    0.001842 
  49 |  0.0007563   0.0009951   -0.007647    0.002061   0.0008203 
  50 |          1   0.0004607   -0.002419   0.0008371   0.0002465 
  51 |  0.0004607           1    0.001647   0.0008755  -2.424e-05 
  52 |  -0.002419    0.001647           1     -0.0223    -0.02434 
  53 |  0.0008371   0.0008755     -0.0223           1    0.001896 
  54 |  0.0002465  -2.424e-05    -0.02434    0.001896           1 
  55 |  0.0006522    0.001125     0.01023   0.0008169  -0.0006184 
  56 |  0.0006415    0.001086    0.008685   0.0008987  -0.0004773 
  57 |  0.0007046    0.001232     0.01212   0.0008209  -0.0007531 
  58 |  0.0006762   0.0006236    -0.02325    0.002712    0.001935 
  59 |  0.0003912   0.0004176    -0.01002      0.0014   0.0008861 
  60 | -6.134e-06   -0.000745   -0.005922   -0.007269   -0.009832 
  61 |   -0.01198    -0.02303     -0.3311   -0.007897     0.02121 
  62 | -0.0003775  -0.0005627  -0.0003845  -0.0007817  -6.871e-05 
  63 | -6.624e-05   4.429e-06    0.006168  -0.0004427  -0.0004351 
  64 | -0.0002836  -0.0002698    0.009034   -0.001061  -0.0007065 
  65 | -0.0004688  -0.0003592     0.02041   -0.002065   -0.001598 
  66 | -0.0003353  -5.228e-05     0.02746   -0.002204   -0.002147 
  67 | -0.0002615  -0.0002586     0.00771  -0.0009416  -0.0006013 
  68 |  0.0002124   0.0005947     0.01749  -0.0004977   -0.001257 
  69 | -0.0004825  -0.0005751    0.008313   -0.001449  -0.0007099 
  70 |  -0.000535  -7.762e-05     0.04408   -0.003513   -0.003421 
  71 | -0.0009604  -0.0009516      0.0287   -0.003573   -0.002365 
  72 |    -0.1824   0.0001184     0.01137  -0.0006955  -0.0008414 
  73 | -0.0003215     -0.1591    0.004486  -0.0009057  -0.0003905 
  74 | -0.0002664  -0.0003581    -0.01054  -0.0006595   -0.000198 
  75 | -0.0005737  -0.0002438     0.03727     -0.1587   -0.002914 
  76 | -0.0002636   0.0003002     0.04276   -0.002878     -0.2027 
  77 | -0.0006646   -0.001134   -0.009708  -0.0008624   0.0005885 
  78 | -0.0003345  -0.0004531    0.002528  -0.0008568  -0.0002875 
  79 | -0.0005399  -0.0008464   -0.003334  -0.0009283    0.000163 
  80 | -0.0003095   0.0002038     0.04094   -0.002869   -0.003135 
  81 | -0.0004693  -0.0003315     0.02232   -0.002197   -0.001779 
  82 |  0.0006402    0.001104     0.01004   0.0007959  -0.0006151 
  83 | -0.0001215   -0.000317   -0.008512   0.0001939   0.0005938 
  84 |  0.0002115   0.0001887   -0.007452   0.0008171   0.0005632 
  85 |  0.0002263     0.00016    -0.01073    0.001054   0.0008499 
  86 | -0.0001873  -0.0006278    -0.02192   0.0008063    0.001616 
  87 |  0.0003854   0.0005305   -0.002242   0.0009218   0.0002414 
  88 | -0.0007618   -0.001628    -0.03151   0.0001194    0.002205 
  89 |  0.0006658    0.001003    0.001432    0.001312   2.951e-05 
  90 |  -0.000272  -0.0009911    -0.03679    0.001445    0.002725 
  91 |  0.0007403   0.0009761   -0.007084    0.001942   0.0007005 
  92 |     0.3377  -0.0005018    -0.01512    0.000448    0.001088 
  93 |  0.0001713      0.3036   -0.004567    0.000602   0.0003732 
  94 |  -0.002207    0.001791       0.966    -0.02131    -0.02353 
  95 | -7.356e-05  -0.0005352    -0.02654       0.249    0.001979 
  96 | -0.0006204   -0.001539    -0.03898   0.0008334      0.3531 
  97 |   0.001322    0.002445     0.03102    0.001079   -0.002051 
  98 |  0.0005115    0.000795    0.002531   0.0009512  -5.621e-05 
  99 |  0.0009952    0.001732     0.01669    0.001159   -0.001064 
 100 |  -0.000488   -0.001365    -0.04019    0.001167    0.002919 
 101 |  0.0001695   5.678e-05      -0.012    0.001013   0.0009449 
 102 |  0.0005879   0.0005595     -0.0193    0.002339    0.001656 
 103 |  0.0004368   0.0002881    -0.02121     0.00191    0.001474 
 104 |   0.001008   0.0009533    -0.03259    0.003818    0.002577 
 105 |   0.001676     0.00131    -0.07127    0.007275    0.005565 
 106 |   0.001354    0.001046    -0.05891    0.006058    0.004744 
 107 |  0.0007801   0.0006794    -0.02859    0.003089    0.002181 
 108 |  0.0004976   0.0003022    -0.02646     0.00243    0.002027 
 109 |   0.001102   0.0008655    -0.04668    0.004787    0.003663 
 110 |   0.002563    0.001962     -0.1122     0.01143    0.008928 
 111 |   0.001781    0.001442    -0.07319    0.007703    0.005875 
 112 |     0.2278   0.0004599    -0.02642    0.002634     0.00202 
 113 |   0.001469      0.1972    -0.01108    0.003635    0.001088 
 114 |   0.002462   -0.001608      -0.991     0.02247     0.02446 
 115 |   0.002132     0.00165    -0.09227      0.1908    0.007352 
 116 |   0.001464    0.001062    -0.06786    0.006743       0.117 
 117 |  0.0006448    0.000689    -0.01616    0.002231    0.001355 
 118 |  0.0006797    0.000696    -0.01924    0.002534    0.001679 
 119 |  0.0006301   0.0006004    -0.01992    0.002327    0.001529 
 120 |    0.00172    0.001292    -0.07689    0.007761    0.006117 
 121 |   0.001017   0.0007942    -0.04362    0.004497     0.00349 
 122 |    0.01168    0.008944     -0.5102     0.05181     0.04032 


     |       55    |       56    |       57    |       58    |       59    |
----------------------------------------------------------------------
   0 |  0.0001171   0.0001084   0.0001304   9.452e-06   1.448e-05 
   1 |   2.25e-07  -1.855e-06  -2.061e-07   3.178e-05   1.159e-05 
   2 |    0.01431     0.01352     0.01593  -0.0005365    0.001327 
   3 |  0.0001914   0.0001725   0.0002137   2.186e-05   2.138e-05 
   4 |  0.0005648   0.0005744   0.0005969   0.0009968   0.0005372 
   5 |  0.0003431   0.0003214   0.0003809   4.752e-05   5.504e-05 
   6 |  0.0006823   0.0006371   0.0007616   -5.34e-05   4.308e-05 
   7 |    -0.0019   -0.001799   -0.002111  -7.529e-05  -0.0002438 
   8 |    0.00058   0.0005331   0.0006458   7.227e-05   7.848e-05 
   9 |  0.0001043   8.549e-05   0.0001172   3.772e-05    1.37e-05 
  10 |  0.0005896   0.0005522    0.000657   -1.72e-05   5.156e-05 
  11 |  0.0004275   0.0004043   0.0004732   9.159e-05   8.668e-05 
  12 |   -0.01017   -0.008634    -0.01204     0.02297     0.00989 
  13 |    0.00063   0.0006382   0.0006651     0.00116   0.0006176 
  14 |   0.000593   0.0005527   0.0006579   0.0001209   0.0001088 
  15 |     -0.084     7.4e-05    8.46e-05   7.214e-05   4.032e-05 
  16 |  0.0006292    -0.08387   0.0007006  -1.291e-05   6.028e-05 
  17 | -8.975e-05  -8.719e-05    -0.08101       7e-06  -9.299e-06 
  18 |  0.0005747   0.0005759   0.0006111    -0.09065   0.0004978 
  19 |  0.0002543   0.0002398   0.0002783    0.000188     -0.0588 
  20 | -0.0002721  -0.0002581  -0.0003009  -6.495e-05  -5.885e-05 
  21 | -0.0002858  -0.0002681  -0.0003176  -2.473e-05  -3.984e-05 
  22 |    0.01067     0.01009     0.01188  -0.0004905   0.0009548 
  23 | -0.0002088  -0.0001984  -0.0002263   -0.000232  -0.0001245 
  24 | -0.0003846  -0.0003747  -0.0004148  -0.0004505  -0.0002493 
  25 | -0.0002324   -0.000216   -0.000258  -3.973e-05  -3.874e-05 
  26 | -0.0004866  -0.0004552  -0.0005412  -3.071e-05  -6.144e-05 
  27 |  -0.002472   -0.002333   -0.002745  -0.0001878  -0.0003483 
  28 | -0.0006474  -0.0006201  -0.0007063  -0.0005042  -0.0002981 
  29 | -0.0005432  -0.0005288  -0.0005875  -0.0005771   -0.000326 
  30 | -0.0002684  -0.0002479  -0.0003001   2.857e-05  -1.076e-05 
  31 | -0.0002695  -0.0002541  -0.0002978  -7.973e-05  -6.338e-05 
  32 |   -0.01015   -0.008627    -0.01201      0.0227    0.009762 
  33 | -0.0004725  -0.0004596  -0.0005088  -0.0005889  -0.0003208 
  34 | -0.0006197   -0.000594   -0.000677  -0.0004379  -0.0002664 
  35 |   -0.02733   0.0002185   0.0002644  -7.631e-05  -1.156e-05 
  36 | -7.343e-05     0.04131  -7.964e-05  -8.166e-05  -4.347e-05 
  37 | -0.0001131  -0.0001055      0.2568  -4.816e-05  -3.174e-05 
  38 | -0.0005972  -0.0005737  -0.0006516     -0.2463  -0.0002709 
  39 | -0.0002829  -0.0002726  -0.0003072  -0.0002653      0.3012 
  40 |   0.001234    0.001174    0.001367   0.0001768    0.000219 
  41 | -8.898e-05  -7.422e-05  -0.0001099   0.0003762   0.0001639 
  42 |  0.0004122   0.0004176    0.000436    0.000727   0.0003901 
  43 |  0.0005483   0.0005824   0.0005675     0.00129   0.0006877 
  44 |  0.0005435   0.0006043   0.0005424    0.001917   0.0009875 
  45 |   0.001397    0.001342    0.001534   0.0006542   0.0004595 
  46 | -8.567e-05  -5.548e-05  -0.0001118      0.0005   0.0002346 
  47 |   0.001746    0.001688    0.001913   0.0009272    0.000633 
  48 |  5.336e-05   0.0001711  -1.402e-05    0.002175    0.001078 
  49 |   0.001351    0.001368    0.001446    0.001719   0.0009898 
  50 |  0.0006522   0.0006415   0.0007046   0.0006762   0.0003912 
  51 |   0.001125    0.001086    0.001232   0.0006236   0.0004176 
  52 |    0.01023    0.008685     0.01212    -0.02325    -0.01002 
  53 |  0.0008169   0.0008987   0.0008209    0.002712      0.0014 
  54 | -0.0006184  -0.0004773  -0.0007531    0.001935   0.0008861 
  55 |          1    0.001882    0.002189   0.0004058   0.0004046 
  56 |   0.001882           1    0.002077    0.000504   0.0004488 
  57 |   0.002189    0.002077           1   0.0003695   0.0004079 
  58 |  0.0004058    0.000504   0.0003695           1    0.001265 
  59 |  0.0004046   0.0004488   0.0004079    0.001265           1 
  60 |  -0.001335   -0.004086  -0.0008504   -0.007293   -0.006332 
  61 |   -0.04341    -0.04108     -0.0483   0.0006347   -0.004517 
  62 | -0.0008765  -0.0008543  -0.0009563   -0.000582  -0.0003758 
  63 |  0.0001543   0.0001355   0.0001845  -0.0004503  -0.0001894 
  64 | -0.0001999  -0.0002233  -0.0001927  -0.0009744  -0.0004809 
  65 | -6.616e-05  -0.0001407  -1.237e-05   -0.001961  -0.0009407 
  66 |  0.0005751   0.0004396   0.0007115   -0.002218    -0.00101 
  67 | -0.0002143  -0.0002314  -0.0002125  -0.0008579  -0.0004261 
  68 |   0.001334    0.001226    0.001508   -0.000729  -0.0002082 
  69 | -0.0006877  -0.0006981  -0.0007261   -0.001254  -0.0006702 
  70 |  0.0009331   0.0007221    0.001151   -0.003537   -0.001602 
  71 | -0.0007811  -0.0008803  -0.0007648   -0.003269   -0.001654 
  72 |  0.0004541   0.0003993   0.0005286  -0.0007502  -0.0003075 
  73 | -0.0005092  -0.0005093  -0.0005428  -0.0007685  -0.0004188 
  74 | -0.0005027  -0.0004932  -0.0005429  -0.0005345   -0.000306 
  75 |  0.0005145   0.0003454   0.0006738   -0.003178   -0.001472 
  76 |   0.001484    0.001261    0.001749   -0.003035   -0.001305 
  77 |    -0.1726   -0.001882   -0.002189  -0.0004484   -0.000422 
  78 | -0.0006381     -0.1682  -0.0006869  -0.0006997  -0.0004099 
  79 |  -0.001384   -0.001323     -0.1816  -0.0006231  -0.0004369 
  80 |   0.001292    0.001084    0.001533     -0.1788   -0.001301 
  81 |  2.219e-05  -7.284e-05   9.202e-05   -0.002106     -0.1992 
  82 |   0.001941    0.001844    0.002148   0.0003924    0.000392 
  83 |  -0.000692  -0.0006417  -0.0007795   0.0003159    7.45e-05 
  84 |  0.0001127   0.0001294   0.0001029   0.0007576   0.0003652 
  85 | -9.575e-06   3.466e-05  -4.272e-05    0.001009   0.0004832 
  86 |  -0.001491   -0.001354   -0.001694    0.001055    0.000354 
  87 |  0.0007641    0.000749   0.0008273   0.0007358   0.0004312 
  88 |  -0.003262   -0.003035   -0.003654   0.0007343   1.272e-05 
  89 |   0.001579    0.001526    0.001727   0.0009543   0.0006225 
  90 |  -0.002406   -0.002177   -0.002737    0.001841   0.0006391 
  91 |   0.001335    0.001329    0.001434    0.001604   0.0009136 
  92 |  -0.001135   -0.001041   -0.001283   0.0006435   0.0001884 
  93 |  0.0001654   0.0001781    0.000167    0.000544   0.0002772 
  94 |    0.01021    0.008699     0.01206     -0.0223   -0.009564 
  95 |  -0.001459   -0.001305   -0.001672    0.001511   0.0005748 
  96 |  -0.003303    -0.00304   -0.003723    0.001426   0.0003453 
  97 |     0.3131    0.004248    0.005013   0.0001748   0.0005539 
  98 |   0.001286      0.3243    0.001409   0.0006668   0.0004613 
  99 |   0.003068    0.002903      0.3775   0.0005241   0.0005665 
 100 |  -0.003063   -0.002805   -0.003464      0.2794   0.0004981 
 101 |  -0.000199  -0.0001408   -0.000254    0.001007      0.3395 
 102 |  0.0004018   0.0004936   0.0003748    0.002166    0.001105 
 103 | -6.359e-05  -3.078e-05  -0.0001208    0.001827   0.0008163 
 104 |  0.0006905    0.000784   0.0006596    0.003515     0.00174 
 105 |  0.0003162    0.000567   0.0001376    0.006889    0.003308 
 106 |  0.0002046   0.0004546   4.272e-05    0.005757    0.002797 
 107 |  0.0003636   0.0004368    0.000318    0.002877    0.001387 
 108 | -0.0001666  -6.885e-05  -0.0002579    0.002352    0.001096 
 109 |  0.0002186   0.0003871   0.0001017    0.004532    0.002181 
 110 |  0.0003424    0.000791    3.61e-05     0.01086    0.005246 
 111 |  0.0004744   0.0007677   0.0002958    0.007277    0.003548 
 112 |  7.741e-05   0.0001607       1e-05    0.002499    0.001186 
 113 |   0.002787    0.002738     0.00301    0.002944    0.001692 
 114 |   -0.01021   -0.008656     -0.0121     0.02341     0.01009 
 115 |   0.000339    0.000708   9.198e-05    0.008974    0.004342 
 116 |   1.56e-05   0.0002964  -0.0001879    0.006445    0.003097 
 117 |     0.2279   0.0007256   0.0006882    0.002005    0.001036 
 118 |  0.0006134      0.1826   0.0006054    0.002312    0.001199 
 119 |  0.0004492   0.0004922      0.1353    0.002134    0.001047 
 120 |   0.000155   0.0004667  -6.257e-05      0.1867    0.003564 
 121 |  0.0001821   0.0003593   6.664e-05    0.004266      0.1097 
 122 |   0.001597     0.00356   0.0002251     0.04922      0.0237 


     |       60    |       61    |       62    |       63    |       64    |
----------------------------------------------------------------------
   0 |  0.0008467   -0.002537     0.03067   7.687e-06  -1.059e-05 
   1 |   0.001335   0.0002642  -4.604e-06     0.02354  -1.918e-05 
   2 |   -0.03136     -0.3308   -0.005783    0.001959     0.03199 
   3 |   0.003361   -0.003919  -8.015e-05   1.516e-06  -2.955e-05 
   4 | -0.0007697   -0.008725  -0.0003945  -0.0001408  -0.0004052 
   5 |   0.001324   -0.007467  -0.0001475   2.398e-05  -3.323e-05 
   6 |   0.001061    -0.01563  -0.0002699   8.676e-05   4.015e-07 
   7 |   0.003279     0.04321   0.0007912  -0.0002246   5.728e-05 
   8 |   0.006189    -0.01226  -0.0002459    2.29e-05  -7.235e-05 
   9 |   0.005626   -0.001642  -4.596e-05  -2.323e-05  -4.498e-05 
  10 |  0.0007254     -0.0134   -0.000238   6.976e-05  -1.021e-05 
  11 |  0.0006726   -0.009266  -0.0001895   2.781e-05  -4.947e-05 
  12 |   0.005769      0.3284   0.0004037   -0.006099   -0.008923 
  13 |  0.0009299   -0.009347  -0.0004471  -0.0001761    -0.00048 
  14 |   0.004057    -0.01256  -0.0002603   2.458e-05   -8.15e-05 
  15 |  0.0008385   -0.001379  -4.317e-05  -1.021e-05  -3.455e-05 
  16 |  -0.000205    -0.01438  -0.0002554    7.81e-05   -8.26e-06 
  17 |   0.001197    0.002192   3.619e-05  -1.796e-05  -6.603e-06 
  18 |   0.001111   -0.009071  -0.0003855  -0.0001331  -0.0003852 
  19 |   0.002852   -0.004701  -0.0001333  -2.377e-05   -9.45e-05 
  20 |  -0.000243    0.005888    -0.02874  -1.719e-05   3.322e-05 
  21 | -0.0006972    0.006323   0.0001206     -0.0254   1.978e-05 
  22 |   -0.02647     -0.2474   -0.004299    0.001495    -0.01906 
  23 |  -0.002998    0.003466   0.0001218    3.92e-05   0.0001117 
  24 |  -0.002251    0.006621   0.0002299   6.108e-05   0.0001988 
  25 |  -0.001686    0.004945   0.0001007  -1.078e-05   2.937e-05 
  26 |  -0.001544     0.01078   0.0002033  -4.343e-05   3.091e-05 
  27 | -7.216e-05      0.0554    0.001042  -0.0002519   0.0001315 
  28 |   -0.00388      0.0122   0.0003454   4.939e-05   0.0002342 
  29 |  -0.002418    0.009677   0.0003154       7e-05   0.0002536 
  30 |  -0.001365    0.006083   0.0001044  -3.108e-05   1.487e-06 
  31 |  -0.001072    0.005682   0.0001227  -9.688e-06    4.31e-05 
  32 |   0.005285      0.3268    0.000441   -0.006036   -0.008812 
  33 |  -0.003633    0.007896   0.0002878   8.679e-05   0.0002626 
  34 |  -0.002812     0.01196   0.0003237   3.338e-05    0.000202 
  35 | -8.437e-05   -0.005682  -8.386e-05   4.441e-05   2.535e-05 
  36 |  -0.001188    0.001205   4.279e-05   1.445e-05   3.995e-05 
  37 |  -0.001147    0.002254   5.358e-05   2.457e-06   2.735e-05 
  38 |  -0.002697      0.0114   0.0003168   3.838e-05   0.0002064 
  39 |  -0.001761    0.005137   0.0001582   3.143e-05   0.0001205 
  40 |   -0.00198    -0.02752     -0.1677   0.0001181  -8.876e-05 
  41 |   0.002372    0.003847  -2.393e-05     -0.1564  -0.0001591 
  42 |  7.989e-05   -0.006305  -0.0002875  -0.0001058     -0.1713 
  43 |  -0.005319   -0.007579  -0.0004381  -0.0001825  -0.0004989 
  44 |  -0.005485   -0.004846  -0.0005389  -0.0003154  -0.0007474 
  45 |  -0.000318    -0.02904  -0.0006787   2.796e-05  -0.0002903 
  46 |  -0.001795     0.00387  -4.768e-05  -0.0001073  -0.0001879 
  47 |  -0.002729    -0.03608  -0.0008676   2.321e-05  -0.0003949 
  48 |   -0.01239     0.00668   -0.000384  -0.0003939  -0.0008044 
  49 |    -0.0101    -0.02452  -0.0008393  -0.0001552  -0.0006644 
  50 | -6.134e-06    -0.01198  -0.0003775  -6.624e-05  -0.0002836 
  51 |  -0.000745    -0.02303  -0.0005627   4.429e-06  -0.0002698 
  52 |  -0.005922     -0.3311  -0.0003845    0.006168    0.009034 
  53 |  -0.007269   -0.007897  -0.0007817  -0.0004427   -0.001061 
  54 |  -0.009832     0.02121  -6.871e-05  -0.0004351  -0.0007065 
  55 |  -0.001335    -0.04341  -0.0008765   0.0001543  -0.0001999 
  56 |  -0.004086    -0.04108  -0.0008543   0.0001355  -0.0002233 
  57 | -0.0008504     -0.0483  -0.0009563   0.0001845  -0.0001927 
  58 |  -0.007293   0.0006347   -0.000582  -0.0004503  -0.0009744 
  59 |  -0.006332   -0.004517  -0.0003758  -0.0001894  -0.0004809 
  60 |          1      0.1012    0.002255   -0.003512   -0.001978 
  61 |     0.1012           1     0.01771   -0.005761   0.0002443 
  62 |   0.002255     0.01771           1   8.739e-06   0.0002402 
  63 |  -0.003512   -0.005761   8.739e-06           1   0.0001926 
  64 |  -0.001978   0.0002443   0.0002402   0.0001926           1 
  65 | -0.0009219    -0.00684   0.0003474   0.0004123    0.000785 
  66 |   0.004025      -0.022   0.0001297   0.0005184   0.0008483 
  67 |  -0.002224    0.001037   0.0002269   0.0001674   0.0003567 
  68 | -7.308e-05    -0.03341  -0.0004266   0.0003126   0.0002595 
  69 | -0.0002383     0.01033   0.0004864   0.0001857   0.0005151 
  70 |   0.004006    -0.03569    0.000199   0.0008403    0.001364 
  71 |   0.004257    0.004434   0.0008566   0.0005798    0.001296 
  72 |  -0.001172     -0.0136  -6.364e-05   0.0002184   0.0002934 
  73 | -0.0005768    0.008285   0.0003338   0.0001056   0.0003198 
  74 | -0.0006982    0.009109   0.0002927   5.731e-05   0.0002273 
  75 |   0.003101    -0.02476    0.000311   0.0007192    0.001236 
  76 |   0.004081    -0.04609  -0.0001084   0.0007986    0.001152 
  77 |  0.0002132     0.04315   0.0008834    -0.00014   0.0002224 
  78 |   0.003309      0.0119   0.0003772   5.669e-05   0.0002763 
  79 |   -0.00208     0.02863   0.0006671  -2.127e-05   0.0002894 
  80 |   0.003219    -0.04162  -3.775e-05   0.0007705    0.001142 
  81 |   0.002763   -0.009085   0.0003369   0.0004354   0.0008225 
  82 | -0.0004993    -0.04253     -0.4223   0.0001486  -0.0001979 
  83 |   0.001432     0.01721   0.0002322      -0.414  -0.0001167 
  84 |   0.003104   0.0009413  -0.0001685  -0.0001625      -0.421 
  85 | -0.0008278    0.004381  -0.0001616   -0.000211  -0.0003967 
  86 |  -0.002317     0.03811   0.0004362  -0.0003885  -0.0003737 
  87 |  7.527e-05    -0.01427  -0.0004329  -6.605e-05  -0.0003102 
  88 |  -0.001339     0.07712    0.001214  -0.0005346  -0.0002105 
  89 | -0.0004983    -0.03194  -0.0008025  -1.323e-05  -0.0004129 
  90 |  -0.004421       0.062   0.0006808  -0.0006528  -0.0006546 
  91 |  -0.002807    -0.02389  -0.0008102  -0.0001686  -0.0006542 
  92 |   5.23e-05     0.02851   0.0003589  -0.0002707    -0.00023 
  93 | -3.464e-05   -0.001475  -0.0001567  -9.559e-05  -0.0002197 
  94 |  -0.005501     -0.3265  -0.0005302     0.00596    0.008652 
  95 |  -0.002183      0.0393   0.0003484   -0.000482  -0.0005563 
  96 |  -0.003773     0.08073    0.001116  -0.0006742  -0.0004725 
  97 |  0.0006244     -0.1017   -0.001873   0.0004927  -0.0001757 
  98 |  -0.003053    -0.02674  -0.0006367   2.556e-05  -0.0002794 
  99 |   0.001848    -0.06735    -0.00134   0.0002424  -0.0002875 
 100 |  -0.002843     0.07651   0.0009738  -0.0007081  -0.0005909 
 101 |  -0.001972    0.008562   -8.43e-05  -0.0002272  -0.0003857 
 102 |   -0.01043    -0.00108     -0.2319  -0.0003605  -0.0008185 
 103 |    0.01827     0.01099  -0.0002635      -0.217  -0.0008141 
 104 |   0.004122  -0.0004877  -0.0008554  -0.0006837     -0.2299 
 105 |   0.005629     0.02237   -0.001254   -0.001451   -0.002772 
 106 |  -0.009886     0.01857   -0.001031   -0.001148   -0.002243 
 107 |   0.009398    0.004796  -0.0006146   -0.000613   -0.001198 
 108 |   0.003571     0.01405  -0.0003149  -0.0005358  -0.0009483 
 109 |   0.002067     0.01431  -0.0008299  -0.0009449   -0.001816 
 110 |  -0.008461     0.03707   -0.001922   -0.002221   -0.004282 
 111 |  -0.008517     0.01897   -0.001389   -0.001445    -0.00286 
 112 |   0.005957    0.009364  -0.0004375  -0.0005499   -0.001024 
 113 |   0.002256    -0.05075   -0.001621  -0.0003057   -0.001244 
 114 |   0.006186      0.3312   0.0003497   -0.006199   -0.009097 
 115 |  -0.007685     0.02928   -0.001611   -0.001825   -0.003536 
 116 |  -0.006415     0.02612   -0.001064   -0.001333    -0.00253 
 117 |  -0.002736   -0.007208  -0.0006061  -0.0003318  -0.0007988 
 118 |   -0.01131   -0.005363  -0.0006351  -0.0003623  -0.0008772 
 119 |   0.007244  -0.0004959  -0.0005292  -0.0004348  -0.0008937 
 120 |  -0.006508     0.02692   -0.001276   -0.001517   -0.002908 
 121 |  -0.004817     0.01332   -0.000775  -0.0008592   -0.001676 
 122 |    -0.0117      0.1697   -0.008713    -0.01019    -0.01954 


     |       65    |       66    |       67    |       68    |       69    |
----------------------------------------------------------------------
   0 |  1.791e-06   4.593e-05  -1.207e-05   8.312e-05  -3.758e-05 
   1 | -3.496e-05  -3.375e-05   -1.75e-05  -1.592e-05  -2.027e-05 
   2 |   0.002509    0.007565  -0.0002374     0.01115   -0.003262 
   3 |    0.04394   6.418e-05  -3.149e-05    0.000129  -7.232e-05 
   4 | -0.0007374    -0.04696  -0.0003659   1.378e-05  -0.0006073 
   5 | -3.217e-06   0.0001181     0.01764   0.0002377  -0.0001148 
   6 |  0.0001252   0.0003815  -1.395e-05      0.0386  -0.0001527 
   7 | -0.0002072  -0.0008606   8.677e-05   -0.001417     0.02135 
   8 | -2.538e-05   0.0001981  -7.827e-05   0.0003968   -0.000206 
   9 | -5.512e-05   1.084e-06  -4.441e-05   5.156e-05  -6.666e-05 
  10 |  8.581e-05   0.0003021   -2.12e-05    0.000453  -0.0001447 
  11 | -2.395e-05   0.0001182  -5.229e-05   0.0002846  -0.0001543 
  12 |   -0.02017    -0.02715   -0.007614    -0.01732   -0.008197 
  13 | -0.0008743  -0.0008159  -0.0004336  -8.625e-06  -0.0007073 
  14 | -4.916e-05   0.0001626  -8.544e-05   0.0003909  -0.0002236 
  15 | -5.459e-05  -3.378e-05  -3.227e-05   2.708e-05   -5.69e-05 
  16 |   9.37e-05   0.0003195  -1.981e-05   0.0004832  -0.0001531 
  17 | -2.544e-05  -5.332e-05  -4.595e-06  -7.354e-05   1.476e-05 
  18 | -0.0006881  -0.0006137  -0.0003495   4.828e-05  -0.0005827 
  19 |   -0.00014  -6.441e-05  -8.938e-05   0.0001084  -0.0001641 
  20 |  1.945e-05  -6.926e-05   3.471e-05  -0.0001788   0.0001006 
  21 | -1.221e-05  -0.0001137   2.345e-05   -0.000205   8.701e-05 
  22 |   0.001966    0.005735  -0.0001307    0.008356   -0.002377 
  23 |   -0.02824   0.0001295   0.0001036  -5.516e-05   0.0001737 
  24 |  0.0003339     -0.0141   0.0001831   -9.89e-05   0.0003178 
  25 |  1.366e-05  -7.084e-05    -0.02401  -0.0001561   8.441e-05 
  26 | -2.771e-05  -0.0002038   3.768e-05    -0.02552   0.0001443 
  27 | -0.0001669   -0.001023   0.0001651   -0.001797    -0.04047 
  28 |  0.0003547   0.0001807   0.0002202  -0.0002724   0.0004162 
  29 |  0.0004181   0.0002984   0.0002343   -0.000166   0.0004181 
  30 | -4.908e-05  -0.0001551    7.42e-06  -0.0002127    6.03e-05 
  31 |  3.746e-05  -5.174e-05   4.374e-05  -0.0001689   0.0001101 
  32 |   -0.01993    -0.02688   -0.007516    -0.01719   -0.008071 
  33 |  0.0004451   0.0003471   0.0002414  -0.0001049   0.0004104 
  34 |  0.0002968   0.0001277   0.0001908  -0.0002813   0.0003738 
  35 |  9.362e-05   0.0001886    1.75e-05   0.0002106  -2.377e-05 
  36 |  6.529e-05    4.59e-05   3.709e-05   -1.91e-05   6.165e-05 
  37 |  3.242e-05  -5.905e-06   2.683e-05  -6.332e-05    5.59e-05 
  38 |  0.0003103   0.0001516   0.0001942  -0.0002588   0.0003741 
  39 |  0.0001922   0.0001225   0.0001122  -0.0001001   0.0002032 
  40 |  2.896e-05   0.0004353  -0.0001016   0.0008668  -0.0003887 
  41 | -0.0003354  -0.0004123  -0.0001388  -0.0002296   -0.000163 
  42 | -0.0005421  -0.0005014  -0.0002699   8.937e-06  -0.0004456 
  43 |    -0.1789  -0.0009658  -0.0004452  -0.0001115  -0.0007221 
  44 |  -0.001462      -0.146  -0.0006627   -0.000377   -0.001014 
  45 | -0.0003519   4.954e-05     -0.1657   0.0007872  -0.0006602 
  46 | -0.0004083  -0.0005203  -0.0001619     -0.1631  -0.0002052 
  47 | -0.0005137   -3.81e-05  -0.0003797   0.0009435     -0.1759 
  48 |   -0.00169   -0.002045  -0.0006992  -0.0008417  -0.0009825 
  49 |  -0.001164  -0.0009779  -0.0006039   0.0003285   -0.001108 
  50 | -0.0004688  -0.0003353  -0.0002615   0.0002124  -0.0004825 
  51 | -0.0003592  -5.228e-05  -0.0002586   0.0005947  -0.0005751 
  52 |    0.02041     0.02746     0.00771     0.01749    0.008313 
  53 |  -0.002065   -0.002204  -0.0009416  -0.0004977   -0.001449 
  54 |  -0.001598   -0.002147  -0.0006013   -0.001257  -0.0007099 
  55 | -6.616e-05   0.0005751  -0.0002143    0.001334  -0.0006877 
  56 | -0.0001407   0.0004396  -0.0002314    0.001226  -0.0006981 
  57 | -1.237e-05   0.0007115  -0.0002125    0.001508  -0.0007261 
  58 |  -0.001961   -0.002218  -0.0008579   -0.000729   -0.001254 
  59 | -0.0009407    -0.00101  -0.0004261  -0.0002082  -0.0006702 
  60 | -0.0009219    0.004025   -0.002224  -7.308e-05  -0.0002383 
  61 |   -0.00684      -0.022    0.001037    -0.03341     0.01033 
  62 |  0.0003474   0.0001297   0.0002269  -0.0004266   0.0004864 
  63 |  0.0004123   0.0005184   0.0001674   0.0003126   0.0001857 
  64 |   0.000785   0.0008483   0.0003567   0.0002595   0.0005151 
  65 |          1    0.001863   0.0006894   0.0007706   0.0009387 
  66 |   0.001863           1   0.0007294    0.001354   0.0008765 
  67 |  0.0006894   0.0007294           1   0.0002004   0.0004652 
  68 |  0.0007706    0.001354   0.0002004           1   2.496e-06 
  69 |  0.0009387   0.0008765   0.0004652   2.496e-06           1 
  70 |   0.002989    0.003861    0.001174    0.002177    0.001403 
  71 |   0.002546    0.002766    0.001149   0.0007639    0.001713 
  72 |   0.000681   0.0009485   0.0002485   0.0006604   0.0002406 
  73 |  0.0005668   0.0004955   0.0002907  -6.412e-05   0.0004917 
  74 |  0.0003769   0.0002729   0.0002096  -0.0001567   0.0003809 
  75 |   0.002647    0.003312     0.00107    0.001711    0.001345 
  76 |   0.002649    0.003644   0.0009767    0.002385    0.001028 
  77 |  0.0001084   -0.000532   0.0002346   -0.001315   0.0007125 
  78 |  0.0004676    0.000357   0.0002532  -0.0001989   0.0004767 
  79 |  0.0003442  -6.759e-05   0.0002825  -0.0007854    0.000652 
  80 |   0.002593    0.003508   0.0009728    0.002222    0.001059 
  81 |   0.001708    0.002038   0.0007186   0.0008905   0.0009695 
  82 | -6.565e-05   0.0005679  -0.0002122     0.00131  -0.0006752 
  83 | -0.0003581  -0.0006456    -8.9e-05    -0.00066   2.228e-05 
  84 | -0.0006264  -0.0006841  -0.0002831  -0.0002375  -0.0003959 
  85 |    -0.4306  -0.0009774  -0.0003469  -0.0004271   -0.000467 
  86 |  -0.001042      -0.424  -0.0002961   -0.001567  -0.0001058 
  87 | -0.0005036  -0.0003385     -0.4239   0.0002722  -0.0005392 
  88 |  -0.001016   -0.002295   -0.000118     -0.4187   0.0004907 
  89 | -0.0005727   -0.000151  -0.0003932   0.0008006     -0.4248 
  90 |   -0.00179   -0.002939  -0.0005226   -0.002585  -0.0002328 
  91 |  -0.001121  -0.0008923  -0.0005985   0.0003487    -0.00108 
  92 | -0.0006746   -0.001174  -0.0001786    -0.00113  -1.316e-05 
  93 | -0.0004236  -0.0004447  -0.0001958  -0.0001016  -0.0002967 
  94 |    0.01962     0.02652    0.007376     0.01707     0.00787 
  95 |  -0.001412   -0.002165  -0.0004568   -0.001733  -0.0003282 
  96 |  -0.001571   -0.002978  -0.0003453   -0.003094    0.000187 
  97 |  0.0004386    0.002026  -0.0002451    0.003347   -0.001231 
  98 | -0.0003583  -1.029e-05   -0.000269   0.0007034   -0.000627 
  99 | -4.287e-05    0.000984  -0.0003146    0.002105   -0.001033 
 100 |  -0.001769   -0.003126  -0.0004543   -0.003028  -5.463e-06 
 101 | -0.0008367   -0.001064  -0.0003328  -0.0005673   -0.000413 
 102 |  -0.001651   -0.001871  -0.0007196  -0.0005778   -0.001075 
 103 |  -0.001627   -0.001839  -0.0007212  -0.0008498  -0.0009124 
 104 |  -0.002815   -0.003068   -0.001271   -0.000953   -0.001838 
 105 |    -0.2251   -0.006512   -0.002437   -0.002649   -0.003329 
 106 |   -0.00462     -0.1916   -0.001964   -0.002228   -0.002709 
 107 |  -0.002371   -0.002624     -0.2326  -0.0009457   -0.001477 
 108 |  -0.001971   -0.002361  -0.0008291     -0.2171   -0.001074 
 109 |  -0.003695   -0.004275   -0.001596   -0.001731     -0.2289 
 110 |  -0.008791     -0.0103   -0.003753    -0.00426   -0.005141 
 111 |  -0.005838   -0.006777   -0.002511   -0.002662   -0.003495 
 112 |  -0.002076    -0.00239  -0.0009016  -0.0009978   -0.001214 
 113 |  -0.002063    -0.00149   -0.001147   0.0008803   -0.002096 
 114 |   -0.02053    -0.02759   -0.007765    -0.01753   -0.008392 
 115 |  -0.007251   -0.008484     -0.0031   -0.003475   -0.004259 
 116 |  -0.005231   -0.006202   -0.002213   -0.002667   -0.002997 
 117 |  -0.001535   -0.001601  -0.0007119   -0.000319     -0.0011 
 118 |  -0.001737   -0.001907  -0.0007749  -0.0004766   -0.001194 
 119 |  -0.001737   -0.001859  -0.0007956  -0.0005658   -0.001143 
 120 |  -0.005987   -0.007048   -0.002547   -0.002956   -0.003475 
 121 |  -0.003436    -0.00402   -0.001469   -0.001634   -0.002025 
 122 |   -0.04001    -0.04673    -0.01714    -0.01932    -0.02341 


     |       70    |       71    |       72    |       73    |       74    |
----------------------------------------------------------------------
   0 |  7.202e-05  -3.236e-05   2.895e-05  -2.873e-05  -2.923e-05 
   1 | -5.736e-05  -4.821e-05  -1.574e-05  -1.284e-05      -9e-06 
   2 |    0.01226   -0.001049    0.004594   -0.002645   -0.002947 
   3 |  9.543e-05  -7.174e-05   3.838e-05  -5.448e-05  -5.356e-05 
   4 |  -0.001095   -0.001359  -0.0001826  -0.0003917  -0.0003045 
   5 |  0.0001875  -0.0001143   8.165e-05  -8.639e-05   -8.66e-05 
   6 |  0.0006117  -2.777e-05   0.0002203  -0.0001257  -0.0001414 
   7 |  -0.001395   0.0003333  -0.0005547   0.0003948   0.0004202 
   8 |    0.04959  -0.0002038   0.0001276  -0.0001552  -0.0001541 
   9 | -1.159e-05     0.06087  -1.037e-06  -4.793e-05  -4.278e-05 
  10 |  0.0004849  -6.035e-05     0.04013  -0.0001162   -0.000127 
  11 |  0.0001896  -0.0001789   9.349e-05    0.009424  -0.0001116 
  12 |   -0.04359    -0.02835    -0.01125    -0.00442     0.01708 
  13 |  -0.001308   -0.001588  -0.0002269  -0.0004558  -0.0003527 
  14 |  0.0002531   -0.000257   0.0001214  -0.0001653  -0.0001609 
  15 |  -5.59e-05   -0.000108  -5.155e-06  -3.838e-05  -3.215e-05 
  16 |  0.0005152  -6.621e-05   0.0001942  -0.0001227  -0.0001343 
  17 | -8.877e-05  -3.459e-06  -3.347e-05   1.267e-05   1.549e-05 
  18 | -0.0009844   -0.001274  -0.0001596  -0.0003783  -0.0002974 
  19 | -0.0001092   -0.000292  -1.536e-07  -0.0001124  -9.661e-05 
  20 | -0.0001115   0.0001215  -5.776e-05   7.383e-05    7.18e-05 
  21 | -0.0001817    7.38e-05  -7.466e-05   6.661e-05   6.845e-05 
  22 |   0.009301  -0.0006491    0.003468   -0.001938   -0.002174 
  23 |  0.0002141   0.0003436   2.999e-05    0.000116   9.513e-05 
  24 |  0.0004097   0.0006452   5.243e-05   0.0002107   0.0001719 
  25 | -0.0001104   9.134e-05  -4.995e-05   6.291e-05   6.187e-05 
  26 | -0.0003248   0.0001129    -0.00013   0.0001112   0.0001153 
  27 |  -0.001649   0.0005729  -0.0006751   0.0005516   0.0005734 
  28 |   -0.01953   0.0007584   -1.88e-06   0.0002835   0.0002428 
  29 |  0.0004823    -0.01185   5.043e-05   0.0002787   0.0002301 
  30 | -0.0002464   6.213e-06    -0.03084   5.006e-05   5.642e-05 
  31 | -8.139e-05   0.0001447  -4.892e-05     -0.0193   7.588e-05 
  32 |   -0.04314    -0.02799    -0.01114   -0.004345     0.01517 
  33 |  0.0005635   0.0008431   7.995e-05   0.0002713   0.0002197 
  34 |  0.0002091   0.0006633  -2.074e-05   0.0002562   0.0002221 
  35 |  0.0003035   6.759e-05   9.813e-05   -2.58e-05  -3.708e-05 
  36 |  7.621e-05   0.0001216   1.101e-05   4.119e-05   3.378e-05 
  37 | -7.107e-06   8.343e-05  -1.297e-05   3.967e-05   3.618e-05 
  38 |  0.0002473   0.0006775  -9.499e-06   0.0002552   0.0002195 
  39 |  0.0001997   0.0003898    1.54e-05   0.0001367   0.0001145 
  40 |  0.0007076  -0.0003825   0.0003144  -0.0002929  -0.0002969 
  41 | -0.0006671  -0.0004867  -0.0001686  -9.461e-05  -5.527e-05 
  42 | -0.0008025  -0.0009944  -0.0001352  -0.0002876  -0.0002236 
  43 |  -0.001533   -0.001711  -0.0002765  -0.0004575  -0.0003441 
  44 |  -0.002508    -0.00252  -0.0005008  -0.0006325  -0.0004581 
  45 |  8.563e-05    -0.00103   0.0001877  -0.0004646  -0.0004239 
  46 | -0.0008302  -0.0006247  -0.0001976   -0.000118  -6.903e-05 
  47 | -4.762e-05   -0.001416   0.0002036  -0.0006048  -0.0005447 
  48 |    -0.1809    -0.00275  -0.0007162  -0.0005858  -0.0003824 
  49 |  -0.001538     -0.1884  -0.0001721  -0.0007263  -0.0005869 
  50 |  -0.000535  -0.0009604     -0.1824  -0.0003215  -0.0002664 
  51 | -7.762e-05  -0.0009516   0.0001184     -0.1591  -0.0003581 
  52 |    0.04408      0.0287     0.01137    0.004486    -0.01054 
  53 |  -0.003513   -0.003573  -0.0006955  -0.0009057  -0.0006595 
  54 |  -0.003421   -0.002365  -0.0008414  -0.0003905   -0.000198 
  55 |  0.0009331  -0.0007811   0.0004541  -0.0005092  -0.0005027 
  56 |  0.0007221  -0.0008803   0.0003993  -0.0005093  -0.0004932 
  57 |   0.001151  -0.0007648   0.0005286  -0.0005428  -0.0005429 
  58 |  -0.003537   -0.003269  -0.0007502  -0.0007685  -0.0005345 
  59 |  -0.001602   -0.001654  -0.0003075  -0.0004188   -0.000306 
  60 |   0.004006    0.004257   -0.001172  -0.0005768  -0.0006982 
  61 |   -0.03569    0.004434     -0.0136    0.008285    0.009109 
  62 |   0.000199   0.0008566  -6.364e-05   0.0003338   0.0002927 
  63 |  0.0008403   0.0005798   0.0002184   0.0001056   5.731e-05 
  64 |   0.001364    0.001296   0.0002934   0.0003198   0.0002273 
  65 |   0.002989    0.002546    0.000681   0.0005668   0.0003769 
  66 |   0.003861    0.002766   0.0009485   0.0004955   0.0002729 
  67 |   0.001174    0.001149   0.0002485   0.0002907   0.0002096 
  68 |   0.002177   0.0007639   0.0006604  -6.412e-05  -0.0001567 
  69 |   0.001403    0.001713   0.0002406   0.0004917   0.0003809 
  70 |          1    0.004422    0.001525   0.0007938   0.0004373 
  71 |   0.004422           1   0.0009146    0.001064   0.0007611 
  72 |   0.001525   0.0009146           1   0.0001226   4.164e-05 
  73 |  0.0007938    0.001064   0.0001226           1   0.0002536 
  74 |  0.0004373   0.0007611   4.164e-05   0.0002536           1 
  75 |   0.005305    0.004019    0.001275     0.00078   0.0004647 
  76 |   0.005838      0.0037    0.001512   0.0005414   0.0002248 
  77 | -0.0008612   0.0008423  -0.0004356   0.0005247   0.0005134 
  78 |  0.0005617   0.0009712   4.627e-05   0.0003157     0.00026 
  79 | -0.0001087    0.001001  -0.0001868   0.0004602    0.000421 
  80 |   0.005622    0.003671    0.001441   0.0005699   0.0002603 
  81 |    0.00326    0.002702   0.0007468   0.0005791   0.0003757 
  82 |  0.0009193  -0.0007632   0.0004449  -0.0005003   -0.000494 
  83 |  -0.001041  -0.0003233   -0.000325    4.67e-05   8.943e-05 
  84 |  -0.001104    -0.00101  -0.0002463  -0.0002446   -0.000171 
  85 |  -0.001565   -0.001298  -0.0003593  -0.0002792  -0.0001815 
  86 |   -0.00279   -0.001151  -0.0008155   1.104e-05   0.0001365 
  87 |   -0.00054   -0.001053  -3.271e-05  -0.0003611  -0.0003019 
  88 |  -0.003689  -0.0005059   -0.001236   0.0004555   0.0005791 
  89 | -0.0002348   -0.001441   0.0001362  -0.0005852  -0.0005184 
  90 |    -0.4318   -0.002033   -0.001363  -1.903e-05   0.0001964 
  91 |  -0.001419     -0.4311  -0.0001607  -0.0007119  -0.0005793 
  92 |  -0.001887    -0.00068     -0.4335    4.79e-05   0.0001289 
  93 | -0.0007122  -0.0007245  -0.0001438     -0.4199  -0.0001359 
  94 |    0.04257     0.02747     0.01102    0.004221     -0.1137 
  95 |  -0.003471   -0.001746  -0.0009685   -0.000124   4.526e-05 
  96 |  -0.004778   -0.001381   -0.001487   0.0002766   0.0004667 
  97 |   0.003265  -0.0008309     0.00129  -0.0009604   -0.001016 
  98 | -4.033e-06   -0.001017    0.000159  -0.0004378  -0.0003957 
  99 |   0.001585   -0.001096   0.0007283  -0.0007713  -0.0007692 
 100 |  -0.005017    -0.00177   -0.001515   0.0001489    0.000362 
 101 |  -0.001703   -0.001263  -0.0004114   -0.000237   -0.000137 
 102 |  -0.002973   -0.002795  -0.0006151  -0.0006593  -0.0004613 
 103 |  -0.002993   -0.002449  -0.0007308  -0.0005533  -0.0003645 
 104 |  -0.004926   -0.004654   -0.001058   -0.001139  -0.0008061 
 105 |   -0.01045    -0.00897   -0.002376   -0.002015   -0.001348 
 106 |  -0.008691    -0.00741   -0.001954    -0.00163    -0.00108 
 107 |  -0.004228   -0.003815  -0.0009465  -0.0009089  -0.0006299 
 108 |  -0.003795   -0.003035  -0.0008992  -0.0006376  -0.0004043 
 109 |  -0.006858   -0.005894   -0.001554   -0.001323  -0.0008854 
 110 |    -0.2185    -0.01403   -0.003735   -0.003096   -0.002051 
 111 |   -0.01084     -0.1835   -0.002419   -0.002116   -0.001421 
 112 |  -0.003846    -0.00327      -0.242  -0.0007351  -0.0004901 
 113 |  -0.002384   -0.004186  -0.0002184     -0.2217   -0.001154 
 114 |    -0.0443     -0.0289    -0.01142   -0.004535    -0.01818 
 115 |   -0.01358     -0.0116   -0.003066   -0.002567   -0.001705 
 116 |  -0.009928   -0.008293   -0.002268   -0.001795   -0.001173 
 117 |  -0.002557   -0.002666  -0.0005015  -0.0006918  -0.0005095 
 118 |  -0.003028   -0.003008  -0.0006007  -0.0007406  -0.0005323 
 119 |  -0.002997   -0.002855   -0.000649  -0.0007111   -0.000507 
 120 |   -0.01128   -0.009533   -0.002562   -0.002089   -0.001377 
 121 |  -0.006432   -0.005509   -0.001447   -0.001221  -0.0008125 
 122 |   -0.07489    -0.06373      -0.017    -0.01412   -0.009367 


     |       75    |       76    |       77    |       78    |       79    |
----------------------------------------------------------------------
   0 |  4.467e-05   0.0001037  -0.0001181  -3.325e-05   -8.35e-05 
   1 | -5.148e-05  -4.994e-05  -2.591e-06  -5.677e-06  -1.039e-05 
   2 |   0.008596     0.01564    -0.01422   -0.003845   -0.009398 
   3 |  5.209e-05   0.0001514  -0.0001956  -5.332e-05  -0.0001455 
   4 |  -0.001054  -0.0007938  -0.0005832  -0.0003851  -0.0005265 
   5 |  0.0001109   0.0002818  -0.0003449  -0.0001034  -0.0002429 
   6 |  0.0004321   0.0007723  -0.0006807  -0.0001737  -0.0004543 
   7 | -0.0009356   -0.001869    0.001892    0.000543    0.001273 
   8 |  0.0001742   0.0004691  -0.0005878   -0.000168  -0.0004255 
   9 | -3.013e-05   2.926e-05   -0.000112  -3.019e-05  -9.868e-05 
  10 |   0.000335   0.0006281  -0.0005885   -0.000157  -0.0003961 
  11 |  9.993e-05   0.0003107  -0.0004291  -0.0001376  -0.0003035 
  12 |   -0.03685     -0.0423    0.009648   -0.002481    0.003333 
  13 |   -0.03378  -0.0009608  -0.0006539  -0.0004385   -0.000602 
  14 |  0.0001279     0.04387  -0.0005991  -0.0001855  -0.0004329 
  15 | -6.198e-05   -2.36e-05    0.007441  -3.686e-05   -6.65e-05 
  16 |  0.0003561   0.0006674  -0.0006269     0.02815  -0.0004196 
  17 | -6.502e-05  -0.0001078   8.784e-05   2.455e-05      0.0379 
  18 | -0.0009587  -0.0006898  -0.0005939  -0.0003684  -0.0005296 
  19 | -0.0001379  -1.129e-05  -0.0002612  -0.0001094  -0.0002107 
  20 | -5.566e-05  -0.0001894    0.000273   8.932e-05   0.0001935 
  21 | -0.0001151  -0.0002571   0.0002864   8.326e-05   0.0001984 
  22 |   0.006551      0.0118     -0.0106    -0.00285   -0.006981 
  23 |  0.0002233   0.0001198   0.0002169   0.0001068   0.0001874 
  24 |  0.0004228   0.0002375   0.0003959   0.0002063   0.0003354 
  25 | -5.993e-05  -0.0001767   0.0002347   7.079e-05   0.0001689 
  26 | -0.0002094  -0.0004519   0.0004879   0.0001387   0.0003376 
  27 |  -0.001068   -0.002288    0.002469   0.0007217    0.001688 
  28 |  0.0003653    4.85e-05   0.0006612   0.0002887   0.0005266 
  29 |  0.0005118     0.00025    0.000557   0.0002787   0.0004617 
  30 | -0.0001745  -0.0003098   0.0002688   6.538e-05   0.0001814 
  31 | -2.897e-05  -0.0001624   0.0002718   9.094e-05   0.0001973 
  32 |   -0.03646     -0.0419    0.009636   -0.002424    0.003364 
  33 |    -0.0106   0.0003448   0.0004882   0.0002605   0.0004209 
  34 |  0.0002831    -0.02164   0.0006307   0.0002672   0.0004936 
  35 |  0.0002309   0.0003486     -0.0215  -4.719e-05  -0.0001462 
  36 |  7.944e-05   4.284e-05   7.645e-05    -0.01011   6.647e-05 
  37 |  1.215e-05  -4.466e-05   0.0001153   4.068e-05    -0.02282 
  38 |  0.0003132   2.201e-05   0.0006085   0.0002644   0.0004801 
  39 |  0.0002214   8.374e-05   0.0002899   0.0001364   0.0002372 
  40 |  0.0004323    0.001037   -0.001232   -0.000382  -0.0008472 
  41 | -0.0005759  -0.0006233    7.78e-05  -5.903e-05  -6.746e-06 
  42 | -0.0007722  -0.0005816  -0.0004265  -0.0002801  -0.0003868 
  43 |  -0.001434   -0.001195  -0.0005671  -0.0004537  -0.0005411 
  44 |  -0.002293   -0.002068  -0.0005754  -0.0005969  -0.0006321 
  45 | -0.0001426   0.0005359   -0.001406  -0.0005343   -0.001035 
  46 | -0.0007176  -0.0007719    7.72e-05  -9.366e-05  -1.066e-05 
  47 | -0.0003132   0.0005296   -0.001758   -0.000696   -0.001301 
  48 |  -0.002865   -0.002897   -8.32e-05  -0.0005301  -0.0003137 
  49 |  -0.001561  -0.0009395   -0.001371  -0.0007789   -0.001126 
  50 | -0.0005737  -0.0002636  -0.0006646  -0.0003345  -0.0005399 
  51 | -0.0002438   0.0003002   -0.001134  -0.0004531  -0.0008464 
  52 |    0.03727     0.04276   -0.009708    0.002528   -0.003334 
  53 |    -0.1587   -0.002878  -0.0008624  -0.0008568  -0.0009283 
  54 |  -0.002914     -0.2027   0.0005885  -0.0002875    0.000163 
  55 |  0.0005145    0.001484     -0.1726  -0.0006381   -0.001384 
  56 |  0.0003454    0.001261   -0.001882     -0.1682   -0.001323 
  57 |  0.0006738    0.001749   -0.002189  -0.0006869     -0.1816 
  58 |  -0.003178   -0.003035  -0.0004484  -0.0006997  -0.0006231 
  59 |  -0.001472   -0.001305   -0.000422  -0.0004099  -0.0004369 
  60 |   0.003101    0.004081   0.0002132    0.003309    -0.00208 
  61 |   -0.02476    -0.04609     0.04315      0.0119     0.02863 
  62 |   0.000311  -0.0001084   0.0008834   0.0003772   0.0006671 
  63 |  0.0007192   0.0007986    -0.00014   5.669e-05  -2.127e-05 
  64 |   0.001236    0.001152   0.0002224   0.0002763   0.0002894 
  65 |   0.002647    0.002649   0.0001084   0.0004676   0.0003442 
  66 |   0.003312    0.003644   -0.000532    0.000357  -6.759e-05 
  67 |    0.00107   0.0009767   0.0002346   0.0002532   0.0002825 
  68 |   0.001711    0.002385   -0.001315  -0.0001989  -0.0007854 
  69 |   0.001345    0.001028   0.0007125   0.0004767    0.000652 
  70 |   0.005305    0.005838  -0.0008612   0.0005617  -0.0001087 
  71 |   0.004019      0.0037   0.0008423   0.0009712    0.001001 
  72 |   0.001275    0.001512  -0.0004356   4.627e-05  -0.0001868 
  73 |    0.00078   0.0005414   0.0005247   0.0003157   0.0004602 
  74 |  0.0004647   0.0002248   0.0005134     0.00026    0.000421 
  75 |          1    0.004914  -0.0004502    0.000593   0.0001218 
  76 |   0.004914           1   -0.001421   0.0002952  -0.0005545 
  77 | -0.0004502   -0.001421           1   0.0006469    0.001396 
  78 |   0.000593   0.0002952   0.0006469           1   0.0005205 
  79 |  0.0001218  -0.0005545    0.001396   0.0005205           1 
  80 |   0.004754    0.005453   -0.001229   0.0003364   -0.000429 
  81 |    0.00287    0.002924   1.866e-05   0.0004813   0.0002918 
  82 |  0.0005076     0.00146   -0.001943  -0.0006237    -0.00136 
  83 |  -0.000811   -0.001157   0.0006816   0.0001192    0.000411 
  84 | -0.0009932  -0.0009468  -0.0001323  -0.0002011  -0.0002027 
  85 |  -0.001378   -0.001403  -1.064e-05  -0.0002304  -0.0001426 
  86 |  -0.002226   -0.002987    0.001468   0.0001639   0.0008511 
  87 | -0.0005957  -0.0002312  -0.0007776  -0.0003788  -0.0006244 
  88 |  -0.002743   -0.004372    0.003239    0.000725    0.002084 
  89 | -0.0004536   0.0003093   -0.001594  -0.0006535   -0.001202 
  90 |  -0.003776   -0.005007    0.002366   0.0002319    0.001355 
  91 |  -0.001458  -0.0008313   -0.001362  -0.0007388   -0.001127 
  92 |  -0.001487    -0.00206    0.001118   0.0001636   0.0006643 
  93 | -0.0006539  -0.0005822  -0.0001763  -0.0001705   -0.000193 
  94 |    0.03595      0.0414   -0.009702    0.002316   -0.003462 
  95 |    -0.4283   -0.003585    0.001426   5.038e-05     0.00076 
  96 |  -0.003694     -0.4324    0.003269   0.0005744    0.002018 
  97 |   0.002174    0.004403     -0.4341   -0.001277   -0.003056 
  98 | -0.0002026   0.0004166   -0.001292     -0.4266  -0.0009514 
  99 |  0.0009172    0.002428   -0.003073  -0.0009603     -0.4255 
 100 |  -0.003944   -0.005495    0.003023    0.000447    0.001811 
 101 |  -0.001469   -0.001589   0.0001798  -0.0001792  -1.036e-05 
 102 |  -0.002678   -0.002535   -0.000433  -0.0006213  -0.0005542 
 103 |  -0.002641   -0.002679   1.731e-06  -0.0003793  -0.0003077 
 104 |  -0.004455   -0.004172  -0.0007678  -0.0009922   -0.001011 
 105 |  -0.009272   -0.009234  -0.0004675   -0.001663   -0.001275 
 106 |   -0.00769   -0.007711  -0.0003126   -0.001392  -0.0009664 
 107 |  -0.003791   -0.003651  -0.0004351  -0.0007492  -0.0007168 
 108 |  -0.003323   -0.003444   0.0001121  -0.0004904  -0.0002579 
 109 |  -0.006084   -0.006056   -0.000316   -0.001099  -0.0008395 
 110 |    -0.0146    -0.01464  -0.0005592   -0.002601   -0.001836 
 111 |   -0.00963   -0.009543  -0.0006154   -0.001814   -0.001383 
 112 |  -0.003408   -0.003407  -0.0001374  -0.0005882  -0.0004537 
 113 |   -0.00254   -0.001212   -0.002844   -0.001439   -0.002325 
 114 |   -0.03747    -0.04295     0.00968   -0.002569    0.003293 
 115 |    -0.2099    -0.01204  -0.0005171   -0.002165   -0.001551 
 116 |  -0.008753     -0.1861   -0.000143   -0.001494  -0.0009576 
 117 |  -0.002359   -0.002066     -0.2289    -0.00065  -0.0007455 
 118 |  -0.002759   -0.002515   -0.000646     -0.2155  -0.0007148 
 119 |  -0.002718   -0.002524   -0.000502  -0.0006046     -0.2183 
 120 |   -0.00997    -0.01004  -0.0003018    -0.00175   -0.001194 
 121 |  -0.005698   -0.005694  -0.0002653   -0.001037  -0.0007468 
 122 |   -0.06628    -0.06642   -0.002613    -0.01177   -0.008457 


     |       80    |       81    |       82    |       83    |       84    |
----------------------------------------------------------------------
   0 |  9.116e-05   1.095e-05    -0.08304  -4.164e-05   7.059e-06 
   1 | -4.995e-05   -3.23e-05   1.303e-06    -0.06954    1.73e-05 
   2 |    0.01415    0.003275     0.01402   -0.005732    -0.08765 
   3 |  0.0001296   5.612e-06   0.0001906  -6.219e-05   2.427e-05 
   4 | -0.0008196   -0.000764   0.0005538  -2.698e-05   0.0003094 
   5 |  0.0002465   1.862e-05   0.0003379  -0.0001208   2.071e-05 
   6 |  0.0006986   0.0001719   0.0006707  -0.0002728  -1.422e-05 
   7 |  -0.001676  -0.0003034   -0.001862   0.0007303   2.287e-06 
   8 |  0.0004063   2.522e-05   0.0005744  -0.0001966   5.383e-05 
   9 |  1.532e-05  -3.234e-05    0.000107  -2.003e-05   4.194e-05 
  10 |  0.0005655   0.0001238   0.0005793  -0.0002305  -4.143e-06 
  11 |  0.0002686  -1.869e-06   0.0004202  -0.0001465   3.079e-05 
  12 |    -0.0405    -0.02206   -0.009976    0.008431    0.007361 
  13 | -0.0009894  -0.0009007   0.0006192  -1.649e-05   0.0003702 
  14 |  0.0003642  -7.722e-06   0.0005854  -0.0001972   5.766e-05 
  15 | -2.999e-05  -5.136e-05   7.699e-05  -1.417e-05   2.707e-05 
  16 |  0.0006015   0.0001307   0.0006175  -0.0002472  -7.991e-06 
  17 | -9.908e-05   -2.71e-05  -8.713e-05   3.899e-05   9.096e-06 
  18 |    -0.0273  -0.0007036    0.000565  -4.085e-05   0.0002961 
  19 | -3.385e-05     0.04312   0.0002519  -5.545e-05   7.392e-05 
  20 |  -0.000163   6.393e-06     0.08163   9.239e-05  -2.071e-05 
  21 | -0.0002276  -2.989e-05  -0.0002811     0.07613  -1.035e-05 
  22 |    0.01069    0.002531     0.01045   -0.004299     0.06084 
  23 |  0.0001363    0.000174  -0.0002074   2.887e-05  -8.887e-05 
  24 |  0.0002646   0.0003297  -0.0003794   5.634e-05  -0.0001533 
  25 | -0.0001525  -3.334e-06  -0.0002295   7.852e-05  -2.069e-05 
  26 |  -0.000401  -5.967e-05  -0.0004789   0.0001793  -1.594e-05 
  27 |  -0.002036  -0.0003015   -0.002427   0.0009227    -4.9e-05 
  28 |  0.0001025   0.0003326  -0.0006387   0.0001441   -0.000178 
  29 |  0.0002897   0.0004112  -0.0005352   9.286e-05  -0.0001937 
  30 | -0.0002799  -7.103e-05  -0.0002645   0.0001065   2.862e-06 
  31 | -0.0001361   2.263e-05  -0.0002654   8.656e-05  -2.989e-05 
  32 |    -0.0401    -0.02181   -0.009958    0.008369    0.007271 
  33 |  0.0003777    0.000439  -0.0004667   6.028e-05  -0.0002043 
  34 |  3.285e-05   0.0002762  -0.0006105   0.0001487  -0.0001513 
  35 |  0.0003217   0.0001115    0.000231  -0.0001064   -2.57e-05 
  36 |  4.874e-05   6.169e-05  -7.304e-05   9.833e-06    -3.2e-05 
  37 | -3.356e-05   2.471e-05   -0.000112   3.187e-05  -2.098e-05 
  38 |    -0.0106   0.0002921  -0.0005885   0.0001376  -0.0001552 
  39 |  0.0001059     -0.0193  -0.0002791   5.405e-05   -9.24e-05 
  40 |  0.0009153   8.462e-05      0.3093  -0.0004493   3.988e-05 
  41 | -0.0006036  -0.0003543  -8.543e-05      0.3081   0.0001325 
  42 | -0.0006009  -0.0005593   0.0004047   -1.83e-05      0.3408 
  43 |  -0.001206   -0.001008   0.0005339   2.583e-05   0.0003778 
  44 |  -0.002058   -0.001559   0.0005291   0.0001495    0.000576 
  45 |  0.0004118  -0.0003085    0.001371  -0.0004156   0.0001995 
  46 | -0.0007453   -0.000448  -8.557e-05   0.0001264   0.0001492 
  47 |  0.0003798  -0.0004736    0.001712  -0.0005037   0.0002715 
  48 |  -0.002822   -0.001853   4.227e-05   0.0003737   0.0006223 
  49 |  -0.001017   -0.001217    0.001318  -0.0002134   0.0004845 
  50 | -0.0003095  -0.0004693   0.0006402  -0.0001215   0.0002115 
  51 |  0.0002038  -0.0003315    0.001104   -0.000317   0.0001887 
  52 |    0.04094     0.02232     0.01004   -0.008512   -0.007452 
  53 |  -0.002869   -0.002197   0.0007959   0.0001939   0.0008171 
  54 |  -0.003135   -0.001779  -0.0006151   0.0005938   0.0005632 
  55 |   0.001292   2.219e-05    0.001941   -0.000692   0.0001127 
  56 |   0.001084  -7.284e-05    0.001844  -0.0006417   0.0001294 
  57 |   0.001533   9.202e-05    0.002148  -0.0007795   0.0001029 
  58 |    -0.1788   -0.002106   0.0003924   0.0003159   0.0007576 
  59 |  -0.001301     -0.1992    0.000392    7.45e-05   0.0003652 
  60 |   0.003219    0.002763  -0.0004993    0.001432    0.003104 
  61 |   -0.04162   -0.009085    -0.04253     0.01721   0.0009413 
  62 | -3.775e-05   0.0003369     -0.4223   0.0002322  -0.0001685 
  63 |  0.0007705   0.0004354   0.0001486      -0.414  -0.0001625 
  64 |   0.001142   0.0008225  -0.0001979  -0.0001167      -0.421 
  65 |   0.002593    0.001708  -6.565e-05  -0.0003581  -0.0006264 
  66 |   0.003508    0.002038   0.0005679  -0.0006456  -0.0006841 
  67 |  0.0009728   0.0007186  -0.0002122    -8.9e-05  -0.0002831 
  68 |   0.002222   0.0008905     0.00131    -0.00066  -0.0002375 
  69 |   0.001059   0.0009695  -0.0006752   2.228e-05  -0.0003959 
  70 |   0.005622     0.00326   0.0009193   -0.001041   -0.001104 
  71 |   0.003671    0.002702  -0.0007632  -0.0003233    -0.00101 
  72 |   0.001441   0.0007468   0.0004449   -0.000325  -0.0002463 
  73 |  0.0005699   0.0005791  -0.0005003    4.67e-05  -0.0002446 
  74 |  0.0002603   0.0003757   -0.000494   8.943e-05   -0.000171 
  75 |   0.004754     0.00287   0.0005076   -0.000811  -0.0009932 
  76 |   0.005453    0.002924     0.00146   -0.001157  -0.0009468 
  77 |  -0.001229   1.866e-05   -0.001943   0.0006816  -0.0001323 
  78 |  0.0003364   0.0004813  -0.0006237   0.0001192  -0.0002011 
  79 |  -0.000429   0.0002918    -0.00136    0.000411  -0.0002027 
  80 |          1    0.002851    0.001271   -0.001076  -0.0009362 
  81 |   0.002851           1   2.407e-05   -0.000412  -0.0006529 
  82 |   0.001271   2.407e-05           1  -0.0006781   0.0001131 
  83 |  -0.001076   -0.000412  -0.0006781           1    0.000111 
  84 | -0.0009362  -0.0006529   0.0001131    0.000111           1 
  85 |  -0.001368  -0.0008831  -1.009e-05   0.0001982   0.0003156 
  86 |  -0.002795   -0.001198   -0.001466   0.0007787   0.0003287 
  87 | -0.0002869  -0.0005007   0.0007501  -0.0001532   0.0002304 
  88 |  -0.004007   -0.001254   -0.003203    0.001406   0.0002401 
  89 |  0.0001762  -0.0005364     0.00155  -0.0004284   0.0002929 
  90 |  -0.004693   -0.002051   -0.002365    0.001282   0.0005705 
  91 |  -0.000916   -0.001144    0.001308  -0.0002125   0.0004877 
  92 |  -0.001921  -0.0007778   -0.001114   0.0005657   0.0002094 
  93 | -0.0005817  -0.0004452   0.0001623   4.161e-05   0.0001716 
  94 |    0.03962     0.02147     0.01001   -0.008314   -0.007146 
  95 |  -0.003382   -0.001591   -0.001434   0.0008552   0.0004739 
  96 |  -0.004967   -0.001859   -0.003246    0.001551   0.0004464 
  97 |   0.003938   0.0006952    0.004427   -0.001715   3.883e-05 
  98 |  0.0003066  -0.0003313     0.00126  -0.0003764   0.0001892 
  99 |   0.002124   0.0001132    0.003013   -0.001084   0.0001626 
 100 |    -0.4343   -0.002056   -0.003009    0.001513   0.0005369 
 101 |  -0.001534     -0.4379   -0.000197   0.0002686   0.0003094 
 102 |  -0.002498   -0.001786      0.1018   0.0002413   0.0006286 
 103 |  -0.002626   -0.001674  -4.763e-05     0.09747   0.0006785 
 104 |  -0.004133   -0.002963    0.000681   0.0004258      0.1034 
 105 |  -0.009047   -0.005994   0.0003148    0.001231    0.002214 
 106 |  -0.007537   -0.004971   0.0001927    0.001018    0.001771 
 107 |  -0.003602   -0.002483   0.0003644   0.0004409   0.0009616 
 108 |  -0.003352   -0.002104  -0.0001606   0.0005308    0.000766 
 109 |  -0.005933   -0.003935   0.0002162   0.0008021    0.001447 
 110 |   -0.01432   -0.009422    0.000329    0.001962    0.003397 
 111 |  -0.009349   -0.006256   0.0004586    0.001213     0.00226 
 112 |  -0.003338   -0.002195   8.077e-05   0.0004704   0.0008245 
 113 |  -0.001408   -0.002061    0.002738  -0.0005035   0.0009334 
 114 |   -0.04112    -0.02245    -0.01002    0.008533    0.007502 
 115 |   -0.01177   -0.007771   0.0003263    0.001597    0.002803 
 116 |  -0.008661   -0.005621   9.973e-06    0.001234    0.002009 
 117 |  -0.002069    -0.00162   0.0006613   0.0001216   0.0006181 
 118 |  -0.002495   -0.001872   0.0005929   0.0001856   0.0006694 
 119 |  -0.002507   -0.001809   0.0004467    0.000258   0.0007139 
 120 |    -0.2063   -0.006424   0.0001467    0.001363    0.002308 
 121 |   -0.00557     -0.1821   0.0001748   0.0007485    0.001326 
 122 |   -0.06497    -0.04277    0.001557    0.008934     0.01554 


     |       85    |       86    |       87    |       88    |       89    |
----------------------------------------------------------------------
   0 | -4.738e-06  -9.587e-05   4.381e-05   -0.000201   9.187e-05 
   1 |   1.62e-05   1.843e-05   1.092e-05   1.864e-05   1.187e-05 
   2 |  -0.001578    -0.01274    0.004628    -0.02561     0.01045 
   3 |    -0.1084  -0.0001519   7.772e-05  -0.0003238   0.0001567 
   4 |  0.0003675      0.0462   0.0004325  -0.0004226    0.000684 
   5 | -7.983e-06  -0.0002705    -0.05785  -0.0005781   0.0002716 
   6 | -8.152e-05  -0.0006217   0.0002198    -0.09862    0.000497 
   7 |  0.0001459    0.001609  -0.0006523    0.003315    -0.09403 
   8 |   -8.5e-06  -0.0004593   0.0002278  -0.0009799   0.0004666 
   9 |  1.847e-05  -6.601e-05   5.743e-05  -0.0001597   0.0001015 
  10 | -5.865e-05  -0.0005211   0.0001965   -0.001051   0.0004366 
  11 |  1.618e-06  -0.0003194   0.0001683   -0.000702   0.0003446 
  12 |     0.0106     0.02171    0.002195     0.03123   -0.001458 
  13 |  0.0004342   0.0001039   0.0004984  -0.0004425   0.0007803 
  14 |  6.281e-06  -0.0004447   0.0002391  -0.0009759    0.000484 
  15 |  2.519e-05  -2.655e-05   4.581e-05  -9.526e-05   7.916e-05 
  16 | -6.238e-05  -0.0005537   0.0002088   -0.001119   0.0004651 
  17 |  1.355e-05   8.258e-05  -2.583e-05   0.0001632  -6.212e-05 
  18 |  0.0003394   1.885e-05   0.0004221  -0.0004819   0.0006763 
  19 |  6.241e-05  -0.0001137   0.0001384  -0.0003392   0.0002465 
  20 |  -3.44e-06   0.0001997  -0.0001083   0.0004431  -0.0002207 
  21 |  1.377e-05   0.0002338  -0.0001041   0.0004903  -0.0002213 
  22 |  -0.001221   -0.009555    0.003422    -0.01915    0.007758 
  23 |     0.0853   4.938e-05  -0.0001341   0.0002333  -0.0002246 
  24 |   -0.00016     0.06381  -0.0002452   0.0004182  -0.0004119 
  25 |  5.492e-07   0.0001784     0.07349   0.0003867  -0.0001879 
  26 |  2.748e-05   0.0004043  -0.0001754     0.07803  -0.0003746 
  27 |  0.0001427    0.002041  -0.0008806    0.004259     0.09573 
  28 | -0.0001625   0.0002771  -0.0003508   0.0008507   -0.000626 
  29 | -0.0001995   0.0001467    -0.00033   0.0006252  -0.0005642 
  30 |  3.324e-05   0.0002482  -8.678e-05   0.0004899  -0.0001958 
  31 | -1.166e-05   0.0001886  -0.0001129   0.0004295  -0.0002246 
  32 |    0.01048     0.02154    0.002132     0.03104   -0.001519 
  33 | -0.0002133   7.796e-05  -0.0003118   0.0004928  -0.0005175 
  34 | -0.0001348   0.0002909  -0.0003227   0.0008405  -0.0005851 
  35 | -5.347e-05  -0.0002472   6.063e-05    -0.00046    0.000155 
  36 | -3.033e-05   1.726e-05  -4.749e-05   8.196e-05  -7.933e-05 
  37 | -1.256e-05   7.055e-05  -5.262e-05   0.0001715  -9.993e-05 
  38 | -0.0001424   0.0002638  -0.0003183    0.000793  -0.0005718 
  39 | -9.009e-05   9.586e-05  -0.0001644   0.0003457  -0.0002857 
  40 | -4.059e-05  -0.0009738   0.0004554    -0.00208   0.0009622 
  41 |  0.0001715   0.0002895   6.736e-05   0.0003757   3.945e-05 
  42 |  0.0002694   4.958e-05    0.000317  -0.0003084   0.0005007 
  43 |     0.3496   0.0002435    0.000488  -0.0002266   0.0007385 
  44 |  0.0007473      0.2152   0.0006394   0.0001443   0.0009015 
  45 |  0.0001494  -0.0008464      0.3102    -0.00209    0.001214 
  46 |  0.0002145   0.0003535   8.911e-05      0.3299   6.466e-05 
  47 |  0.0002279  -0.0009983   0.0008099   -0.002551      0.3471 
  48 |  0.0008849    0.001165   0.0005208    0.001155   0.0005876 
  49 |  0.0005814  -0.0002159   0.0008531     -0.0014     0.00144 
  50 |  0.0002263  -0.0001873   0.0003854  -0.0007618   0.0006658 
  51 |    0.00016  -0.0006278   0.0005305   -0.001628    0.001003 
  52 |   -0.01073    -0.02192   -0.002242    -0.03151    0.001432 
  53 |   0.001054   0.0008063   0.0009218   0.0001194    0.001312 
  54 |  0.0008499    0.001616   0.0002414    0.002205   2.951e-05 
  55 | -9.575e-06   -0.001491   0.0007641   -0.003262    0.001579 
  56 |  3.466e-05   -0.001354    0.000749   -0.003035    0.001526 
  57 | -4.272e-05   -0.001694   0.0008273   -0.003654    0.001727 
  58 |   0.001009    0.001055   0.0007358   0.0007343   0.0009543 
  59 |  0.0004832    0.000354   0.0004312   1.272e-05   0.0006225 
  60 | -0.0008278   -0.002317   7.527e-05   -0.001339  -0.0004983 
  61 |   0.004381     0.03811    -0.01427     0.07712    -0.03194 
  62 | -0.0001616   0.0004362  -0.0004329    0.001214  -0.0008025 
  63 |  -0.000211  -0.0003885  -6.605e-05  -0.0005346  -1.323e-05 
  64 | -0.0003967  -0.0003737  -0.0003102  -0.0002105  -0.0004129 
  65 |    -0.4306   -0.001042  -0.0005036   -0.001016  -0.0005727 
  66 | -0.0009774      -0.424  -0.0003385   -0.002295   -0.000151 
  67 | -0.0003469  -0.0002961     -0.4239   -0.000118  -0.0003932 
  68 | -0.0004271   -0.001567   0.0002722     -0.4187   0.0008006 
  69 |  -0.000467  -0.0001058  -0.0005392   0.0004907     -0.4248 
  70 |  -0.001565    -0.00279    -0.00054   -0.003689  -0.0002348 
  71 |  -0.001298   -0.001151   -0.001053  -0.0005059   -0.001441 
  72 | -0.0003593  -0.0008155  -3.271e-05   -0.001236   0.0001362 
  73 | -0.0002792   1.104e-05  -0.0003611   0.0004555  -0.0005852 
  74 | -0.0001815   0.0001365  -0.0003019   0.0005791  -0.0005184 
  75 |  -0.001378   -0.002226  -0.0005957   -0.002743  -0.0004536 
  76 |  -0.001403   -0.002987  -0.0002312   -0.004372   0.0003093 
  77 | -1.064e-05    0.001468  -0.0007776    0.003239   -0.001594 
  78 | -0.0002304   0.0001639  -0.0003788    0.000725  -0.0006535 
  79 | -0.0001426   0.0008511  -0.0006244    0.002084   -0.001202 
  80 |  -0.001368   -0.002795  -0.0002869   -0.004007   0.0001762 
  81 | -0.0008831   -0.001198  -0.0005007   -0.001254  -0.0005364 
  82 | -1.009e-05   -0.001466   0.0007501   -0.003203     0.00155 
  83 |  0.0001982   0.0007787  -0.0001532    0.001406  -0.0004284 
  84 |  0.0003156   0.0003287   0.0002304   0.0002401   0.0002929 
  85 |          1   0.0005735   0.0002415   0.0005994   0.0002591 
  86 |  0.0005735           1  -0.0002509    0.003243  -0.0008366 
  87 |  0.0002415  -0.0002509           1  -0.0009249   0.0007653 
  88 |  0.0005994    0.003243  -0.0009249           1   -0.002239 
  89 |  0.0002591  -0.0008366   0.0007653   -0.002239           1 
  90 |  0.0009821    0.003118  -0.0003727    0.005312   -0.001315 
  91 |    0.00055  -0.0002617   0.0008364   -0.001434    0.001415 
  92 |  0.0003731    0.001346  -0.0002257    0.002376  -0.0006745 
  93 |  0.0002142   0.0001613   0.0001887   2.193e-05   0.0002678 
  94 |   -0.01032    -0.02136   -0.002016    -0.03091    0.001667 
  95 |   0.000763    0.002112  -0.0001282    0.003449  -0.0006909 
  96 |  0.0008893    0.003665  -0.0007756    0.006658   -0.002092 
  97 |   -0.00033   -0.003816    0.001567   -0.007865    0.003409 
  98 |  0.0001589  -0.0007445     0.00059   -0.001888    0.001128 
  99 | -5.079e-05   -0.002369    0.001168   -0.005116     0.00243 
 100 |  0.0009846     0.00361  -0.0006257    0.006392   -0.001839 
 101 |  0.0004377   0.0007358   0.0001743    0.000932   0.0001144 
 102 |  0.0008541   0.0008587   0.0006408   0.0005357   0.0008497 
 103 |  0.0008141     0.00109   0.0004672    0.001177   0.0004827 
 104 |   0.001427    0.001373    0.001102   0.0008123    0.001459 
 105 |     0.1027     0.00359    0.001803    0.003423    0.002081 
 106 |   0.002386     0.08131    0.001453    0.002958    0.001659 
 107 |   0.001199    0.001303      0.1077    0.001024    0.001059 
 108 |   0.001013    0.001465   0.0005268     0.09401   0.0005098 
 109 |   0.001894    0.002351    0.001186    0.002232      0.1034 
 110 |   0.004527    0.005786    0.002751    0.005665    0.003122 
 111 |   0.003005    0.003662    0.001919     0.00336    0.002267 
 112 |   0.001059    0.001337   0.0006507     0.00131   0.0007366 
 113 |  0.0009945  -0.0007687    0.001666   -0.003223    0.002865 
 114 |    0.01079     0.02199    0.002288     0.03156   -0.001372 
 115 |   0.003734    0.004731     0.00229     0.00458    0.002619 
 116 |     0.0027    0.003595    0.001566    0.003692    0.001709 
 117 |  0.0007782   0.0005353    0.000712  -3.755e-05     0.00103 
 118 |  0.0008949   0.0007565    0.000746   0.0002459    0.001044 
 119 |   0.000874   0.0008105   0.0006899   0.0004427   0.0009197 
 120 |   0.003086    0.004004    0.001844    0.003992    0.002064 
 121 |    0.00177     0.00223    0.001093     0.00214    0.001258 
 122 |    0.02057     0.02619     0.01254      0.0256     0.01425 


     |       90    |       91    |       92    |       93    |       94    |
----------------------------------------------------------------------
   0 | -0.0001558   7.282e-05  -7.077e-05   8.137e-06   0.0006879 
   1 |  3.113e-05    2.03e-05   1.393e-05   8.918e-06   -0.000417 
   2 |   -0.02075    0.007699   -0.009514   0.0004193      0.1108 
   3 |  -0.000247   0.0001264  -0.0001097   1.779e-05   0.0009195 
   4 |  0.0001588   0.0008665  -3.036e-06   0.0002351   -0.006058 
   5 | -0.0004381    0.000222  -0.0002022   2.625e-05    0.001894 
   6 |  -0.001014   0.0003568  -0.0004591   1.808e-05    0.005388 
   7 |   0.002614   -0.001105    0.001208  -8.841e-05    -0.01315 
   8 |    -0.1219   0.0003786  -0.0003375    4.89e-05    0.003006 
   9 | -0.0001073     -0.1353  -4.334e-05   2.121e-05  -2.934e-05 
  10 | -0.0008488   0.0003238     -0.1031   2.151e-05    0.004373 
  11 | -0.0005154   0.0002925  -0.0002419     -0.0417    0.002098 
  12 |    0.03642    0.006965     0.01498    0.004509     -0.9595 
  13 |  0.0002249   0.0009969    1.76e-05   0.0002754   -0.007378 
  14 | -0.0007188   0.0004086  -0.0003321   5.646e-05    0.002753 
  15 | -3.996e-05   8.523e-05  -2.242e-05   1.993e-05  -0.0002357 
  16 | -0.0009013   0.0003467  -0.0004122   2.258e-05    0.004681 
  17 |  0.0001343  -4.431e-05   6.285e-05  -2.712e-07  -0.0008026 
  18 |  7.495e-05   0.0008349  -3.301e-05   0.0002226   -0.005362 
  19 | -0.0001767   0.0002525  -9.065e-05   5.509e-05  -0.0002885 
  20 |  0.0003218  -0.0001895   0.0001519  -2.538e-05    -0.00128 
  21 |  0.0003794  -0.0001759   0.0001746  -1.805e-05   -0.001758 
  22 |   -0.01556    0.005684   -0.007132   0.0002884     0.08377 
  23 |  7.002e-05  -0.0002515   4.485e-05  -6.289e-05    0.001077 
  24 |  0.0001092  -0.0004696   8.027e-05  -0.0001156    0.001989 
  25 |  0.0002889  -0.0001561   0.0001327  -2.064e-05    -0.00115 
  26 |  0.0006568  -0.0002939   0.0003008  -2.886e-05   -0.003084 
  27 |   0.003311   -0.001495    0.001531  -0.0001411    -0.01589 
  28 |    0.06773  -0.0006504   0.0002277  -0.0001404   0.0007581 
  29 |  0.0002115     0.05329   0.0001364  -0.0001494    0.002151 
  30 |  0.0004056   -0.000138     0.08026  -6.991e-06    -0.00213 
  31 |  0.0003033  -0.0001978   0.0001433     0.06378   -0.001052 
  32 |    0.03613    0.006823     0.01486     0.00445      -0.947 
  33 |  9.945e-05  -0.0005981   8.406e-05   -0.000151    0.002866 
  34 |  0.0004529  -0.0005961   0.0002359  -0.0001234   0.0002055 
  35 | -0.0004058   9.024e-05  -0.0001803  -6.857e-06    0.002482 
  36 |  2.449e-05  -8.874e-05   1.551e-05  -2.234e-05   0.0003886 
  37 |  0.0001128  -9.254e-05   5.352e-05  -1.673e-05  -0.0002428 
  38 |  0.0004081  -0.0005908   0.0002166  -0.0001252   0.0004996 
  39 |  0.0001437  -0.0003091   8.296e-05  -7.107e-05   0.0007952 
  40 |  -0.001575   0.0007885  -0.0007378   8.503e-05    0.007228 
  41 |  0.0004886   0.0001622   0.0001993    8.06e-05   -0.004651 
  42 |  0.0001158   0.0006334  -1.229e-06   0.0001725   -0.004461 
  43 |  0.0004602     0.00101   0.0001061   0.0002899   -0.008849 
  44 |    0.00107    0.001353   0.0003381   0.0004237    -0.01528 
  45 |  -0.001345    0.001147  -0.0006657   0.0001964    0.003407 
  46 |  0.0005998   0.0002241   0.0002346   0.0001006   -0.005598 
  47 |  -0.001579     0.00149  -0.0007967   0.0002653    0.003307 
  48 |     0.3469    0.001206   0.0007363   0.0004478    -0.02096 
  49 | -0.0002652      0.3379  -0.0002656   0.0004069   -0.007112 
  50 |  -0.000272   0.0007403      0.3377   0.0001713   -0.002207 
  51 | -0.0009911   0.0009761  -0.0005018      0.3036    0.001791 
  52 |   -0.03679   -0.007084    -0.01512   -0.004567       0.966 
  53 |   0.001445    0.001942    0.000448    0.000602    -0.02131 
  54 |   0.002725   0.0007005    0.001088   0.0003732    -0.02353 
  55 |  -0.002406    0.001335   -0.001135   0.0001654     0.01021 
  56 |  -0.002177    0.001329   -0.001041   0.0001781    0.008699 
  57 |  -0.002737    0.001434   -0.001283    0.000167     0.01206 
  58 |   0.001841    0.001604   0.0006435    0.000544     -0.0223 
  59 |  0.0006391   0.0009136   0.0001884   0.0002772   -0.009564 
  60 |  -0.004421   -0.002807    5.23e-05  -3.464e-05   -0.005501 
  61 |      0.062    -0.02389     0.02851   -0.001475     -0.3265 
  62 |  0.0006808  -0.0008102   0.0003589  -0.0001567  -0.0005302 
  63 | -0.0006528  -0.0001686  -0.0002707  -9.559e-05     0.00596 
  64 | -0.0006546  -0.0006542    -0.00023  -0.0002197    0.008652 
  65 |   -0.00179   -0.001121  -0.0006746  -0.0004236     0.01962 
  66 |  -0.002939  -0.0008923   -0.001174  -0.0004447     0.02652 
  67 | -0.0005226  -0.0005985  -0.0001786  -0.0001958    0.007376 
  68 |  -0.002585   0.0003487    -0.00113  -0.0001016     0.01707 
  69 | -0.0002328    -0.00108  -1.316e-05  -0.0002967     0.00787 
  70 |    -0.4318   -0.001419   -0.001887  -0.0007122     0.04257 
  71 |  -0.002033     -0.4311    -0.00068  -0.0007245     0.02747 
  72 |  -0.001363  -0.0001607     -0.4335  -0.0001438     0.01102 
  73 | -1.903e-05  -0.0007119    4.79e-05     -0.4199    0.004221 
  74 |  0.0001964  -0.0005793   0.0001289  -0.0001359     -0.1137 
  75 |  -0.003776   -0.001458   -0.001487  -0.0006539     0.03595 
  76 |  -0.005007  -0.0008313    -0.00206  -0.0005822      0.0414 
  77 |   0.002366   -0.001362    0.001118  -0.0001763   -0.009702 
  78 |  0.0002319  -0.0007388   0.0001636  -0.0001705    0.002316 
  79 |   0.001355   -0.001127   0.0006643   -0.000193   -0.003462 
  80 |  -0.004693   -0.000916   -0.001921  -0.0005817     0.03962 
  81 |  -0.002051   -0.001144  -0.0007778  -0.0004452     0.02147 
  82 |  -0.002365    0.001308   -0.001114   0.0001623     0.01001 
  83 |   0.001282  -0.0002125   0.0005657   4.161e-05   -0.008314 
  84 |  0.0005705   0.0004877   0.0002094   0.0001716   -0.007146 
  85 |  0.0009821     0.00055   0.0003731   0.0002142    -0.01032 
  86 |   0.003118  -0.0002617    0.001346   0.0001613    -0.02136 
  87 | -0.0003727   0.0008364  -0.0002257   0.0001887   -0.002016 
  88 |   0.005312   -0.001434    0.002376   2.193e-05    -0.03091 
  89 |  -0.001315    0.001415  -0.0006745   0.0002678    0.001667 
  90 |          1  -0.0003474    0.002221   0.0002887    -0.03583 
  91 | -0.0003474           1  -0.0002835   0.0003932    -0.00657 
  92 |   0.002221  -0.0002835           1   9.147e-05    -0.01475 
  93 |  0.0002887   0.0003932   9.147e-05           1   -0.004362 
  94 |   -0.03583    -0.00657    -0.01475   -0.004362           1 
  95 |    0.00351   8.465e-06    0.001492   0.0002603     -0.0258 
  96 |   0.006033    -0.00108    0.002651   0.0001644    -0.03811 
  97 |  -0.006201    0.002636   -0.002853   0.0002223     0.03066 
  98 |  -0.001178    0.001086  -0.0005943   0.0001903     0.00267 
  99 |  -0.003829     0.00202    -0.00179   0.0002402     0.01662 
 100 |   0.005956  -0.0007927    0.002597    0.000234    -0.03923 
 101 |   0.001246   0.0004396   0.0004926   0.0002041    -0.01158 
 102 |   0.001505    0.001401   0.0005113   0.0004632    -0.01849 
 103 |   0.001857    0.001008   0.0007419   0.0004171    -0.02041 
 104 |   0.002403    0.002337   0.0008439   0.0007866    -0.03122 
 105 |   0.006172    0.003991     0.00232    0.001496    -0.06849 
 106 |   0.005232    0.003273    0.001951    0.001224    -0.05664 
 107 |   0.002256    0.001811   0.0008324   0.0006452    -0.02743 
 108 |   0.002496    0.001211    0.000973   0.0005021    -0.02548 
 109 |   0.004044    0.002628    0.001517   0.0009817    -0.04486 
 110 |    0.09597    0.006171    0.003728    0.002324     -0.1079 
 111 |   0.006312     0.07335    0.002334    0.001563    -0.07032 
 112 |   0.002295    0.001435      0.1221   0.0005473    -0.02539 
 113 |  -0.001109    0.003198  -0.0007248     0.09992    -0.01014 
 114 |     0.0369    0.007183     0.01516    0.004601     -0.9552 
 115 |   0.008133    0.005128    0.003042    0.001922    -0.08869 
 116 |   0.006162    0.003553    0.002331    0.001369    -0.06528 
 117 |  0.0009688    0.001482   0.0002895   0.0004523    -0.01542 
 118 |   0.001346    0.001599   0.0004262   0.0005018     -0.0184 
 119 |    0.00142    0.001445   0.0005017   0.0004863    -0.01907 
 120 |   0.006874    0.004154    0.002586    0.001577    -0.07393 
 121 |   0.003836    0.002447     0.00143   0.0009125    -0.04193 
 122 |      0.045     0.02804     0.01691     0.01058     -0.4905 


     |       95    |       96    |       97    |       98    |       99    |
----------------------------------------------------------------------
   0 | -9.533e-05  -0.0002081   0.0002728   7.278e-05   0.0001855 
   1 |  2.641e-05   2.712e-05  -7.064e-06   3.905e-06   4.248e-06 
   2 |    -0.0132    -0.02689     0.03363    0.008759     0.02222 
   3 | -0.0001468  -0.0003344   0.0004469   0.0001179   0.0003102 
   4 |  0.0002428  -0.0001822    0.001019   0.0005105   0.0008456 
   5 | -0.0002668  -0.0005925   0.0007913   0.0002176   0.0005385 
   6 | -0.0006448   -0.001306    0.001616   0.0004105     0.00107 
   7 |    0.00164    0.003444   -0.004422   -0.001186   -0.002948 
   8 | -0.0004489   -0.001008    0.001346   0.0003625   0.0009251 
   9 | -5.278e-05  -0.0001598   0.0002416    6.45e-05   0.0001823 
  10 | -0.0005358   -0.001104    0.001387   0.0003595   0.0009228 
  11 | -0.0003102  -0.0007103   0.0009745   0.0002774   0.0006662 
  12 |    0.02627     0.03862    -0.03078   -0.002536    -0.01658 
  13 |    0.02649  -0.0001613    0.001125   0.0005755   0.0009484 
  14 | -0.0004285     -0.1036    0.001359   0.0003806    0.000936 
  15 | -1.335e-05  -8.121e-05    -0.03676   5.872e-05    0.000122 
  16 | -0.0005698   -0.001173    0.001477    -0.07994    0.000981 
  17 |  8.759e-05   0.0001719  -0.0002105  -5.539e-05     -0.1021 
  18 |  0.0001824  -0.0002643    0.001068   0.0005026   0.0008704 
  19 | -7.939e-05  -0.0003071    0.000543   0.0001842    0.000401 
  20 |  0.0001929   0.0004464   -0.000618  -0.0001779  -0.0004231 
  21 |  0.0002342   0.0005064  -0.0006629  -0.0001793  -0.0004475 
  22 |  -0.009915    -0.02013      0.0251    0.006519     0.01656 
  23 |  5.596e-06    0.000185  -0.0004232  -0.0001631  -0.0003291 
  24 | -9.768e-08   0.0003211  -0.0007677  -0.0003077  -0.0005936 
  25 |  0.0001734   0.0003947  -0.0005348  -0.0001478  -0.0003673 
  26 |  0.0004066    0.000872   -0.001133  -0.0003031  -0.0007636 
  27 |   0.002058    0.004403   -0.005733   -0.001553   -0.003849 
  28 |    0.00019   0.0007599   -0.001369  -0.0004766   -0.001008 
  29 |  4.578e-05   0.0005046   -0.001101  -0.0004258  -0.0008375 
  30 |  0.0002573   0.0005202  -0.0006394  -0.0001592  -0.0004245 
  31 |  0.0001777   0.0004287  -0.0006086  -0.0001778  -0.0004216 
  32 |    0.02604     0.03835    -0.03065   -0.002569    -0.01655 
  33 |    0.05322   0.0003637  -0.0009336  -0.0003828  -0.0007312 
  34 |  0.0002173     0.07097   -0.001323  -0.0004498  -0.0009626 
  35 | -0.0002667  -0.0005006     0.06741   0.0001327   0.0003693 
  36 |  1.651e-06     6.5e-05   -0.000149     0.04027  -0.0001163 
  37 |  6.217e-05   0.0001673  -0.0002522  -7.631e-05     0.07486 
  38 |  0.0001872   0.0007127   -0.001266  -0.0004384  -0.0009268 
  39 |  4.921e-05   0.0002932  -0.0005848  -0.0002155  -0.0004391 
  40 | -0.0009697   -0.002127    0.002834   0.0007909    0.001912 
  41 |   0.000366   0.0004894  -0.0003189   3.829e-06  -0.0001422 
  42 |  0.0001781  -0.0001334    0.000745   0.0003719   0.0006196 
  43 |  0.0004674    0.000101   0.0008847   0.0005527   0.0007936 
  44 |  0.0009416    0.000652   0.0006828    0.000652   0.0007652 
  45 | -0.0007532   -0.002015    0.003073   0.0009669    0.002156 
  46 |   0.000447   0.0005899  -0.0003552   3.033e-05  -0.0001565 
  47 | -0.0008646   -0.002425    0.003805    0.001229    0.002684 
  48 |   0.001556    0.001779   -0.000554   0.0003991  -3.322e-05 
  49 |  6.476e-05   -0.001011    0.002628    0.001122    0.002014 
  50 | -7.356e-05  -0.0006204    0.001322   0.0005115   0.0009952 
  51 | -0.0005352   -0.001539    0.002445    0.000795    0.001732 
  52 |   -0.02654    -0.03898     0.03102    0.002531     0.01669 
  53 |      0.249   0.0008334    0.001079   0.0009512    0.001159 
  54 |   0.001979      0.3531   -0.002051  -5.621e-05   -0.001064 
  55 |  -0.001459   -0.003303      0.3131    0.001286    0.003068 
  56 |  -0.001305    -0.00304    0.004248      0.3243    0.002903 
  57 |  -0.001672   -0.003723    0.005013    0.001409      0.3775 
  58 |   0.001511    0.001426   0.0001748   0.0006668   0.0005241 
  59 |  0.0005748   0.0003453   0.0005539   0.0004613   0.0005665 
  60 |  -0.002183   -0.003773   0.0006244   -0.003053    0.001848 
  61 |     0.0393     0.08073     -0.1017    -0.02674    -0.06735 
  62 |  0.0003484    0.001116   -0.001873  -0.0006367    -0.00134 
  63 |  -0.000482  -0.0006742   0.0004927   2.556e-05   0.0002424 
  64 | -0.0005563  -0.0004725  -0.0001757  -0.0002794  -0.0002875 
  65 |  -0.001412   -0.001571   0.0004386  -0.0003583  -4.287e-05 
  66 |  -0.002165   -0.002978    0.002026  -1.029e-05    0.000984 
  67 | -0.0004568  -0.0003453  -0.0002451   -0.000269  -0.0003146 
  68 |  -0.001733   -0.003094    0.003347   0.0007034    0.002105 
  69 | -0.0003282    0.000187   -0.001231   -0.000627   -0.001033 
  70 |  -0.003471   -0.004778    0.003265  -4.033e-06    0.001585 
  71 |  -0.001746   -0.001381  -0.0008309   -0.001017   -0.001096 
  72 | -0.0009685   -0.001487     0.00129    0.000159   0.0007283 
  73 |  -0.000124   0.0002766  -0.0009604  -0.0004378  -0.0007713 
  74 |  4.526e-05   0.0004667   -0.001016  -0.0003957  -0.0007692 
  75 |    -0.4283   -0.003694    0.002174  -0.0002026   0.0009172 
  76 |  -0.003585     -0.4324    0.004403   0.0004166    0.002428 
  77 |   0.001426    0.003269     -0.4341   -0.001292   -0.003073 
  78 |  5.038e-05   0.0005744   -0.001277     -0.4266  -0.0009603 
  79 |    0.00076    0.002018   -0.003056  -0.0009514     -0.4255 
  80 |  -0.003382   -0.004967    0.003938   0.0003066    0.002124 
  81 |  -0.001591   -0.001859   0.0006952  -0.0003313   0.0001132 
  82 |  -0.001434   -0.003246    0.004427     0.00126    0.003013 
  83 |  0.0008552    0.001551   -0.001715  -0.0003764   -0.001084 
  84 |  0.0004739   0.0004464   3.883e-05   0.0001892   0.0001626 
  85 |   0.000763   0.0008893    -0.00033   0.0001589  -5.079e-05 
  86 |   0.002112    0.003665   -0.003816  -0.0007445   -0.002369 
  87 | -0.0001282  -0.0007756    0.001567     0.00059    0.001168 
  88 |   0.003449    0.006658   -0.007865   -0.001888   -0.005116 
  89 | -0.0006909   -0.002092    0.003409    0.001128     0.00243 
  90 |    0.00351    0.006033   -0.006201   -0.001178   -0.003829 
  91 |  8.465e-06    -0.00108    0.002636    0.001086     0.00202 
  92 |   0.001492    0.002651   -0.002853  -0.0005943    -0.00179 
  93 |  0.0002603   0.0001644   0.0002223   0.0001903   0.0002402 
  94 |    -0.0258    -0.03811     0.03066     0.00267     0.01662 
  95 |          1    0.003999   -0.003879  -0.0006506   -0.002332 
  96 |   0.003999           1   -0.008176   -0.001799   -0.005212 
  97 |  -0.003879   -0.008176           1    0.002805    0.007029 
  98 | -0.0006506   -0.001799    0.002805           1    0.001972 
  99 |  -0.002332   -0.005212    0.007029    0.001972           1 
 100 |   0.003992    0.007124   -0.007695   -0.001608   -0.004843 
 101 |  0.0009271    0.001237  -0.0007747   4.301e-05  -0.0003504 
 102 |   0.001243    0.001128   0.0002678   0.0006102   0.0005177 
 103 |   0.001464    0.001696  -0.0006752   0.0002385  -9.108e-05 
 104 |   0.002028    0.001761   0.0005569   0.0009919   0.0009779 
 105 |   0.004892    0.005366   -0.001341    0.001308   0.0002901 
 106 |    0.00411    0.004594   -0.001283    0.001072   9.553e-05 
 107 |   0.001852    0.001814  -7.091e-06   0.0006814   0.0005082 
 108 |   0.001918    0.002339   -0.001098   0.0002758   -0.000323 
 109 |   0.003205     0.00351    -0.00086   0.0008686   0.0002013 
 110 |   0.007816    0.008749   -0.002508    0.001984   0.0001497 
 111 |   0.005012    0.005409    -0.00111    0.001483    0.000472 
 112 |   0.001816    0.002016   -0.000568   0.0004475   6.151e-05 
 113 | -0.0002691   -0.002605    0.005639    0.002192     0.00426 
 114 |    0.02663     0.03907    -0.03101   -0.002491    -0.01666 
 115 |    0.09336    0.007125   -0.001941    0.001675   0.0002086 
 116 |   0.004802     0.07972   -0.001929    0.001063  -0.0002088 
 117 |  0.0008954   0.0004834      0.1115   0.0007449   0.0009791 
 118 |   0.001163   0.0008636   0.0007176     0.09183   0.0008398 
 119 |   0.001214    0.001014   0.0004156   0.0006157     0.07601 
 120 |   0.005387    0.006098    -0.00189    0.001303  -2.257e-05 
 121 |   0.003024    0.003348  -0.0008754   0.0008102   0.0001276 
 122 |    0.03543     0.03956    -0.01121    0.008991   0.0008478 


     |      100    |      101    |      102    |      103    |      104    |
----------------------------------------------------------------------
   0 | -0.0001936  -1.722e-05     0.01527   6.474e-06   3.361e-05 
   1 |  3.258e-05   1.495e-05   2.113e-05     0.02281   6.488e-05 
   2 |   -0.02553   -0.002962   7.148e-05   -0.003845     0.01752 
   3 | -0.0003067  -2.353e-05   9.371e-06   6.339e-05   9.299e-05 
   4 | -2.901e-05    0.000324    0.000859   0.0006989    0.001448 
   5 | -0.0005503  -4.296e-05    4.38e-05   7.525e-06   0.0001099 
   6 |  -0.001239  -0.0001509  -3.091e-05  -0.0001448  -1.553e-05 
   7 |   0.003247    0.000329  -0.0001292   0.0003683  -0.0001852 
   8 | -0.0009308  -7.243e-05   5.044e-05    0.000101    0.000232 
   9 | -0.0001354    1.87e-06   1.073e-05    0.000147    0.000143 
  10 |  -0.001043   -0.000118  -1.494e-06  -0.0001058   2.507e-05 
  11 | -0.0006563  -4.042e-05   8.601e-05   1.258e-05   0.0001688 
  12 |    0.03981     0.01186     0.01906     0.02096     0.03219 
  13 |  1.744e-05    0.000384   0.0009914   0.0008626    0.001711 
  14 | -0.0009108  -5.583e-05   0.0001009   8.745e-05    0.000271 
  15 | -6.476e-05   1.732e-05   5.937e-05   6.525e-05   0.0001203 
  16 |   -0.00111  -0.0001245   7.161e-06   -0.000132   2.022e-05 
  17 |  0.0001655   2.108e-05  -1.636e-06   5.116e-05   2.155e-05 
  18 |     0.0143   0.0002918   0.0007888   0.0006812    0.001371 
  19 | -0.0002577      -0.107   0.0001533   0.0001765   0.0003268 
  20 |  0.0004117   2.302e-05    -0.02634  -9.046e-06  -0.0001142 
  21 |  0.0004734   4.258e-05  -2.568e-05    -0.02605  -6.438e-05 
  22 |   -0.01913   -0.002251  -9.837e-06   -0.003015    -0.02811 
  23 |  0.0001357  -6.379e-05  -0.0001886  -0.0002248  -0.0003887 
  24 |   0.000234  -0.0001244  -0.0003807  -0.0003544  -0.0007012 
  25 |   0.000364   2.509e-05  -3.267e-05  -3.029e-05  -9.671e-05 
  26 |  0.0008163   7.711e-05   -3.26e-05    2.76e-05  -9.859e-05 
  27 |   0.004131   0.0003852  -0.0002255   0.0003008  -0.0004326 
  28 |  0.0006377   -9.96e-05  -0.0004262  -0.0003892   -0.000819 
  29 |  0.0003887  -0.0001495  -0.0004911  -0.0004335  -0.0008948 
  30 |   0.000493   6.173e-05   2.256e-05    4.04e-05   3.048e-06 
  31 |  0.0003914   1.536e-05  -7.001e-05  -4.165e-05  -0.0001473 
  32 |    0.03951     0.01174     0.01883     0.02072     0.03179 
  33 |  0.0002518   -0.000169  -0.0004939  -0.0004855  -0.0009246 
  34 |   0.000655  -7.515e-05  -0.0003741   -0.000314  -0.0007069 
  35 |  -0.000484  -7.752e-05  -5.755e-05  -0.0001085  -9.454e-05 
  36 |  4.745e-05  -2.258e-05  -6.579e-05   -8.23e-05  -0.0001387 
  37 |   0.000149  -5.508e-07  -3.881e-05  -4.634e-05  -9.297e-05 
  38 |    0.04873  -8.523e-05  -0.0003856  -0.0003268  -0.0007234 
  39 |  0.0002353     0.06173  -0.0002239  -0.0002087   -0.000423 
  40 |  -0.001986  -0.0001583      0.1941  -0.0001302    0.000305 
  41 |  0.0005209   0.0001818   0.0003046      0.1891   0.0005656 
  42 | -2.053e-05   0.0002368   0.0006237   0.0005251      0.1789 
  43 |  0.0002728   0.0004496    0.001125   0.0008341    0.001799 
  44 |  0.0008838    0.000722    0.001655    0.001349    0.002692 
  45 |  -0.001808   1.914e-05    0.000591   0.0002733    0.001021 
  46 |  0.0006264   0.0002308   0.0004268    0.000385   0.0006815 
  47 |   -0.00216   6.905e-05   0.0008409   0.0003758    0.001399 
  48 |   0.001973   0.0009193    0.001887    0.001485    0.002925 
  49 | -0.0007241   0.0004794    0.001529   0.0009248    0.002395 
  50 |  -0.000488   0.0001695   0.0005879   0.0004368    0.001008 
  51 |  -0.001365   5.678e-05   0.0005595   0.0002881   0.0009533 
  52 |   -0.04019      -0.012     -0.0193    -0.02121    -0.03259 
  53 |   0.001167    0.001013    0.002339     0.00191    0.003818 
  54 |   0.002919   0.0009449    0.001656    0.001474    0.002577 
  55 |  -0.003063   -0.000199   0.0004018  -6.359e-05   0.0006905 
  56 |  -0.002805  -0.0001408   0.0004936  -3.078e-05    0.000784 
  57 |  -0.003464   -0.000254   0.0003748  -0.0001208   0.0006596 
  58 |     0.2794    0.001007    0.002166    0.001827    0.003515 
  59 |  0.0004981      0.3395    0.001105   0.0008163     0.00174 
  60 |  -0.002843   -0.001972    -0.01043     0.01827    0.004122 
  61 |    0.07651    0.008562    -0.00108     0.01099  -0.0004877 
  62 |  0.0009738   -8.43e-05     -0.2319  -0.0002635  -0.0008554 
  63 | -0.0007081  -0.0002272  -0.0003605      -0.217  -0.0006837 
  64 | -0.0005909  -0.0003857  -0.0008185  -0.0008141     -0.2299 
  65 |  -0.001769  -0.0008367   -0.001651   -0.001627   -0.002815 
  66 |  -0.003126   -0.001064   -0.001871   -0.001839   -0.003068 
  67 | -0.0004543  -0.0003328  -0.0007196  -0.0007212   -0.001271 
  68 |  -0.003028  -0.0005673  -0.0005778  -0.0008498   -0.000953 
  69 | -5.463e-06   -0.000413   -0.001075  -0.0009124   -0.001838 
  70 |  -0.005017   -0.001703   -0.002973   -0.002993   -0.004926 
  71 |   -0.00177   -0.001263   -0.002795   -0.002449   -0.004654 
  72 |  -0.001515  -0.0004114  -0.0006151  -0.0007308   -0.001058 
  73 |  0.0001489   -0.000237  -0.0006593  -0.0005533   -0.001139 
  74 |   0.000362   -0.000137  -0.0004613  -0.0003645  -0.0008061 
  75 |  -0.003944   -0.001469   -0.002678   -0.002641   -0.004455 
  76 |  -0.005495   -0.001589   -0.002535   -0.002679   -0.004172 
  77 |   0.003023   0.0001798   -0.000433   1.731e-06  -0.0007678 
  78 |   0.000447  -0.0001792  -0.0006213  -0.0003793  -0.0009922 
  79 |   0.001811  -1.036e-05  -0.0005542  -0.0003077   -0.001011 
  80 |    -0.4343   -0.001534   -0.002498   -0.002626   -0.004133 
  81 |  -0.002056     -0.4379   -0.001786   -0.001674   -0.002963 
  82 |  -0.003009   -0.000197      0.1018  -4.763e-05    0.000681 
  83 |   0.001513   0.0002686   0.0002413     0.09747   0.0004258 
  84 |  0.0005369   0.0003094   0.0006286   0.0006785      0.1034 
  85 |  0.0009846   0.0004377   0.0008541   0.0008141    0.001427 
  86 |    0.00361   0.0007358   0.0008587     0.00109    0.001373 
  87 | -0.0006257   0.0001743   0.0006408   0.0004672    0.001102 
  88 |   0.006392    0.000932   0.0005357    0.001177   0.0008123 
  89 |  -0.001839   0.0001144   0.0008497   0.0004827    0.001459 
  90 |   0.005956    0.001246    0.001505    0.001857    0.002403 
  91 | -0.0007927   0.0004396    0.001401    0.001008    0.002337 
  92 |   0.002597   0.0004926   0.0005113   0.0007419   0.0008439 
  93 |   0.000234   0.0002041   0.0004632   0.0004171   0.0007866 
  94 |   -0.03923    -0.01158    -0.01849    -0.02041    -0.03122 
  95 |   0.003992   0.0009271    0.001243    0.001464    0.002028 
  96 |   0.007124    0.001237    0.001128    0.001696    0.001761 
  97 |  -0.007695  -0.0007747   0.0002678  -0.0006752   0.0005569 
  98 |  -0.001608   4.301e-05   0.0006102   0.0002385   0.0009919 
  99 |  -0.004843  -0.0003504   0.0005177  -9.108e-05   0.0009779 
 100 |          1     0.00131     0.00136    0.001899     0.00218 
 101 |    0.00131           1   0.0008516   0.0008195    0.001394 
 102 |    0.00136   0.0008516           1    0.001461    0.002964 
 103 |   0.001899   0.0008195    0.001461           1     0.00287 
 104 |    0.00218    0.001394    0.002964     0.00287           1 
 105 |   0.006076    0.002926    0.005792    0.005757    0.009933 
 106 |   0.005155    0.002443    0.004901    0.004472    0.008083 
 107 |   0.002147    0.001185    0.002395    0.002531    0.004267 
 108 |   0.002556    0.001053    0.001963    0.002056    0.003398 
 109 |   0.003975    0.001922    0.003818    0.003746    0.006511 
 110 |   0.009821    0.004628    0.009203    0.008691      0.0154 
 111 |   0.006147    0.003051    0.006184    0.005708     0.01029 
 112 |   0.002277    0.001072    0.002084     0.00219    0.003659 
 113 |  -0.002029   0.0007498    0.002548    0.001966    0.004418 
 114 |     0.0403     0.01206     0.01943     0.02134     0.03281 
 115 |   0.008015    0.003812    0.007607    0.007153     0.01272 
 116 |   0.006152     0.00278    0.005461    0.005158    0.009104 
 117 |  0.0007422   0.0007376    0.001721    0.001463    0.002866 
 118 |    0.00113   0.0008742    0.002014    0.001521    0.003175 
 119 |    0.00128   0.0008453     0.00178    0.001851    0.003181 
 120 |    0.09496    0.003163    0.006263     0.00591     0.01046 
 121 |   0.003771     0.07505    0.003622    0.003368    0.006029 
 122 |    0.04447     0.02099     0.04159     0.04001     0.07017 


     |      105    |      106    |      107    |      108    |      109    |
----------------------------------------------------------------------
   0 |    9.3e-07    -1.6e-05   2.076e-05   -1.48e-05  -2.232e-07 
   1 |  0.0001261   8.427e-05   6.237e-05   4.613e-05   8.055e-05 
   2 |  -0.008265   -0.006883   -0.001939   -0.004941   -0.005304 
   3 |   0.004602   2.596e-06   7.742e-05   3.163e-06   4.232e-05 
   4 |   0.002614     0.08922    0.001156   0.0008381    0.001718 
   5 |  2.964e-05  -7.907e-06     0.02982  -3.554e-05   1.887e-05 
   6 | -0.0004075  -0.0003764  -7.961e-05    0.006266  -0.0002658 
   7 |  0.0006527    0.000561   6.514e-05   0.0004986     0.03798 
   8 |  0.0001298  -5.332e-06   0.0001695  -2.652e-05   7.779e-05 
   9 |   0.000212    8.85e-05   0.0001419   6.784e-05   0.0001304 
  10 | -0.0002738  -0.0002581  -3.745e-05  -0.0001773  -0.0001781 
  11 |  0.0001046   6.005e-05   0.0001006  -2.189e-05   6.948e-05 
  12 |    0.07042     0.05822     0.02825     0.02615     0.04613 
  13 |   0.003102    0.002514     0.00138    0.001003    0.002036 
  14 |  0.0002087   9.014e-05   0.0001887  -3.629e-06   0.0001331 
  15 |  0.0001973   0.0001471   9.799e-05   5.962e-05   0.0001284 
  16 | -0.0003021  -0.0002693  -5.114e-05   -0.000194  -0.0001949 
  17 |  8.837e-05   5.864e-05   3.464e-05   4.522e-05    5.56e-05 
  18 |   0.002446    0.001974    0.001101   0.0007803    0.001605 
  19 |  0.0005101   0.0003684   0.0002648   0.0001477   0.0003311 
  20 | -8.089e-05  -5.269e-05  -6.871e-05   9.169e-06  -5.391e-05 
  21 |  2.862e-05   4.451e-05  -2.787e-05   4.889e-05   1.859e-05 
  22 |  -0.006503   -0.005367    -0.00161   -0.003808   -0.004173 
  23 |   -0.03158  -0.0004908  -0.0003227  -0.0002067  -0.0004286 
  24 |  -0.001196    -0.04245   -0.000563  -0.0003695  -0.0007824 
  25 | -6.235e-05  -1.792e-05    -0.03063   8.112e-06  -3.923e-05 
  26 |  7.219e-05   0.0001003  -4.021e-05    -0.03344   4.761e-05 
  27 |  0.0004777   0.0004876  -0.0001019   0.0005121    -0.04448 
  28 |  -0.001284  -0.0009753  -0.0006438  -0.0003662   -0.000839 
  29 |  -0.001499   -0.001177  -0.0007103  -0.0004541  -0.0009817 
  30 |  0.0001573   0.0001594   2.325e-05   9.072e-05   0.0001042 
  31 | -0.0001461  -9.434e-05  -0.0001016  -1.526e-05  -9.532e-05 
  32 |    0.06961     0.05756     0.02791     0.02587      0.0456 
  33 |  -0.001594    -0.00124    -0.00075  -0.0004988   -0.001041 
  34 |  -0.001077  -0.0008215  -0.0005461  -0.0002959  -0.0007048 
  35 | -0.0003188  -0.0002699  -0.0001052  -0.0001449  -0.0002079 
  36 | -0.0002355  -0.0001736   -0.000116  -7.415e-05  -0.0001529 
  37 | -0.0001217  -7.912e-05  -7.294e-05  -2.859e-05  -7.849e-05 
  38 |  -0.001123  -0.0008618  -0.0005617  -0.0003149  -0.0007349 
  39 | -0.0006923   -0.000533  -0.0003366  -0.0002061  -0.0004525 
  40 | -5.232e-05  -6.093e-05   0.0001142  -0.0001932  -2.544e-05 
  41 |   0.001181   0.0009398   0.0004999   0.0004303     0.00077 
  42 |   0.001923    0.001565   0.0008548   0.0006179    0.001263 
  43 |     0.1519    0.002808    0.001427    0.001091    0.002205 
  44 |   0.005148      0.1761    0.002179    0.001724    0.003388 
  45 |   0.001297    0.001019       0.209   0.0002604   0.0008576 
  46 |   0.001427    0.001203   0.0005731      0.1637   0.0009382 
  47 |   0.001875    0.001516   0.0009771   0.0004113      0.1797 
  48 |    0.00591    0.005039    0.002388     0.00205    0.003896 
  49 |   0.004124    0.003488    0.001816    0.001246    0.002727 
  50 |   0.001676    0.001354   0.0007801   0.0004976    0.001102 
  51 |    0.00131    0.001046   0.0006794   0.0003022   0.0008655 
  52 |   -0.07127    -0.05891    -0.02859    -0.02646    -0.04668 
  53 |   0.007275    0.006058    0.003089     0.00243    0.004787 
  54 |   0.005565    0.004744    0.002181    0.002027    0.003663 
  55 |  0.0003162   0.0002046   0.0003636  -0.0001666   0.0002186 
  56 |   0.000567   0.0004546   0.0004368  -6.885e-05   0.0003871 
  57 |  0.0001376   4.272e-05    0.000318  -0.0002579   0.0001017 
  58 |   0.006889    0.005757    0.002877    0.002352    0.004532 
  59 |   0.003308    0.002797    0.001387    0.001096    0.002181 
  60 |   0.005629   -0.009886    0.009398    0.003571    0.002067 
  61 |    0.02237     0.01857    0.004796     0.01405     0.01431 
  62 |  -0.001254   -0.001031  -0.0006146  -0.0003149  -0.0008299 
  63 |  -0.001451   -0.001148   -0.000613  -0.0005358  -0.0009449 
  64 |  -0.002772   -0.002243   -0.001198  -0.0009483   -0.001816 
  65 |    -0.2251    -0.00462   -0.002371   -0.001971   -0.003695 
  66 |  -0.006512     -0.1916   -0.002624   -0.002361   -0.004275 
  67 |  -0.002437   -0.001964     -0.2326  -0.0008291   -0.001596 
  68 |  -0.002649   -0.002228  -0.0009457     -0.2171   -0.001731 
  69 |  -0.003329   -0.002709   -0.001477   -0.001074     -0.2289 
  70 |   -0.01045   -0.008691   -0.004228   -0.003795   -0.006858 
  71 |   -0.00897    -0.00741   -0.003815   -0.003035   -0.005894 
  72 |  -0.002376   -0.001954  -0.0009465  -0.0008992   -0.001554 
  73 |  -0.002015    -0.00163  -0.0009089  -0.0006376   -0.001323 
  74 |  -0.001348    -0.00108  -0.0006299  -0.0004043  -0.0008854 
  75 |  -0.009272    -0.00769   -0.003791   -0.003323   -0.006084 
  76 |  -0.009234   -0.007711   -0.003651   -0.003444   -0.006056 
  77 | -0.0004675  -0.0003126  -0.0004351   0.0001121   -0.000316 
  78 |  -0.001663   -0.001392  -0.0007492  -0.0004904   -0.001099 
  79 |  -0.001275  -0.0009664  -0.0007168  -0.0002579  -0.0008395 
  80 |  -0.009047   -0.007537   -0.003602   -0.003352   -0.005933 
  81 |  -0.005994   -0.004971   -0.002483   -0.002104   -0.003935 
  82 |  0.0003148   0.0001927   0.0003644  -0.0001606   0.0002162 
  83 |   0.001231    0.001018   0.0004409   0.0005308   0.0008021 
  84 |   0.002214    0.001771   0.0009616    0.000766    0.001447 
  85 |     0.1027    0.002386    0.001199    0.001013    0.001894 
  86 |    0.00359     0.08131    0.001303    0.001465    0.002351 
  87 |   0.001803    0.001453      0.1077   0.0005268    0.001186 
  88 |   0.003423    0.002958    0.001024     0.09401    0.002232 
  89 |   0.002081    0.001659    0.001059   0.0005098      0.1034 
  90 |   0.006172    0.005232    0.002256    0.002496    0.004044 
  91 |   0.003991    0.003273    0.001811    0.001211    0.002628 
  92 |    0.00232    0.001951   0.0008324    0.000973    0.001517 
  93 |   0.001496    0.001224   0.0006452   0.0005021   0.0009817 
  94 |   -0.06849    -0.05664    -0.02743    -0.02548    -0.04486 
  95 |   0.004892     0.00411    0.001852    0.001918    0.003205 
  96 |   0.005366    0.004594    0.001814    0.002339     0.00351 
  97 |  -0.001341   -0.001283  -7.091e-06   -0.001098    -0.00086 
  98 |   0.001308    0.001072   0.0006814   0.0002758   0.0008686 
  99 |  0.0002901   9.553e-05   0.0005082   -0.000323   0.0002013 
 100 |   0.006076    0.005155    0.002147    0.002556    0.003975 
 101 |   0.002926    0.002443    0.001185    0.001053    0.001922 
 102 |   0.005792    0.004901    0.002395    0.001963    0.003818 
 103 |   0.005757    0.004472    0.002531    0.002056    0.003746 
 104 |   0.009933    0.008083    0.004267    0.003398    0.006511 
 105 |          1     0.01622    0.008371    0.006928       0.013 
 106 |    0.01622           1    0.006734    0.005652     0.01065 
 107 |   0.008371    0.006734           1    0.002902    0.005476 
 108 |   0.006928    0.005652    0.002902           1    0.004537 
 109 |      0.013     0.01065    0.005476    0.004537           1 
 110 |    0.03088     0.02551     0.01289     0.01079     0.02027 
 111 |    0.02051     0.01698    0.008574    0.007126     0.01347 
 112 |   0.007313    0.005925     0.00311    0.002565    0.004787 
 113 |   0.007376    0.005928     0.00344    0.002205    0.004847 
 114 |     0.0717     0.05927     0.02878     0.02661     0.04697 
 115 |    0.02547     0.02105     0.01064    0.008887     0.01672 
 116 |    0.01837      0.0152    0.007635    0.006438     0.01206 
 117 |   0.005418     0.00447    0.002328    0.001804    0.003561 
 118 |   0.006103    0.005161    0.002545    0.002042    0.004024 
 119 |   0.006142    0.004929    0.002675    0.002104    0.004018 
 120 |    0.02103     0.01738    0.008764    0.007353      0.0138 
 121 |    0.01207    0.009991    0.005034    0.004206    0.007925 
 122 |     0.1406      0.1158      0.0589     0.04914     0.09225 


     |      110    |      111    |      112    |      113    |      114    |
----------------------------------------------------------------------
   0 | -2.364e-05  -3.583e-06   1.615e-06   0.0001607  -0.0006911 
   1 |   0.000174   0.0001118   5.155e-05   4.721e-05   0.0004371 
   2 |   -0.01365   -0.007206   -0.003406     0.01642     -0.1125 
   3 |  3.641e-05   3.852e-05   3.602e-05   0.0002913   -0.000914 
   4 |   0.004051    0.002759   0.0009491    0.001678    0.006467 
   5 | -7.075e-06   3.393e-05   1.016e-05   0.0004778   -0.001899 
   6 | -0.0007161   -0.000394  -0.0001575   0.0007838   -0.005473 
   7 |   0.001132   0.0005081   0.0002852   -0.002338     0.01331 
   8 |   0.007448   8.369e-05   6.178e-05   0.0008439   -0.003002 
   9 |  0.0002245    0.004142   9.797e-05   0.0002273   5.947e-05 
  10 |  -0.000493  -0.0002565      0.0123   0.0007042   -0.004434 
  11 |   0.000114   0.0001264   3.379e-05     0.03961   -0.002092 
  12 |     0.1109     0.07233     0.02611     0.01087      0.9793 
  13 |   0.004778    0.003245    0.001134     0.00194    0.007865 
  14 |  0.0002034   0.0001968   8.235e-05   0.0008847   -0.002737 
  15 |   0.000287   0.0001977   7.449e-05    0.000176   0.0002654 
  16 | -0.0005245    -0.00027  -0.0001227    0.000746   -0.004747 
  17 |  0.0001253   6.882e-05   3.867e-05  -8.814e-05   0.0008191 
  18 |   0.003754    0.002559   0.0008943    0.001636    0.005744 
  19 |  0.0007256   0.0005049   0.0001944   0.0005288   0.0003637 
  20 | -9.816e-05  -9.796e-05  -2.606e-05  -0.0003973    0.001275 
  21 |  8.219e-05   2.125e-05   1.271e-05  -0.0003785     0.00177 
  22 |   -0.01065   -0.005682   -0.002677     0.01212    -0.08511 
  23 | -0.0009604  -0.0006547  -0.0002506  -0.0005196   -0.001177 
  24 |  -0.001797   -0.001233  -0.0004421  -0.0009439   -0.002172 
  25 |  -4.76e-05  -5.558e-05  -2.549e-05    -0.00034    0.001147 
  26 |  0.0001828   6.562e-05    2.89e-05   -0.000637     0.00311 
  27 |  0.0009672   0.0003376   0.0002177   -0.003181     0.01603 
  28 |   -0.03574   -0.001319  -0.0004765   -0.001334  -0.0009482 
  29 |  -0.002254    -0.03724  -0.0005516   -0.001265   -0.002379 
  30 |  0.0002935   0.0001654   -0.009809  -0.0003113    0.002163 
  31 | -0.0001859  -0.0001536  -5.329e-05    -0.03512    0.001036 
  32 |     0.1097     0.07149      0.0258     0.01061      0.9676 
  33 |  -0.002387   -0.001632  -0.0005923   -0.001205   -0.003111 
  34 |  -0.001581   -0.001117  -0.0003966   -0.001222   -0.000363 
  35 | -0.0005179  -0.0003144  -0.0001216   0.0002071    -0.00254 
  36 | -0.0003411  -0.0002321  -8.999e-05  -0.0001843  -0.0004246 
  37 | -0.0001604  -0.0001172  -4.728e-05  -0.0001982   0.0002264 
  38 |  -0.001656   -0.001165  -0.0004134   -0.001207  -0.0006652 
  39 |  -0.001027  -0.0007113  -0.0002567  -0.0006289  -0.0008996 
  40 | -0.0001568   5.339e-05  -4.796e-05    0.001649    -0.00727 
  41 |   0.001813    0.001185    0.000445   0.0002974    0.004845 
  42 |   0.002969     0.00202   0.0007008    0.001231    0.004762 
  43 |   0.005274    0.003581    0.001201    0.001901    0.009379 
  44 |   0.008097    0.005454    0.001864    0.002525     0.01611 
  45 |    0.00191     0.00144   0.0004522    0.002345   -0.003234 
  46 |    0.00227      0.0015   0.0005194   0.0003792    0.005833 
  47 |   0.002825    0.002097   0.0006496    0.003015   -0.003049 
  48 |     0.1355    0.006312    0.002126    0.002113     0.02192 
  49 |   0.006505     0.09325    0.001455    0.003251    0.007748 
  50 |   0.002563    0.001781      0.2278    0.001469    0.002462 
  51 |   0.001962    0.001442   0.0004599      0.1972   -0.001608 
  52 |    -0.1122    -0.07319    -0.02642    -0.01108      -0.991 
  53 |    0.01143    0.007703    0.002634    0.003635     0.02247 
  54 |   0.008928    0.005875     0.00202    0.001088     0.02446 
  55 |  0.0003424   0.0004744   7.741e-05    0.002787    -0.01021 
  56 |   0.000791   0.0007677   0.0001607    0.002738   -0.008656 
  57 |   3.61e-05   0.0002958       1e-05     0.00301     -0.0121 
  58 |    0.01086    0.007277    0.002499    0.002944     0.02341 
  59 |   0.005246    0.003548    0.001186    0.001692     0.01009 
  60 |  -0.008461   -0.008517    0.005957    0.002256    0.006186 
  61 |    0.03707     0.01897    0.009364    -0.05075      0.3312 
  62 |  -0.001922   -0.001389  -0.0004375   -0.001621   0.0003497 
  63 |  -0.002221   -0.001445  -0.0005499  -0.0003057   -0.006199 
  64 |  -0.004282    -0.00286   -0.001024   -0.001244   -0.009097 
  65 |  -0.008791   -0.005838   -0.002076   -0.002063    -0.02053 
  66 |    -0.0103   -0.006777    -0.00239    -0.00149    -0.02759 
  67 |  -0.003753   -0.002511  -0.0009016   -0.001147   -0.007765 
  68 |   -0.00426   -0.002662  -0.0009978   0.0008803    -0.01753 
  69 |  -0.005141   -0.003495   -0.001214   -0.002096   -0.008392 
  70 |    -0.2185    -0.01084   -0.003846   -0.002384     -0.0443 
  71 |   -0.01403     -0.1835    -0.00327   -0.004186     -0.0289 
  72 |  -0.003735   -0.002419      -0.242  -0.0002184    -0.01142 
  73 |  -0.003096   -0.002116  -0.0007351     -0.2217   -0.004535 
  74 |  -0.002051   -0.001421  -0.0004901   -0.001154    -0.01818 
  75 |    -0.0146    -0.00963   -0.003408    -0.00254    -0.03747 
  76 |   -0.01464   -0.009543   -0.003407   -0.001212    -0.04295 
  77 | -0.0005592  -0.0006154  -0.0001374   -0.002844     0.00968 
  78 |  -0.002601   -0.001814  -0.0005882   -0.001439   -0.002569 
  79 |  -0.001836   -0.001383  -0.0004537   -0.002325    0.003293 
  80 |   -0.01432   -0.009349   -0.003338   -0.001408    -0.04112 
  81 |  -0.009422   -0.006256   -0.002195   -0.002061    -0.02245 
  82 |   0.000329   0.0004586   8.077e-05    0.002738    -0.01002 
  83 |   0.001962    0.001213   0.0004704  -0.0005035    0.008533 
  84 |   0.003397     0.00226   0.0008245   0.0009334    0.007502 
  85 |   0.004527    0.003005    0.001059   0.0009945     0.01079 
  86 |   0.005786    0.003662    0.001337  -0.0007687     0.02199 
  87 |   0.002751    0.001919   0.0006507    0.001666    0.002288 
  88 |   0.005665     0.00336     0.00131   -0.003223     0.03156 
  89 |   0.003122    0.002267   0.0007366    0.002865   -0.001372 
  90 |    0.09597    0.006312    0.002295   -0.001109      0.0369 
  91 |   0.006171     0.07335    0.001435    0.003198    0.007183 
  92 |   0.003728    0.002334      0.1221  -0.0007248     0.01516 
  93 |   0.002324    0.001563   0.0005473     0.09992    0.004601 
  94 |    -0.1079    -0.07032    -0.02539    -0.01014     -0.9552 
  95 |   0.007816    0.005012    0.001816  -0.0002691     0.02663 
  96 |   0.008749    0.005409    0.002016   -0.002605     0.03907 
  97 |  -0.002508    -0.00111   -0.000568    0.005639    -0.03101 
  98 |   0.001984    0.001483   0.0004475    0.002192   -0.002491 
  99 |  0.0001497    0.000472   6.151e-05     0.00426    -0.01666 
 100 |   0.009821    0.006147    0.002277   -0.002029      0.0403 
 101 |   0.004628    0.003051    0.001072   0.0007498     0.01206 
 102 |   0.009203    0.006184    0.002084    0.002548     0.01943 
 103 |   0.008691    0.005708     0.00219    0.001966     0.02134 
 104 |     0.0154     0.01029    0.003659    0.004418     0.03281 
 105 |    0.03088     0.02051    0.007313    0.007376      0.0717 
 106 |    0.02551     0.01698    0.005925    0.005928     0.05927 
 107 |    0.01289    0.008574     0.00311     0.00344     0.02878 
 108 |    0.01079    0.007126    0.002565    0.002205     0.02661 
 109 |    0.02027     0.01347    0.004787    0.004847     0.04697 
 110 |          1     0.03218     0.01132     0.01125      0.1129 
 111 |    0.03218           1    0.007507      0.0078     0.07364 
 112 |    0.01132    0.007507           1    0.002675     0.02658 
 113 |    0.01125      0.0078    0.002675           1     0.01127 
 114 |     0.1129     0.07364     0.02658     0.01127           1 
 115 |    0.03994     0.02656    0.009337    0.009353     0.09283 
 116 |    0.02883     0.01915    0.006732    0.006431     0.06826 
 117 |    0.00846    0.005704    0.001971    0.002805     0.01628 
 118 |   0.009685    0.006533    0.002191    0.002942     0.01938 
 119 |   0.009438    0.006297     0.00228    0.002772     0.02006 
 120 |    0.03298     0.02192    0.007709    0.007551     0.07735 
 121 |    0.01894      0.0126    0.004419    0.004458     0.04389 
 122 |     0.2199      0.1462     0.05166     0.05132      0.5133 


     |      115    |      116    |      117    |      118    |      119    |
----------------------------------------------------------------------
   0 | -1.676e-05  -2.663e-05   3.165e-05   1.909e-05    2.65e-05 
   1 |  0.0001426   0.0001017   2.891e-05   2.186e-05   4.623e-05 
   2 |   -0.01083   -0.009463    0.002129    0.001469  -9.641e-05 
   3 |  3.317e-05  -1.771e-06   6.296e-05   2.759e-05   7.607e-05 
   4 |   0.003357    0.002361   0.0008748   0.0009557   0.0008961 
   5 |  2.941e-06  -3.923e-05   0.0001044   7.887e-05   7.918e-05 
   6 |  -0.000572   -0.000494   8.803e-05   3.347e-05   6.066e-06 
   7 |  0.0008778   0.0008525   -0.000399  -0.0003204  -0.0001279 
   8 |  4.852e-05  -3.887e-05   0.0001828   0.0001077    0.000181 
   9 |  0.0001843   0.0001153   6.634e-05   2.005e-05   0.0001162 
  10 | -0.0003904  -0.0003516   9.789e-05    5.54e-05   2.802e-05 
  11 |  0.0001056   2.578e-05   0.0001521   0.0001315   0.0001137 
  12 |    0.09118     0.06707     0.01595       0.019     0.01967 
  13 |    0.07991    0.002786    0.001019    0.001101    0.001067 
  14 |  0.0001817    0.007625   0.0002162   0.0001623   0.0001951 
  15 |  0.0002383   0.0001623     0.04167    6.96e-05    7.92e-05 
  16 | -0.0004147  -0.0003728   0.0001056     0.02687   2.125e-05 
  17 |     0.0001   8.152e-05  -7.364e-06  -1.069e-05     0.02316 
  18 |   0.003111     0.00218   0.0008252   0.0008826   0.0008574 
  19 |  0.0006036   0.0004036   0.0002018   0.0001847   0.0002184 
  20 | -8.845e-05  -3.194e-05  -0.0001014  -9.043e-05  -7.565e-05 
  21 |   6.02e-05   7.753e-05  -7.418e-05  -5.446e-05  -4.734e-05 
  22 |  -0.008467   -0.007336    0.001507     0.00103  -0.0001936 
  23 | -0.0007959  -0.0005478   -0.000228  -0.0002173  -0.0002565 
  24 |  -0.001491    -0.00103  -0.0004275   -0.000436   -0.000448 
  25 | -4.467e-05  -3.471e-06  -7.908e-05  -5.638e-05  -7.108e-05 
  26 |  0.0001381   0.0001581  -0.0001186  -8.099e-05  -7.552e-05 
  27 |  0.0007281   0.0008145  -0.0006026   -0.000476  -0.0003049 
  28 |  -0.001569   -0.001054  -0.0005229  -0.0005088  -0.0005322 
  29 |  -0.001872   -0.001287  -0.0005556  -0.0005671  -0.0005703 
  30 |  0.0002354   0.0002028  -3.175e-05  -2.029e-06  -8.752e-06 
  31 | -0.0001602  -8.326e-05   -0.000115  -9.928e-05  -9.985e-05 
  32 |    0.09014     0.06632     0.01574     0.01877     0.01942 
  33 |   -0.04156   -0.001371  -0.0005554  -0.0005628  -0.0005933 
  34 |  -0.001319    -0.02807   -0.000463  -0.0004517  -0.0004578 
  35 | -0.0004204  -0.0003312    -0.03494  -3.751e-05   -5.49e-05 
  36 | -0.0002826  -0.0001945  -8.065e-05    -0.03749   -9.21e-05 
  37 | -0.0001347  -8.295e-05  -6.188e-05  -5.139e-05    -0.04195 
  38 |  -0.001381  -0.0009255  -0.0004691  -0.0004616  -0.0004671 
  39 | -0.0008535   -0.000582  -0.0002636  -0.0002618  -0.0002729 
  40 | -9.318e-05  -0.0002093   0.0003589   0.0003205   0.0001974 
  41 |   0.001491    0.001085   0.0002828   0.0003103   0.0003577 
  42 |    0.00246     0.00173   0.0006401    0.000694   0.0006624 
  43 |   0.004368    0.003098    0.001085    0.001234     0.00109 
  44 |   0.006697    0.004782     0.00157    0.001789    0.001638 
  45 |   0.001615    0.001004   0.0007644   0.0007552   0.0006484 
  46 |    0.00187    0.001363   0.0003662   0.0004396   0.0004094 
  47 |   0.002381     0.00152    0.001033    0.001052   0.0008746 
  48 |   0.007804    0.005646    0.001657    0.001987    0.001742 
  49 |   0.005409    0.003762    0.001551    0.001737    0.001446 
  50 |   0.002132    0.001464   0.0006448   0.0006797   0.0006301 
  51 |    0.00165    0.001062    0.000689    0.000696   0.0006004 
  52 |   -0.09227    -0.06786    -0.01616    -0.01924    -0.01992 
  53 |     0.1908    0.006743    0.002231    0.002534    0.002327 
  54 |   0.007352       0.117    0.001355    0.001679    0.001529 
  55 |   0.000339    1.56e-05      0.2279   0.0006134   0.0004492 
  56 |   0.000708   0.0002964   0.0007256      0.1826   0.0004922 
  57 |  9.198e-05  -0.0001879   0.0006882   0.0006054      0.1353 
  58 |   0.008974    0.006445    0.002005    0.002312    0.002134 
  59 |   0.004342    0.003097    0.001036    0.001199    0.001047 
  60 |  -0.007685   -0.006415   -0.002736    -0.01131    0.007244 
  61 |    0.02928     0.02612   -0.007208   -0.005363  -0.0004959 
  62 |  -0.001611   -0.001064  -0.0006061  -0.0006351  -0.0005292 
  63 |  -0.001825   -0.001333  -0.0003318  -0.0003623  -0.0004348 
  64 |  -0.003536    -0.00253  -0.0007988  -0.0008772  -0.0008937 
  65 |  -0.007251   -0.005231   -0.001535   -0.001737   -0.001737 
  66 |  -0.008484   -0.006202   -0.001601   -0.001907   -0.001859 
  67 |    -0.0031   -0.002213  -0.0007119  -0.0007749  -0.0007956 
  68 |  -0.003475   -0.002667   -0.000319  -0.0004766  -0.0005658 
  69 |  -0.004259   -0.002997     -0.0011   -0.001194   -0.001143 
  70 |   -0.01358   -0.009928   -0.002557   -0.003028   -0.002997 
  71 |    -0.0116   -0.008293   -0.002666   -0.003008   -0.002855 
  72 |  -0.003066   -0.002268  -0.0005015  -0.0006007   -0.000649 
  73 |  -0.002567   -0.001795  -0.0006918  -0.0007406  -0.0007111 
  74 |  -0.001705   -0.001173  -0.0005095  -0.0005323   -0.000507 
  75 |    -0.2099   -0.008753   -0.002359   -0.002759   -0.002718 
  76 |   -0.01204     -0.1861   -0.002066   -0.002515   -0.002524 
  77 | -0.0005171   -0.000143     -0.2289   -0.000646   -0.000502 
  78 |  -0.002165   -0.001494    -0.00065     -0.2155  -0.0006046 
  79 |  -0.001551  -0.0009576  -0.0007455  -0.0007148     -0.2183 
  80 |   -0.01177   -0.008661   -0.002069   -0.002495   -0.002507 
  81 |  -0.007771   -0.005621    -0.00162   -0.001872   -0.001809 
  82 |  0.0003263   9.973e-06   0.0006613   0.0005929   0.0004467 
  83 |   0.001597    0.001234   0.0001216   0.0001856    0.000258 
  84 |   0.002803    0.002009   0.0006181   0.0006694   0.0007139 
  85 |   0.003734      0.0027   0.0007782   0.0008949    0.000874 
  86 |   0.004731    0.003595   0.0005353   0.0007565   0.0008105 
  87 |    0.00229    0.001566    0.000712    0.000746   0.0006899 
  88 |    0.00458    0.003692  -3.755e-05   0.0002459   0.0004427 
  89 |   0.002619    0.001709     0.00103    0.001044   0.0009197 
  90 |   0.008133    0.006162   0.0009688    0.001346     0.00142 
  91 |   0.005128    0.003553    0.001482    0.001599    0.001445 
  92 |   0.003042    0.002331   0.0002895   0.0004262   0.0005017 
  93 |   0.001922    0.001369   0.0004523   0.0005018   0.0004863 
  94 |   -0.08869    -0.06528    -0.01542     -0.0184    -0.01907 
  95 |    0.09336    0.004802   0.0008954    0.001163    0.001214 
  96 |   0.007125     0.07972   0.0004834   0.0008636    0.001014 
  97 |  -0.001941   -0.001929      0.1115   0.0007176   0.0004156 
  98 |   0.001675    0.001063   0.0007449     0.09183   0.0006157 
  99 |  0.0002086  -0.0002088   0.0009791   0.0008398     0.07601 
 100 |   0.008015    0.006152   0.0007422     0.00113     0.00128 
 101 |   0.003812     0.00278   0.0007376   0.0008742   0.0008453 
 102 |   0.007607    0.005461    0.001721    0.002014     0.00178 
 103 |   0.007153    0.005158    0.001463    0.001521    0.001851 
 104 |    0.01272    0.009104    0.002866    0.003175    0.003181 
 105 |    0.02547     0.01837    0.005418    0.006103    0.006142 
 106 |    0.02105      0.0152     0.00447    0.005161    0.004929 
 107 |    0.01064    0.007635    0.002328    0.002545    0.002675 
 108 |   0.008887    0.006438    0.001804    0.002042    0.002104 
 109 |    0.01672     0.01206    0.003561    0.004024    0.004018 
 110 |    0.03994     0.02883     0.00846    0.009685    0.009438 
 111 |    0.02656     0.01915    0.005704    0.006533    0.006297 
 112 |   0.009337    0.006732    0.001971    0.002191     0.00228 
 113 |   0.009353    0.006431    0.002805    0.002942    0.002772 
 114 |    0.09283     0.06826     0.01628     0.01938     0.02006 
 115 |          1     0.02378    0.006997    0.008012    0.007791 
 116 |    0.02378           1    0.004981     0.00573     0.00557 
 117 |   0.006997    0.004981           1     0.00187    0.001761 
 118 |   0.008012     0.00573     0.00187           1    0.001909 
 119 |   0.007791     0.00557    0.001761    0.001909           1 
 120 |    0.02721     0.01965     0.00574    0.006584    0.006407 
 121 |    0.01563     0.01128    0.003326    0.003817    0.003689 
 122 |     0.1814      0.1309     0.03843     0.04377     0.04313 


     |      120    |      121    |      122    |
----------------------------------------------------------------------
   0 | -2.148e-05  -7.748e-06  -8.031e-05 
   1 |  0.0001175   6.603e-05    0.000827 
   2 |  -0.009848   -0.004952    -0.06235 
   3 |  1.445e-05   1.375e-05   0.0002631 
   4 |   0.002738    0.001598     0.01842 
   5 | -1.965e-05   3.314e-06   1.648e-05 
   6 | -0.0005162  -0.0002655   -0.003202 
   7 |   0.000845   0.0003931    0.005163 
   8 |  1.813e-06   2.165e-05   0.0003886 
   9 |  0.0001443   8.188e-05    0.001176 
  10 | -0.0003602    -0.00018     -0.0022 
  11 |  5.999e-05   5.357e-05   0.0005528 
  12 |    0.07599     0.04311      0.5042 
  13 |    0.00323    0.001881     0.02178 
  14 |  0.0001115   8.738e-05    0.001056 
  15 |  0.0001918   0.0001128    0.001331 
  16 | -0.0003825    -0.00019   -0.002367 
  17 |  8.804e-05   4.511e-05   0.0005986 
  18 |    0.06824    0.001479     0.01713 
  19 |  0.0004819     0.01701    0.003386 
  20 | -5.577e-05  -4.438e-05  -0.0004633 
  21 |  6.803e-05   2.646e-05   0.0003441 
  22 |  -0.007667   -0.003875    -0.04875 
  23 | -0.0006437  -0.0003759   -0.004456 
  24 |  -0.001207  -0.0007079   -0.008246 
  25 | -2.177e-05  -2.156e-05  -0.0002706 
  26 |  0.0001453   6.235e-05   0.0007715 
  27 |  0.0007584   0.0003203    0.004302 
  28 |  -0.001254  -0.0007456   -0.008694 
  29 |  -0.001512    -0.00089    -0.01034 
  30 |  0.0002119   0.0001104    0.001288 
  31 |  -0.000115   -7.74e-05  -0.0008846 
  32 |    0.07512     0.04261      0.4984 
  33 |  -0.001605  -0.0009386    -0.01097 
  34 |   -0.00105  -0.0006281   -0.007287 
  35 | -0.0003623  -0.0001968   -0.002349 
  36 | -0.0002286  -0.0001333   -0.001586 
  37 | -0.0001038  -6.363e-05  -0.0007644 
  38 |   -0.03597  -0.0006574   -0.007628 
  39 | -0.0006869    -0.02382   -0.004728 
  40 | -0.0001548  -2.943e-05  -0.0007188 
  41 |   0.001237   0.0007029    0.008304 
  42 |   0.002007     0.00117     0.01352 
  43 |   0.003576    0.002082     0.02386 
  44 |     0.0055    0.003186      0.0367 
  45 |   0.001246   0.0007797    0.008731 
  46 |   0.001551   0.0008877     0.01027 
  47 |   0.001857    0.001149     0.01284 
  48 |   0.006448    0.003714     0.04266 
  49 |   0.004386    0.002589     0.02936 
  50 |    0.00172    0.001017     0.01168 
  51 |   0.001292   0.0007942    0.008944 
  52 |   -0.07689    -0.04362     -0.5102 
  53 |   0.007761    0.004497     0.05181 
  54 |   0.006117     0.00349     0.04032 
  55 |   0.000155   0.0001821    0.001597 
  56 |  0.0004667   0.0003593     0.00356 
  57 | -6.257e-05   6.664e-05   0.0002251 
  58 |     0.1867    0.004266     0.04922 
  59 |   0.003564      0.1097      0.0237 
  60 |  -0.006508   -0.004817     -0.0117 
  61 |    0.02692     0.01332      0.1697 
  62 |  -0.001276   -0.000775   -0.008713 
  63 |  -0.001517  -0.0008592    -0.01019 
  64 |  -0.002908   -0.001676    -0.01954 
  65 |  -0.005987   -0.003436    -0.04001 
  66 |  -0.007048    -0.00402    -0.04673 
  67 |  -0.002547   -0.001469    -0.01714 
  68 |  -0.002956   -0.001634    -0.01932 
  69 |  -0.003475   -0.002025    -0.02341 
  70 |   -0.01128   -0.006432    -0.07489 
  71 |  -0.009533   -0.005509    -0.06373 
  72 |  -0.002562   -0.001447      -0.017 
  73 |  -0.002089   -0.001221    -0.01412 
  74 |  -0.001377  -0.0008125   -0.009367 
  75 |   -0.00997   -0.005698    -0.06628 
  76 |   -0.01004   -0.005694    -0.06642 
  77 | -0.0003018  -0.0002653   -0.002613 
  78 |   -0.00175   -0.001037    -0.01177 
  79 |  -0.001194  -0.0007468   -0.008457 
  80 |    -0.2063    -0.00557    -0.06497 
  81 |  -0.006424     -0.1821    -0.04277 
  82 |  0.0001467   0.0001748    0.001557 
  83 |   0.001363   0.0007485    0.008934 
  84 |   0.002308    0.001326     0.01554 
  85 |   0.003086     0.00177     0.02057 
  86 |   0.004004     0.00223     0.02619 
  87 |   0.001844    0.001093     0.01254 
  88 |   0.003992     0.00214      0.0256 
  89 |   0.002064    0.001258     0.01425 
  90 |   0.006874    0.003836       0.045 
  91 |   0.004154    0.002447     0.02804 
  92 |   0.002586     0.00143     0.01691 
  93 |   0.001577   0.0009125     0.01058 
  94 |   -0.07393    -0.04193     -0.4905 
  95 |   0.005387    0.003024     0.03543 
  96 |   0.006098    0.003348     0.03956 
  97 |   -0.00189  -0.0008754    -0.01121 
  98 |   0.001303   0.0008102    0.008991 
  99 | -2.257e-05   0.0001276   0.0008478 
 100 |    0.09496    0.003771     0.04447 
 101 |   0.003163     0.07505     0.02099 
 102 |   0.006263    0.003622     0.04159 
 103 |    0.00591    0.003368     0.04001 
 104 |    0.01046    0.006029     0.07017 
 105 |    0.02103     0.01207      0.1406 
 106 |    0.01738    0.009991      0.1158 
 107 |   0.008764    0.005034      0.0589 
 108 |   0.007353    0.004206     0.04914 
 109 |     0.0138    0.007925     0.09225 
 110 |    0.03298     0.01894      0.2199 
 111 |    0.02192      0.0126      0.1462 
 112 |   0.007709    0.004419     0.05166 
 113 |   0.007551    0.004458     0.05132 
 114 |    0.07735     0.04389      0.5133 
 115 |    0.02721     0.01563      0.1814 
 116 |    0.01965     0.01128      0.1309 
 117 |    0.00574    0.003326     0.03843 
 118 |   0.006584    0.003817     0.04377 
 119 |   0.006407    0.003689     0.04313 
 120 |          1      0.0129      0.1498 
 121 |     0.0129           1     0.08602 
 122 |     0.1498     0.08602           1 


